Very deep spectroscopy of the bright Saturn Nebula NGC 7009 -- I. Observations and plasma diagnostics

We present very deep CCD spectrum of the bright, medium-excitation planetary nebula NGC 7009, with a wavelength coverage from 3040 to 11000 A. Traditional emission line identification is carried out to identify all the emission features in the spectra, based on the available laboratory atomic transition data. Since the spectra are of medium resolution, we use multi-Gaussian line profile fitting to deblend faint blended lines, most of which are optical recombination lines (ORLs) emitted by singly ionized ions of abundant second-row elements such as C, N, O and Ne. Computer-aided emission-line identification, using the code EMILI developed by Sharpee et al., is then employed to further identify all the emission lines thus obtained. In total about 1200 emission features are identified, with the faintest ones down to fluxes 10^{-4} of H_beta. The flux errors for all emission lines, estimated from multi-Gaussian fitting, are presented. Plots of the whole optical spectrum, identified emission lines labeled, are presented along with the results of multi-Gaussian fits. Plasma diagnostics using optical forbidden line ratios are carried out. Also derived are electron temperatures and densities from the H I, He I and He II recombination spectrum.

==> (inline-0) <==
\begin{longtable}{cccllclllrrr}
\caption{\label{linelist} Emission line list of NGC\,7009. The line fluxes are normalized such that H$\beta$ = 100.}\\
\cline{1-12}\\
$\lambda_\mathrm{obs}$(\AA) & $F(\lambda)$ & $I(\lambda)$ &  & ID & $\lambda_\mathrm{lab}$(\AA) & Mul. & Lower Term & Upper Term & $g_{1}$ & $g_{2}$ & Error (\%)\\
\cline{1-12}\\
\endfirsthead
\caption{Continued.}\\
\cline{1-12}\\
$\lambda_\mathrm{obs}$(\AA) & $F(\lambda)$ & $I(\lambda)$ &  & ID & $\lambda_\mathrm{lab}$(\AA) & Mul. & Lower Term & Upper Term & $g_{1}$ & $g_{2}$ & Error (\%)\\
\cline{1-12}\\
\endhead
\hline
\endfoot
 3041.49   &    0.2480  &    0.3170     &     &    Si II    &  3042.19  &    V14    &   3d' 4D*     &   4f' 4D      &  8 &  8 &       :\\
           &            &           & *\footnote{The asterisk `` * " in front of an identification denotes the line is blended with an adjacent feature, or it is an alternative identification given by {\sc emili}.} &    Si II    &  3042.18  &    V14    &   3d' 4D*     &   4f' 4D      &  4 &  4 &        \\
 3043.75   &    1.3100  &    1.6737     &     &    Ne III   &  3044.24  &           &   3s  3D*     &   3p  3D      &  3 &  5 &    5.75\\
           &            &               &   * &    Ne II    &  3045.56  &    V8     &   3p  4P*     &   3d  4D      &  2 &  2 &        \\
 3045.50   &    3.7120  &    4.7410     &     &    O III    &  3047.12  &    V4     &   3s  3P*     &   3p  3P      &  5 &  5 &    3.03\\
 3046.82   &    0.0950  &    0.1213     &     &    Ne II    &  3047.56  &    V8     &   3p  4P*     &   3d  4D      &  4 &  6 &   86.32\\
 3058.27   &    1.0840  &    1.3814     &     &    O III    &  3059.30  &    V4     &   3s  3P*     &   3p  3P      &  5 &  3 &    7.56\\
           &            &               &   * &    C V      &  3057.50  &           &   3s  3S      &   3p  3P*     &  3 &  5 &        \\
           &            &               &   * &    Ne II    &  3057.83  &           &   3d  2F      &  5f 0$<$3$>$* &  6 &  6 &        \\
           &            &               &   * &    Ne II    &  3057.87  &           &   3d  2F      &  5f 0$<$3$>$* &  6 &  8 &        \\
 3060.68   &    0.1220  &    0.1554     &     &  [Cr III]   &  3061.49  &           &   3d4 1F      &   3d4 1G      &  7 &  9 &   37.46\\
 3107.84   &    0.1420  &    0.1794     &     &  [Ar III]   &  3109.17  &           &   3p4 3P      &   3p4 1S      &  3 &  1 &   35.21\\
 3114.71   &    0.0870  &    0.1098     &     &    O III    &  3115.68  &    V12    &   3p  3S      &   3d  3P*     &  3 &  1 &   34.48\\
           &            &               &   * &    Fe II    &  3115.35  &    V121   &   c2G         &   z2H*        & 10 & 10 &        \\
 3120.49   &    1.1510  &    1.4515     &     &    O III    &  3121.64  &    V12    &   3p  3S      &   3d  3P*     &  3 &  3 &    4.34\\
           &            &               &   * &    Fe I     &  3121.15  &    V163   &   z7D         &   g5D         &  3 &  5 &        \\
 3124.33   &    0.0400  &    0.0504     &     &    Ne II    &  3124.95  &           &   3d' 2F      &  5f'2$<$3$>$* &  6 &  6 &       :\\
           &            &               &   * &    Ne II    &  3124.98  &           &   3d' 2F      &  5f'2$<$3$>$* &  8 &  8 &        \\
 3131.70   &   29.9830  &   37.7420     &     &    O III    &  3132.79  &    V12    &   3p  3S      &   3d  3P*     &  3 &  5 &    6.67\\
 3137.60   &    0.0430  &    0.0541     &     &    Ne II    &  3138.13  &           &   3d  4F      &  5f 2$<$2$>$* &  4 &  4 &   34.88\\
 3148.23   &    0.0350  &    0.0439     &     &    Ne II    &  3149.09  &           &   3d  2F      &  5f 2$<$3$>$* &  6 &  8 &   57.14\\
           &            &               &   * &    Ne II    &  3149.04  &           &   3d  2F      &  5f 2$<$3$>$* &  6 &  6 &        \\
 3161.95   &    0.0540  &    0.0677     &     &    C II     &  3162.66  &           &   4f  2F*     &   5d  2D      &  6 &  6 &   27.78\\
 3164.87   &    0.0800  &    0.1002     &     &    C II     &  3165.47  &    V9     &   2p3 2D*     &   3p' 2P      &  6 &  4 &   25.00\\
           &            &               &   * &    C II     &  3165.97  &    V9     &   2p3 2D*     &   3p' 2P      &  4 &  4 &        \\
 3168.56   &    0.0580  &    0.0726     &     &    He I     &  3169.02  &           &   2s  1S      &  15p  1P*     &  1 &  3 &   25.86\\
 3175.37   &    0.0290  &    0.0363     &     &    He I     &  3176.27  &           &   2s  1S      &  14p  1P*     &  1 &  3 &   24.14\\
 3186.79   &    2.8410  &    3.5457     &     &    He I     &  3187.74  &    V3     &   2s  3S      &   4p  3P*     &  3 &  9 &    9.86\\
 3194.37   &    0.0320  &    0.0399     &     &    ?\footnote{The question mark `` ? " denotes this transition is unknown.}  &           &           &               &               &    &    &   31.25\\
           &            &               &   * &    Ne II    &  3198.92  &    V13    &   3p  4D*     &   3d  4F      &  4 &  4 &        \\
 3202.24   &    4.8092  &    5.9883     &     &    He II    &  3203.17  &    3.5a   &   3d  2D      &   5f  2F*     &  6 &  8 &    9.66\\
 3209.95   &    0.0710  &    0.0883     &     &   [Fe II]   &  3210.74  &           &        a6D    &        b2F    &  4 &  8 &   21.13\\
 3214.07   &    0.0670  &    0.0833     &     &   [Fe II]   &  3214.67  &           &  (5D)4s 6D    &  (3D)4s 4D    &  8 &  8 &   20.90\\
 3217.25   &    0.1880  &    0.2336     &     &    Ne II    &  3218.19  &    V13    &   3p  4D*     &   3d  4F      &  8 & 10 &    9.95\\
 3228.91   &    0.0580  &    0.0719     &     &    Si II    &  3229.55  &           &   3d' 2P*     &   4f' 2D      &  4 &  6 &   10.34\\
 3229.87   &    0.0560  &    0.0694     &     &    N II     &  3230.54  &           &       3D      &       3P*     &  7 &  5 &   10.71\\
 3231.56   &    0.0500  &    0.0620     &     &    ?        &           &           &               &               &    &    &   12.00\\
 3243.22   &    0.0600  &    0.0743     &     &    Ne II    &  3244.09  &    V13    &   3p  4D*     &   3d  4F      &  6 &  8 &   10.00\\
 3250.23   &    0.0210  &    0.0260     &     &    Fe III   &  3250.84  &           &   4G 4d3I     &   2I 5p3I*    & 11 & 11 &   42.38\\
 3257.97   &    0.0670  &    0.0828     &     &   [Mn II]   &  3258.56  &           &       a7S     &       a3H     &  7 & 11 &   15.82\\
 3260.14   &    0.1490  &    0.1840     &     &    O III    &  3260.85  &    V8     &   3p  3D      &   3d  3F*     &  5 &  7 &    8.86\\
 3264.61   &    0.1160  &    0.1432     &     &    O III    &  3265.32  &    V8     &   3p  3D      &   3d  3F*     &  7 &  9 &    9.48\\
 3266.49   &    0.0170  &    0.0210     &     &    O III    &  3267.20  &    V8     &   3p  3D      &   3d  3F*     &  3 &  5 &   52.35\\
 3276.61   &    0.0120  &    0.0148     &     &    Fe II]   &  3277.35  &    V1     &   a4D         &   z6D*        &  8 & 10 &   74.17\\
 3286.78   &    0.0850  &    0.1046     &     &   [Fe II]   &  3287.35  &           &      a6D      &      b4D      &  2 &  6 &   12.35\\
 3289.46   &    0.0220  &    0.0271     &     &    O II     &  3289.98  &    V23    &   3p  4P*     &   4s  4P      &  2 &  4 &   40.91\\
 3298.64   &    1.1070  &    1.3598     &     &    O III    &  3299.40  &    V3     &   3s  3P*     &   3p  3S      &  1 &  3 &    9.79\\
           &            &               &   * &    Ne II    &  3297.73  &    V2     &   3s  4P      &   3p  4D*     &  6 &  6 &        \\
 3303.62   &    0.0390  &    0.0479     &     &    Fe III   &  3304.31  &           &   2S 4s3S     &   4D 4p3P*    &  3 &  5 &       :\\
 3311.61   &    3.0740  &    3.7695     &     &    O III    &  3312.32  &    V3     &   3s  3P*     &   3p  3S      &  3 &  3 &    5.57\\
           &            &               &   * &    Ne II    &  3311.27  &    V2     &   3s  4P      &   3p  4D*     &  4 &  2 &        \\
 3321.71   &    0.0480  &    0.0588     &     &   [Fe III]  &  3322.53  &           &       5D      &       7S      &  9 &  7 &       :\\
 3323.74   &    0.0600  &    0.0735     &     &    Cr II    &  3324.47  &           &   x6D*        &   5D 9s6D     &  8 & 10 &   66.67\\
 3325.94   &    0.0460  &    0.0563     &     &    Ne II    &  3327.15  &    V2     &   3s  4P      &   3p  4D*     &  4 &  4 &   29.13\\
 3328.47   &    0.0430  &    0.0526     &     &    Ne II    &  3329.16  &    V12    &   3p  4D*     &   3d  4D      &  8 &  8 &   31.40\\
 3330.04   &    0.0120  &    0.0147     &     &    Ne II    &  3330.73  &    V20    &   3p  2D*     &   3d  2F      &  6 &  6 &       :\\
 3331.31   &    0.0610  &    0.0746     &     &   [Fe II]   &  3331.96  &           &      a6D      &      b2G      &  8 & 10 &   45.90\\
 3334.16   &    0.3500  &    0.4279     &     &    Ne II    &  3334.84  &    V2     &   3s  4P      &   3p  4D*     &  6 &  8 &    8.46\\
 3340.07   &    4.4230  &    5.4035     &     &    O III    &  3340.76  &    V3     &   3s  3P*     &   3p  3S      &  5 &  3 &    6.50\\
 3341.68   &    0.6390  &    0.7805     &     &   [Ne III]  &  3342.50  &           &   2p4 1D      &   2p4 1S      &  5 &  1 &    1.96\\
           &            &               &   * &    Ne II    &  3344.40  &    V2     &   3s  4P      &   3p  4D*     &  2 &  2 &        \\
 3345.08   &    0.0110  &    0.0134     &     &    Ne II    &  3345.88  &    V12    &   3p  4D*     &   3d  4D      &  6 &  4 &   36.36\\
 3350.05   &    0.0360  &    0.0439     &     &    Fe I     &  3350.62  &           &      z5P*     & 7/2$<$3/2$>$  &  3 &  5 &   27.78\\
 3352.47   &    0.0650  &    0.0793     &     &   [Cl III]  &  3353.17  &           &   3p3 4S*     &   3p3 2P*     &  4 &  2 &   15.38\\
 3353.90   &    0.1403  &    0.1711     &     &    He I     &  3354.55  &    V8     &   2s  1S      &   7p  1P*     &  1 &  3 &    6.37\\
 3354.52   &    0.1827  &    0.2228     &     &    Ne II    &  3355.02  &    V2     &   3s  4P      &   3p  4D*     &  4 &  6 &    6.02\\
 3357.07   &    0.0170  &    0.0207     &     &    Ne II    &  3357.82  &    V12    &   3p  4D*     &   3d  4D      &  6 &  6 &   58.82\\
 3359.95   &    0.0330  &    0.0402     &     &    Ne II    &  3360.60  &    V2     &   3s  4P      &   3p  4D*     &  1 &  3 &   30.30\\
           &            &               &   * &    O II     &  3360.62  &    V52    &   3d  4F      &   5p  4D*     &  4 &  6 &        \\
 3362.11   &    0.0220  &    0.0268     &     &    Ne II    &  3362.94  &    V12    &   3p  4D*     &   3d  4D      &  4 &  2 &   45.45\\
           &            &               &   * &    Ne II    &  3362.71  &    V42    &   3p  2P*     &   4s  2P      &  4 &  2 &        \\
 3366.73   &    0.0870  &    0.1059     &     &    Ne II    &  3367.22  &    V20    &   3p  2D*     &   3d  2F      &  6 &  8 &   11.49\\
           &            &               &   * &    Ne II    &  3366.98  &    V12    &   3p  4D*     &   3d  4D      &  6 &  8 &        \\
           &            &               &   * &    N III    &  3367.36  &    V5     &   3s' 4P*     &   3p' 4P      &  6 &  6 &        \\
 3370.30   &    0.0490  &    0.0596     &     &    Co II    &  3370.92  &    V2     &   a5P         &   z5D*        &  3 &  1 &   20.41\\
 3373.30   &    0.0120  &    0.0146     &     &    Ne II    &  3374.06  &    V12    &   3p  4D*     &   3d  4D      &  4 &  4 &   83.33\\
 3373.67   &    0.0170  &    0.0207     &     &    ?        &           &           &               &               &    &    &   58.82\\
 3377.33   &    0.0240  &    0.0292     &     &    ?        &           &           &               &               &    &    &   41.67\\
           &            &               &   * &    Ne II    &  3379.32  &    V12    &   3p  4D*     &   3d  4D      &  2 &  2 &        \\
 3386.35   &    0.0450  &    0.0547     &     &   [Fe II]   &  3387.09  &           &   a4F         &   b4D         & 10 &  6 &   22.22\\
           &            &               &   * &    Ne II    &  3386.20  &    V12    &   3p  4D*     &   3d  4D      &  4 &  6 &        \\
 3389.85   &    0.0140  &    0.0170     &     &    Ne II    &  3390.55  &    V12    &   3p  4D*     &   3d  4D      &  2 &  4 &   71.43\\
 3392.12   &    0.0090  &    0.0109     &     &    Ne II    &  3393.18  &    V21    &   3p  2D*     &   3d  2D      &  6 &  4 &       :\\
 3402.91   &    0.0490  &    0.0594     &     &    O IV     &  3403.52  &    V2     &   3p  2P*     &   3d  2D      &  2 &  4 &   20.41\\
 3405.11   &    0.1630  &    0.1975     &     &    O III    &  3405.71  &    V15    &   3p  3P      &   3d  3P*     &  1 &  3 &    6.13\\
 3407.12   &    0.0860  &    0.1042     &     &    O III    &  3408.12  &    V15    &   3p  3P      &   3d  3P*     &  3 &  1 &   11.63\\
 3411.08   &    0.0400  &    0.0484     &     &    O IV     &  3411.69  &    V2     &   3p  2P*     &   3d  2D      &  4 &  6 &   25.00\\
 3413.03   &    0.0450  &    0.0545     &     &    O IV     &  3413.64  &    V2     &   3p  2P*     &   3d  2D      &  4 &  4 &   22.22\\
 3414.61   &    0.3430  &    0.4152     &     &    O III    &  3415.26  &    V15    &   3p  3P      &   3d  3P*     &  3 &  3 &    2.92\\
 3416.27   &    0.0640  &    0.0775     &     &    Ne II    &  3416.91  &    V21    &   3p  2D*     &   3d  2D      &  6 &  6 &   15.62\\
 3417.05   &    0.0300  &    0.0363     &     &    Ne II    &  3417.69  &    V19    &   3p  2D*     &   3d  4F      &  6 &  8 &   33.33\\
 3422.86   &    0.0770  &    0.0931     &     &    Ne I     &  3423.91  &    V2.4   &  3s 2$<$2$>$* &  4p 1$<$2$>$  &  3 &  3 &   12.99\\
 3427.92   &    1.1660  &    1.4091     &     &    O III    &  3428.62  &    V15    &   3p  3P      &   3d  3P*     &  3 &  5 &    0.86\\
           &            &               &   * &    O II     &  3428.51  &           &   3d  4P      &   5p  4S*     &  6 &  4 &        \\
 3429.87   &    0.2640  &    0.3190     &     &    O III    &  3430.57  &    V15    &   3p  3P      &   3d  3P*     &  5 &  3 &    3.79\\
           &            &               &   * &    He I     &  3430.56  &           &   2p  3P*     &  35s  3S      &  1 &  3 &        \\
 3433.94   &    0.0170  &    0.0205     &     &    He I     &  3434.68  &           &   2p  3P*     &  31s  3S      &    &    &   58.82\\
 3443.33   &    9.5950  &   11.5747     &     &    O III    &  3444.06  &    V15    &   3p  3P      &   3d  3P*     &  5 &  5 &    2.57\\
 3446.76   &    0.1680  &    0.2026     &     &    He I     &  3447.59  &    V7     &   2s  1S      &   6p  1P*     &  1 &  3 &    2.86\\
 3449.81   &    0.0180  &    0.0217     &     &    He I     &  3450.28  &           &   2p  3P*     &  21d  3D      &  9 & 15 &   55.56\\
           &            &               &   * &    O III    &  3450.92  &    V25    &   3p' 5D*     &   3d' 5F      &  7 &  9 &        \\
 3452.69   &    0.0160  &    0.0193     &     &    He I     &  3453.32  &           &   2p  3P*     &  20d  3D      &  9 & 15 &   62.50\\
           &            &               &   * &    Ne II    &  3453.07  &    V21    &   3p  2D*     &   3d  2D      &  4 &  4 &        \\
 3456.09   &    0.0295  &    0.0355     &     &    He I     &  3456.86  &           &   2p  3P*     &  19d  3D      &  9 & 15 &   33.33\\
           &            &               &   * &    Ne II    &  3456.61  &    V28    &   3p  2S*     &   3d  2P      &  2 &  4 &        \\
 3459.92   &    0.0320  &    0.0385     &     &    He I     &  3461.01  &           &   2p  3P*     &  18d  3D      &  9 & 15 &   31.25\\
 3463.15   &    0.0140  &    0.0168     &     &    N III    &  3463.74  &           &       2D      &       2F*     &  6 &  6 &   71.43\\
 3465.25   &    0.0360  &    0.0433     &     &    He I     &  3465.94  &    V45    &   2p  3P*     &  17d  2D      &  9 & 15 &   27.78\\
           &            &               &   * &    O III    &  3466.11  &    V25    &   3p' 5D*     &   3d' 5F      &  9 &  9 &        \\
 3470.97   &    0.0510  &    0.0613     &     &    He I     &  3471.81  &    V44    &   2p  3P*     &   16d 3D      &  9 & 15 &   19.61\\
 3476.93   &    0.0100  &    0.0120     &     &    Ne II    &  3477.65  &    V21    &   3p  2D*     &   3d  2D      &  4 &  6 &   30.00\\
           &            &               &   * &    N IV     &  3478.71  &    V1     &   3s  3S      &   3p  3P*     &  3 &  5 &        \\
 3478.27   &    0.0730  &    0.0877     &     &    He I     &  3478.97  &    V43    &   2p  3P*     &   15d 3D      &  9 & 15 &   13.70\\
 3479.78   &    0.0450  &    0.0541     &     &    O II     &  3480.25  &           &   3d  4P      &   5p  4P*     &  4 &  4 &   22.22\\
           &            &               &   * &   [Fe III]  &  3480.57  &           &       3F4     &       3F2     &  9 &  5 &        \\
 3481.21   &    0.0362  &    0.0434     &     &    Ne II    &  3481.93  &    V6     &   3s  2P      &   3p  2S*     &  4 &  2 &   33.33\\
           &            &               &   * &   [Fe III]  &  3481.82  &           &       3F4     &       3P2     &  7 &  5 &        \\
           &            &               &   * &    N IV     &  3482.99  &    V1     &   3s  3S      &   3p  3P*     &  3 &  3 &        \\
 3486.99   &    0.0850  &    0.1020     &     &    He I     &  3487.72  &    V42    &   2p  3P*     &   14d  3D     &  9 & 15 &    9.41\\
 3495.16   &    0.0180  &    0.0216     &     &   [Fe III]  &  3496.08  &           &       3F4     &        3F2    &  7 &  7 &   27.78\\
 3497.82   &    0.1030  &    0.1235     &     &    He I     &  3498.64  &    V40    &   2p  3P*     &   13d  3D     &  9 & 15 &    7.77\\
 3502.42   &    0.0100  &    0.0120     &     &    Ne II    &  3503.58  &    V28    &   3p  2S*     &   3d  2P      &  2 &  2 &   50.00\\
 3511.64   &    0.1340  &    0.1604     &     &    He I     &  3512.51  &    V38    &   2p  3P*     &   12d  3D     &  9 & 15 &    5.97\\
 3526.70   &    0.0100  &    0.0120     &     &    Ne II    &  3527.36  &           &       2F*     &        2F     &  8 &  8 &   50.00\\
 3529.70   &    0.1590  &    0.1899     &     &    He I     &  3530.49  &    V36    &   2p  3P*     &   11d  3D     &  9 & 15 &    3.14\\
 3536.21   &    0.0190  &    0.0227     &     &    He I     &  3536.94  &           &   2p  3P*     &   11s  3S     &  9 &  3 &   26.32\\
           &            &               &   * &    Ne II    &  3537.00  &           &   3d  2D      &   5p  2P*     &  4 &  4 &        \\
 3539.65   &    0.0110  &    0.0131     &     &    Ni I     &  3540.33  &    V119   &   z5F*        &   i3F         &  3 &  5 &   45.45\\
 3542.01   &    0.0260  &    0.0310     &     &    Ne II    &  3542.85  &    V34    &   3p  4S*     &    3d  4P     &  4 &  6 &   19.23\\
 3544.56   &    0.0160  &    0.0191     &     &    ?        &           &           &               &               &    &    &   31.25\\
 3549.78   &    0.0160  &    0.0191     &     &    Si III   &  3550.38  &    V8.01  &   3d' 3F*     &   5d  3D      &  5 &  3 &   31.25\\
 3553.60   &    0.2220  &    0.2645     &     &    He I     &  3554.41  &    V34    &   2p  3P*     &  10d  3D      &  9 & 15 &    2.25\\
 3557.00   &    0.0120  &    0.0143     &     &    Ne II    &  3557.81  &    V6     &   3s  2P      &   3p  2S*     &  2 &  2 &   41.67\\
 3562.01   &    0.0240  &    0.0286     &     &    He I     &  3562.95  &    V33    &   2p  3P*     &  10s  3S      &  9 &  3 &   22.50\\
 3564.83   &    0.0210  &    0.0250     &     &    Ne II    &  3565.82  &    V34    &   3p  4S*     &   3d  4P      &  4 &  4 &   26.67\\
 3567.62   &    0.1410  &    0.1678     &     &    Ne II    &  3568.50  &    V9     &   3s' 2D      &   3p' 2F*     &  6 &  8 &    9.93\\
 3573.68   &    0.0450  &    0.0535     &     &    Ne II    &  3574.18  &    V9     &   3s' 2D      &   3p' 2F*     &  6 &  6 &    4.67\\
           &            &               &   * &    Ne II    &  3574.61  &    V9     &   3s' 2D      &   3p' 2F*     &  4 &  6 &        \\
 3577.71   &    0.0050  &    0.0059     &     &    Fe I     &  3578.55  &           &   a3G         &   n7P*        &  7 &  9 &       :\\
 3580.06   &    0.0050  &    0.0059     &     &    C III    &  3580.68  &           &       3G      &       3G*     &  7 & 11 &       :\\
 3586.43   &    0.2920  &    0.3467     &     &    He I     &  3587.27  &    V31    &   2p  3P*     &   9d  3D      &  9 & 15 &    1.71\\
 3589.55   &    0.0320  &    0.0380     &     &    Ne II    &  3590.45  &    V31    &   3p  4S*     &   3d  4F      &  4 &  6 &   15.62\\
           &            &               &   * &    C I      &  3590.21  &   V7.08   &   3s  3P*     &   7p  3P      &  3 &  5 &        \\
 3593.58   &    0.0100  &    0.0119     &     &    Ne II    &  3594.16  &    V34    &   3p  4S*     &   3d  4P      &  4 &  2 &   50.00\\
 3598.29   &    0.0200  &    0.0237     &     &    He I     &  3599.32  &    V30    &   2p  3P*     &   9s  3S      &  9 &  3 &   14.50\\
 3600.16   &    0.0220  &    0.0261     &     &    ?        &           &           &               &               &    &    &   13.64\\
 3602.58   &    0.0120  &    0.0142     &     &    Ne II    &  3603.24  &           &   3d  4D      &   5p  4P*     &  4 &  4 &   18.33\\
 3612.77   &    0.2440  &    0.2890     &     &    He I     &  3613.64  &    V6     &   2s  1S      &   5p  1P*     &  1 &  3 &    4.30\\
 3633.36   &    0.4530  &    0.5354     &     &    He I     &  3634.23  &    V28    &   2p  3P*     &   8d  3D      &  9 & 15 &    3.18\\
 3643.10   &    0.0160  &    0.0189     &     &    Ne II    &  3643.93  &    V5     &   3s  2P      &   3p  2D*     &  4 &  4 &   12.50\\
 3647.12   &    0.0180  &    0.0212     &     &    [Fe II]  &  3647.78  &           &      a4D      &      b2D      &  2 &  6 &   11.11\\
 3650.87   &    0.0140  &    0.0165     &     &    H I      &  3651.82  &    H50    &   2p+ 2P*     &   50d+ 2D     &  8 &    &   35.71\\
           &            &               &   * &    He I     &  3652.00  &    V27    &   2p  3P*     &    8s  3S     &  9 &  3 &        \\
 3663.65   &    0.0760  &    0.0893     &     &    H I      &  3664.68  &    H28    &   2p+ 2P*     &   28d+ 2D     &  8 &    &    6.58\\
           &            &               &   * &    Ne II    &  3664.07  &    V1     &   3s  4P      &    3p  4P*    &  6 &  4 &        \\
 3665.24   &    0.1360  &    0.1598     &     &    H I      &  3666.09  &    H27    &   2p+ 2P*     &   27d+ 2D     &  8 &    &    7.35\\
 3666.89   &    0.1930  &    0.2267     &     &    H I      &  3667.68  &    H26    &   2p+ 2P*     &   26d+ 2D     &  8 &    &    5.18\\
 3668.63   &    0.2210  &    0.2596     &     &    H I      &  3669.46  &    H25    &   2p+ 2P*     &   25d+ 2D     &  8 &    &    4.52\\
 3670.59   &    0.3530  &    0.4144     &     &    H I      &  3671.48  &    H24    &   2p+ 2P*     &   24d+ 2D     &  8 &    &   40.23\\
 3672.95   &    0.4180  &    0.4905     &     &    H I      &  3673.76  &    H23    &   2p+ 2P*     &   23d+ 2D     &  8 &    &   34.86\\
 3675.50   &    0.5050  &    0.5924     &     &    H I      &  3676.36  &    H22    &   2p+ 2P*     &   22d+ 2D     &  8 &    &   16.22\\
 3678.51   &    0.5570  &    0.6530     &     &    H I      &  3679.35  &    H21    &   2p+ 2P*     &   21d+ 2D     &  8 &    &   11.92\\
 3681.97   &    0.6220  &    0.7287     &     &    H I      &  3682.81  &    H20    &   2p+ 2P*     &   20d+ 2D     &  8 &    &    5.98\\
 3685.99   &    0.7120  &    0.8336     &     &    H I      &  3686.83  &    H19    &   2p+ 2P*     &   19d+ 2D     &  8 &    &    1.10\\
 3690.71   &    0.7780  &    0.9100     &     &    H I      &  3691.55  &    H18    &   2p+ 2P*     &   18d+ 2D     &  8 &    &    5.27\\
 3693.42   &    0.2170  &    0.2537     &     &    Ne II    &  3694.21  &    V1     &   3s  4P      &   3p  4P*     &  6 &  6 &   10.14\\
 3696.29   &    0.9310  &    1.0879     &     &    H I      &  3697.15  &    H17    &   2p+ 2P*     &   17d+ 2D     &  8 &    &    4.68\\
 3701.08   &    0.2550  &    0.2977     &     &    Ne II    &  3701.78  &    V40    &   3p  2P*     &    3d  4P     &  4 &  6 &    9.96\\
           &            &               &   * &    O III    &  3702.75  &    V14    &   3p  3P      &   3d  3D*     &  1 &  3 &        \\
 3702.90   &    1.3020  &    1.5196     &     &    H I      &  3703.85  &    H16    &   2p+ 2P*     &   16d+ 2D     &  8 &    &    2.91\\
 3704.20   &    0.7640  &    0.8915     &     &    He I     &  3705.00  &    V25    &   2p  3P*     &   7d  3D      &  9 & 15 &    6.06\\
 3706.49   &    0.2860  &    0.3336     &     &    O III    &  3707.25  &    V14    &   3p  3P      &   3d  3D*     &  3 &  5 &    7.45\\
           &            &               &   * &    He I     &  3707.34  &           &   2p  1P*     &   23s  1S     &  3 &  1 &        \\
 3708.82   &    0.0940  &    0.1096     &     &    Ne II    &  3709.62  &    V1     &   3s  4P      &   3p  4P*     &  4 &  2 &   23.09\\
           &            &               &   * &    He I     &  3709.65  &           &   2p  1P*     &   22d  1D     &  3 &  5 &        \\
 3711.17   &    1.3790  &    1.6071     &     &    H I      &  3711.97  &    H15    &   2p+ 2P*     &   15d+ 2D     &  8 &    &    2.89\\
           &            &               &   * &    He I     &  3712.70  &           &   2p  1P*     &   21d  1D     &  3 &  5 &        \\
           &            &               &   * &    O II     &  3712.74  &    V3     &   3s  4P      &   3p  4S*     &  4 &  4 &        \\
 3712.28   &    0.2630  &    0.3064     &     &    Ne II    &  3713.08  &    V5     &   3s  2P      &   3p  2D*     &  4 &  6 &    9.51\\
           &            &               &   * &    O III    &  3714.03  &    V14    &   3p  3P      &   3d  3D*     &  3 &  3 &        \\
 3714.32   &    0.2350  &    0.2737     &     &    O III    &  3715.08  &    V14    &   3p  3P      &   3d  3D*     &  5 &  7 &   13.74\\
 3714.40   &    0.0210  &    0.0245     &     &    He II    &  3715.16  &    4.29   &   4f+ 2F*     &   29g+ 2G     & 32 &    &   47.62\\
           &            &               &   * &    He I     &  3716.22  &           &   2p  1P*     &   20d  1D     &  3 &  5 &        \\
           &            &               &   * &    Cr II    &  3715.19  &    V20    &   b4D         &    z4F*       &  8 & 10 &        \\
 3719.70   &    0.0150  &    0.0175     &     &    He II    &  3720.41  &    4.28   &   4f+ 2F*     &   28g+ 2G     & 32 &    &   33.33\\
 3720.98   &    0.9280  &    1.0796     &     &    [S III]  &  3721.69  &    F2     &   3p2 3P      &   3p2  1S     &  3 &  1 &    2.16\\
 3721.23   &    2.5410  &    2.9560     &     &    H I      &  3721.94  &    H14    &   2p+ 2P*     &   14d+ 2D     &  8 &    &    2.22\\
           &            &               &   * &    O III    &  3725.31  &    V14    &   3p  3P      &   3d  3D*     &  5 &  5 &        \\
 3725.17   &   11.8090  &   13.7280     &     &    [O II]   &  3726.03  &    F1     &   2p3 4S*     &   2p3  2D*    &  4 &  4 &    0.17\\
 3725.56   &    0.0170  &    0.0198     &     &    He II    &  3726.27  &    4.27   &   4f+ 2F*     &   27g+ 2G     & 32 &    &   29.41\\
           &            &               &   * &    Ne II    &  3727.11  &    V5     &   3s  2P      &   3p  2D*     &  2 &  4 &        \\
 3727.92   &    5.9400  &    6.9019     &     &    [O II]   &  3728.81  &    F1     &   2p3 4S*     &   2p3  2D*    &  4 &  6 &    0.34\\
           &            &               &   * &    O III    &  3732.12  &    V14    &   3p  3P      &   3d  3D*     &  5 &  3 &        \\
 3732.12   &    0.0180  &    0.0209     &     &    He II    &  3732.83  &    4.26   &   4f+ 2F*     &   26g+ 2G     & 32 &    &   27.78\\
 3732.17   &    0.0290  &    0.0337     &     &    He I     &  3732.88  &    V24    &   2p  3P*     &   7s  3S      &  9 &  3 &   17.24\\
 3733.55   &    1.9220  &    2.2310     &     &    H I      &  3734.37  &    H13    &   2p+ 2P*     &   13d+ 2D     &  8 &    &    1.75\\
           &            &               &   * &    Ne II    &  3734.94  &    V1     &   3s  4P      &   3p  4P*     &  4 &  4 &        \\
 3739.32   &    0.0450  &    0.0522     &     &    O II     &  3739.76  &    V31    &   3p  4S*     &   4s  4P      &  4 &  6 &   11.11\\
 3739.52   &    0.0210  &    0.0244     &     &    He II    &  3740.23  &    4.25   &   4f+ 2F*     &   25g+ 2G     & 32 &    &   47.62\\
 3747.78   &    0.0210  &    0.0243     &     &    He II    &  3748.61  &    4.24   &   4f+ 2F*     &   24g+ 2G     & 32 &    &   23.81\\
 3749.32   &    2.4810  &    2.8719     &     &    H I      &  3750.15  &    H12    &   2p+ 2P*     &   12d+ 2D     &  8 &    &    2.55\\
           &            &               &   * &    Ne II    &  3751.25  &    V1     &   3s  4P      &   3p  4P*     &  2 &  2 &        \\
 3753.94   &    0.5688  &    0.6579     &     &    O III    &  3754.70  &    V2     &   3s  3P*     &   3p  3D      &  3 &  5 &    5.46\\
           &            &               &   * &    He I     &  3756.10  &    V66    &   2p  1P*     &  14d  1D      &  3 &  5 &        \\
 3756.43   &    0.3091  &    0.3574     &     &    O III    &  3757.24  &    V2     &   3s  3P*     &   3p  3D      &  1 &  3 &   20.13\\
           &            &               &   * &    He II    &  3758.15  &    4.23   &   4f+ 2F*     &   23g+ 2G     & 32 &    &   41.67\\
 3759.09   &    1.5782  &    1.8238     &     &    O III    &  3759.87  &    V2     &   3s  3P*     &   3p  3D      &  5 &  7 &    2.97\\
 3761.36   &    0.0810  &    0.0936     &     &    Mg I     &  3762.10  &           &       1D      &       1P*     &  5 &  3 &   12.35\\
           &            &               &   * &    Ne II    &  3766.26  &    V1     &   3s  4P      &   3p  4P*     &  4 &  6 &        \\
 3768.02   &    0.0280  &    0.0323     &     &    He I     &  3768.81  &    V65    &   2p  1P*     &   13d  1D     &  3 &  5 &    2.14\\
 3768.29   &    0.0260  &    0.0300     &     &    He II    &  3769.08  &    4.22   &   4f+ 2F*     &   22g+ 2G     & 32 &    &    2.31\\
 3769.84   &    3.2770  &    3.7797     &     &    H I      &  3770.63  &    H11    &   2p+ 2P*     &   11d+ 2D     &  8 &    &    2.17\\
 3773.12   &    0.1670  &    0.1925     &     &    O III    &  3774.02  &    V2     &   3s  3P*     &   3p  3D      &  3 &  3 &   32.16\\
 3776.37   &    0.0430  &    0.0495     &     &    Ne II    &  3777.14  &    V1     &   3s  4P      &   3p  4P*     &  2 &  4 &   23.26\\
 3780.89   &    0.0380  &    0.0437     &     &    He II    &  3781.68  &    4.21   &   4f+ 2F*     &   21g+ 2G     & 32 &    &   26.32\\
 3783.92   &    0.0320  &    0.0368     &     &    He I     &  3784.86  &    V64    &   2p  1P*     &   12d  1D     &  3 &  5 &   31.25\\
 3790.52   &    0.1554  &    0.1786     &     &    O III    &  3791.28  &    V2     &   3s  3P*     &   3p  3D      &  5 &  5 &   20.62\\
 3795.55   &    0.4280  &    0.4915     &     &    He II    &  3796.33  &    4.20   &   4f+ 2F*     &   20g+ 2G     & 32 &    &   11.12\\
 3797.12   &    4.3400  &    4.9824     &     &    H I      &  3797.90  &    H10    &   2p+ 2P*     &   10d+ 2D     &  8 &    &    1.63\\
 3801.49   &    0.0050  &    0.0057     &     &    Ne II    &  3802.29  &           &   4d  4D      &  4f'2$<$1$>$* &  6 &  4 &       :\\
 3805.00   &    0.0430  &    0.0493     &     &    He I     &  3805.74  &    V63    &   2p  1P*     &   11d  1D     &  3 &  5 &   23.26\\
 3805.82   &    0.0200  &    0.0229     &     &    Si III   &  3806.54  &    V5     &   4p  3P*     &   4d  3D      & 10 & 12 &   50.00\\
           &            &               &   * &    Si III   &  3806.78  &    V5     &   4p  3P*     &   4d  3D      &  5 &  3 &        \\
 3810.24   &    0.0100  &    0.0115     &     &    O III    &  3810.99  &    V2     &   3s  3P*     &   3p  3D      &  5 &  3 &       :\\
 3812.74   &    0.0570  &    0.0653     &     &    He II    &  3813.49  &    4.19   &   4f+ 2F*     &   19g+ 2G     & 32 &    &   35.09\\
 3818.86   &    1.1470  &    1.3119     &     &    He I     &  3819.60  &    V22    &   2p  3P*     &   6d  3D      &  9 & 15 &    4.84\\
 3832.80   &    0.0640  &    0.0730     &     &    He I     &  3833.57  &    V62    &   2p  1P*     &   10d  1D     &  3 &  5 &    0.94\\
 3833.03   &    0.0460  &    0.0525     &     &    He II    &  3833.80  &    4.18   &   4f+ 2F*     &   18g+ 2G     & 32 &    &    0.87\\
 3834.61   &    6.6300  &    7.5634     &     &    H I      &  3835.38  &    H9     &   2p+ 2P*     &   9d+ 2D      &  8 &    &    0.93\\
 3837.60   &    0.0020  &    0.0023     &     &    N II     &  3838.37  &    V30    &   3p  3P      &   4s  3P*     &  5 &  5 &       :\\
 3838.63   &    0.0850  &    0.0969     &     &    [Fe V]   &  3839.27  &           &   3d4 5D      &   3d4 3F2     &  7 &  7 &    0.94\\
 3841.41   &    0.0004  &    0.0005     &     &    N II     &  3842.18  &    V30    &   3p  3P      &   4s  3P*     &  1 &  3 &       :\\
 3842.08   &    0.0140  &    0.0160     &     &    O II     &  3842.82  &    V12    &   3p  4D*     &   3d  4D      &  2 &  4 &    5.71\\
 3847.16   &    0.0120  &    0.0137     &     &    O II     &  3847.89  &    V12    &   3p  4D*     &   3d  4D      &  2 &  2 &    5.00\\
 3850.06   &    0.0030  &    0.0034     &     &    O II     &  3850.80  &    V12    &   3p  4D*     &   3d  4D      &  4 &  6 &    6.67\\
 3850.29   &    0.0150  &    0.0171     &     &    O II     &  3851.03  &    V12    &   3p  4D*     &   3d  4D      &  4 &  4 &    6.00\\
 3850.61   &    0.0070  &    0.0080     &     &    [Fe V]   &  3851.35  &           &   3d4 5D      &   3d4 3F2     &  7 &  5 &   65.71\\
 3852.93   &    0.0070  &    0.0080     &     &    Si II    &  3853.66  &    V1     &   3p2 2D      &   4p  2P*     &  4 &  4 &   37.14\\
 3855.28   &    0.0461  &    0.0524     &     &    Si II    &  3856.02  &    V1     &   3p2 2D      &   4p  2P*     &  6 &  4 &    7.45\\
 3855.39   &    0.0119  &    0.0135     &     &    O II     &  3856.13  &    V12    &   3p  4D*     &   3d  4D      &  4 &  2 &    6.36\\
 3857.40   &    0.0740  &    0.0841     &     &    He II    &  3858.07  &    4.17   &   4f+ 2F*     &  17g+ 2G      & 32 &    &    5.41\\
 3862.18   &    0.0610  &    0.0693     &     &    Si II    &  3862.60  &    V1     &   3p2 2D      &   4p  2P*     &  4 &  2 &    8.20\\
           &            &               &   * &    Ne II    &  3862.59  &           &  5g 2$<$4$>$  &  5f'2$<$4$>$* &  8 & 10 &        \\
           &            &               &   * &    O II     &  3863.50  &    V12    &   3p  4D*     &   3d  4D      &  6 &  8 &        \\
           &            &               &   * &    O II     &  3864.43  &    V12    &   3p  4D*     &   3d  4D      &  6 &  6 &        \\
           &            &               &   * &    O II     &  3864.67  &    V12    &   3p  4D*     &   3d  4D      &  6 &  4 &        \\
 3867.96   &  104.4480  &  118.4975     &     &  [Ne III]   &  3868.76  &    F1     &   2p4 3P      &   2p4 1D      &  5 &  5 &    0.01\\
 3877.30   &    0.0300  &    0.0340     &     &    He I     &  3878.18  &    V59    &   2p  1P*     &   9s  1S      &  3 &  1 &    6.67\\
 3881.45   &    0.0470  &    0.0532     &     &    O II     &  3882.19  &    V12    &   3p  4D*     &   3d  4D      &  8 &  8 &    1.28\\
 3881.51   &    0.0370  &    0.0419     &     &    ?        &           &           &               &               &    &    &    1.08\\
 3881.71   &    0.0050  &    0.0057     &     &    O II     &  3882.45  &    V11    &   3p  4D*     &   3d  4P      &  4 &  4 &    2.00\\
 3882.39   &    0.0030  &    0.0034     &     &    O II     &  3883.13  &    V12    &   3p  4D*     &   3d  4D      &  8 &  6 &    3.33\\
 3883.08   &    0.0290  &    0.0328     &     &    C III    &  3883.82  &    V15    &   4d  3D      &   5f  3F*     &  3 &  5 &    1.03\\
           &            &               &   * &    C II     &  3883.82  &    V33    &   3d' 4F*     &   4f' 4G      & 10 &  8 &        \\
 3886.70   &    0.0640  &    0.0724     &     &    He II    &  3887.44  &    4.16   &   4f+ 2F*     &  16g+ 2G      & 32 &    &    1.25\\
 3887.91   &    9.9670  &   11.2710     &     &    He I     &  3888.64  &    V2     &   2s  3S      &   3p  3P*     &  3 &  9 &    1.19\\
 3888.31   &    8.5920  &    9.7155     &     &    H I      &  3889.05  &    H8     &   2p+ 2P*     &   8d+ 2D      &  8 &    &    1.19\\
 3890.58   &    0.1620  &    0.1831     &     &    [Fe V]   &  3891.28  &           &   3d4 5D      &   3d4 3F2     &  9 &  9 &    6.17\\
 3894.52   &    0.0490  &    0.0554     &     &    [Fe V]   &  3895.22  &           &   3d4 5D      &   3d4 3P2     &  7 &  5 &   20.41\\
 3895.26   &    0.0390  &    0.0441     &     &    Fe II]   &  3896.10  &    V23    &   a2D         &   z4P*        &  4 &  6 &   25.64\\
 3901.99   &    0.0100  &    0.0113     &     &    P II     &  3902.87  &           &   3d  3D*     &   5p  3D      &  7 &  5 &   50.00\\
           &            &               &   * &    Fe III   &  3902.81  &           &   4G 4d5F     &   4D 5p5F*    & 11 & 11 &        \\
 3906.61   &    0.0090  &    0.0101     &     &    O II     &  3907.45  &    V11    &   3p  4D*     &   3d  4P      &  6 &  6 &   55.56\\
 3906.90   &    0.0080  &    0.0090     &     &   [Cr III]  &  3907.74  &           &      b1G      &       1H      &  9 & 11 &   62.50\\
 3911.06   &    0.0200  &    0.0225     &     &    O II     &  3911.96  &    V17    &   3s' 2D      &   3p' 2P*     &  6 &  4 &   25.00\\
 3914.16   &    0.0030  &    0.0034     &     &    C III    &  3914.90  &           &       3P*     &       3D      &  5 &  3 &       :\\
 3918.19   &    0.0140  &    0.0158     &     &    C II     &  3918.98  &    V4     &   3p  2P*     &   4s  2S      &  2 &  2 &   19.29\\
 3918.50   &    0.0100  &    0.0113     &     &    O II     &  3919.29  &    V17    &   3s' 2D      &   3p' 2P*     &  4 &  2 &   28.00\\
           &            &               &   * &    N II     &  3919.00  &    V17    &   3p  1P      &   3d  1P*     &  3 &  3 &        \\
 3919.90   &    0.0300  &    0.0338     &     &    C II     &  3920.69  &    V4     &   3p  2P*     &   4s  2S      &  4 &  2 &    3.33\\
 3922.74   &    0.1060  &    0.1192     &     &    He II    &  3923.48  &    4.15   &   4f+ 2F*     &   15g+ 2G     & 32 &    &    2.55\\
 3923.64   &    0.0120  &    0.0135     &     &    Si III   &  3924.47  &    V8.14  &   4f  1F*     &   5g  1G      &  7 &  9 &   15.83\\
 3925.79   &    0.1170  &    0.1315     &     &    He I     &  3926.53  &    V58    &   2p  1P*     &   8d  1D      &  3 &  5 &    0.94\\
 3925.81   &    0.0020  &    0.0022     &     &    O II     &  3926.58  &    V11    &   3p  4D*     &   3d  4P      &  8 &  6 &   55.00\\
 3928.01   &    0.0130  &    0.0146     &     &    C II     &  3928.80  &           &       4P*     &       4D      &  2 &  2 &    6.92\\
 3930.87   &    0.0050  &    0.0056     &     &    O II     &  3931.55  &           &     G$<$5$>$* &     2$<$6$>$  & 10 & 12 &   28.00\\
 3935.11   &    0.0100  &    0.0112     &     &    He I     &  3935.91  &    V57    &   2p  1P*     &   8s  1S      &  3 &  1 &   20.00\\
 3941.45   &    0.0060  &    0.0067     &     &    Ar II    &  3942.28  &           &   3d" 2D      &  5f 2$<$4$>$* &  6 &  8 &   33.33\\
 3944.18   &    0.0230  &    0.0258     &     &    O II     &  3945.04  &    V6     &   3s  2P      &   3p  2P*     &  2 &  4 &    7.20\\
           &            &               &   * &    C II     &  3945.00  &    V32    &   3d' 4F*     &   4f' 4F      &  4 &  4 &        \\
           &            &               &   * &    C II     &  3945.20  &    V32    &   3d' 4F*     &   4f' 4F      &  6 &  8 &        \\
 3947.28   &    0.0270  &    0.0302     &     &    O III    &  3948.01  &   V26.04  &   4p  3D      &   5s  3P*     &  3 &  5 &    7.41\\
           &            &               &   * &    C II     &  3947.72  &    V32    &   3d' 4F*     &   4f' 4F      &  8 & 10 &        \\
           &            &               &   * &    C II     &  3948.33  &    V32    &   3d' 4F*     &   4f' 4F      &  8 &  8 &        \\
 3953.72   &    0.0270  &    0.0302     &     &    O II     &  3954.36  &    V6     &   3s  2P      &   3p  2P*     &  2 &  2 &    7.41\\
 3960.77   &    0.0280  &    0.0313     &     &    O III    &  3961.57  &    V17    &   3p  1D      &   3d  1F*     &  5 &  7 &   17.86\\
 3963.93   &    1.0640  &    1.1888     &     &    He I     &  3964.73  &    V5     &   2s  1S      &   4p  1P*     &  1 &  3 &    8.18\\
 3966.67   &   30.4230  &   33.9772     &     &  [Ne III]   &  3967.47  &    F1     &   2p4 3P      &   2p4 1D      &  3 &  5 &    0.46\\
 3967.63   &    0.0970  &    0.1083     &     &    He II    &  3968.43  &    4.14   &   4f+ 2F*     &   14g+ 2G     & 32 &    &    5.15\\
 3969.27   &   14.6370  &   16.3404     &     &    H I      &  3970.07  &    H7     &   2p+ 2P*     &   7d+ 2D      &  8 & 98 &    0.32\\
           &            &               &   * &    O III    &  3971.33  &    V43    &   4d  3P*     &   3d' 3D      &  5 &  7 &        \\
 3972.49   &    0.0580  &    0.0647     &     &    O II     &  3973.26  &    V6     &   3s  2P      &   3p  2P*     &  4 &  4 &    8.62\\
           &            &               &   * &    O III    &  3979.12  &    V43    &   4d  3P*     &   3d' 3D      &  5 &  5 &        \\
           &            &               &   * &    O III    &  3980.91  &    V43    &   4d  3P*     &   3d' 3D      &  3 &  5 &        \\
 3981.93   &    0.0090  &    0.0100     &     &    O II     &  3982.71  &    V6     &   3s  2P      &   3p  2P*     &  4 &  2 &   55.56\\
 3982.90   &    0.0110  &    0.0123     &     &    O III    &  3983.73  &    V43    &   4d  3P*     &   3d' 3D      &  5 &  3 &   45.45\\
 3985.05   &    0.0150  &    0.0167     &     &    N II     &  3985.85  &           &        ?      &        ?      &    &    &   33.33\\
           &            &               &   * &    O III    &  3985.55  &    V43    &   4d  3P*     &   3d' 3D      &  3 &  3 &        \\
 3994.26   &    0.0300  &    0.0334     &     &    N II     &  3994.99  &    V12    &   3s  1P*     &   3p  1D      &  3 &  5 &    6.00\\
           &            &               &   * &    Fe II    &  3995.13  &           &   y4D         &   5D 4d4P     &  4 &  6 &        \\
 3997.95   &    0.0226  &    0.0252     &     &    N III    &  3998.63  &    V17    &   4d  2D      &   5f  2F*     &  4 &  6 &    9.29\\
 4002.76   &    0.0349  &    0.0389     &     &    N III    &  4003.58  &    V17    &   4d  2D      &   5f  2F*     &  6 &  8 &    5.73\\
           &            &               &   * &    N III    &  4003.72  &    V17    &   4d  2D      &   5f  2F*     &  6 &  6 &        \\
 4007.63   &    0.0160  &    0.0178     &     &  [Fe III]   &  4008.35  &           &   3d6 5D      &   3d6 3G      &  9 &  9 &   11.25\\
 4008.43   &    0.1930  &    0.2142     &     &    He I     &  4009.26  &    V55    &   2p  1P*     &   7d  1D      &  3 &  5 &    1.66\\
 4011.23   &    0.0130  &    0.0144     &     &  [Ne III]   &  4012.01  &    F1     &   2p4 3P      &   2p4 1D      &  1 &  5 &   13.85\\
 4015.20   &    0.0060  &    0.0067     &     &    Fe III   &  4015.99  &           &   4P 4d5F     &   6S 5f5F*    & 11 & 11 &   30.00\\
 4023.14   &    0.0230  &    0.0255     &     &    He I     &  4023.99  &    V54    &   2p  1P*     &   7s  1S      &  3 &  1 &       :\\
           &            &               &   * &    O II     &  4023.86  &    V99    &   3d' 2F      &   4f' D2*     &  8 &  6 &        \\
 4024.75   &    0.1250  &    0.1384     &     &    He II    &  4025.60  &    4.13   &   4f+ 2F*     &   13g+ 2G     & 32 &    &       :\\
 4025.23   &    0.0160  &    0.0177     &     &    N II     &  4026.08  &    V39b   &   3d  3F*     &  4f 2$<$5$>$  &  7 &  9 &       :\\
 4025.35   &    2.1750  &    2.4075     &     &    He I     &  4026.20  &    V18    &   2p  3P*     &   5d  3D      &  9 & 15 &    1.26\\
 4025.57   &    0.0020  &    0.0022     &     &    O II     &  4026.31  &    V50b   &   3d  4F      &   4f  F3*     &  4 &  6 &       :\\
 4031.36   &    0.0050  &    0.0055     &     &    O II     &  4032.25  &    V50a   &   3d  4F      &   4f  F4*     &  6 &  8 &    2.00\\
 4031.59   &    0.0006  &    0.0007     &     &    O II     &  4032.48  &    V50c   &   3d  4F      &   4f  F2*     &  4 &  6 &       :\\
 4032.27   &    0.0110  &    0.0122     &     &    O II     &  4033.16  &    V50c   &   3d  4F      &   4f  F2*     &  4 &  4 &    1.82\\
           &            &               &   * &   [Ni II]   &  4033.04  &           &   3d9 2D      &  (3P)4s 4P    &  6 &  4 &        \\
           &            &               &   * &    O II     &  4035.07  &    V50b   &   3d  4F      &   4f  F3*     &  6 &  6 &        \\
 4034.19   &    0.0336  &    0.0371     &     &    N II     &  4035.08  &    V39a   &   3d  3F*     &  4f 2$<$4$>$  &  5 &  7 &   19.13\\
           &            &               &   * &    O II     &  4035.46  &    V50b   &   3d  4F      &   4f  F3*     &  6 &  8 &        \\
 4038.65   &    0.0040  &    0.0044     &     &    N II     &  4039.35  &    V39b   &   3d  3F*     &  4f 2$<$5$>$  &  9 &  9 &   37.50\\
 4040.58   &    0.0058  &    0.0065     &     &    O II     &  4041.28  &    V50c   &   3d  4F      &   4f  F2*     &  6 &  6 &   13.08\\
 4040.60   &    0.0742  &    0.0819     &     &    N II     &  4041.31  &    V39b   &   3d  3F*     &  4f 2$<$5$>$  &  9 & 11 &    6.27\\
           &            &               &   * &    O II     &  4041.95  &    V50c   &   3d  4F      &   4f  F2*     &  6 &  4 &        \\
 4042.83   &    0.0320  &    0.0354     &     &    N II     &  4043.53  &    V39a   &   3d  3F*     &  4f 2$<$4$>$  &  7 &  9 &    6.21\\
 4044.07   &    0.0050  &    0.0055     &     &    N II     &  4044.78  &    V39a   &   3d  3F*     &  4f 2$<$4$>$  &  7 &  7 &   58.00\\
 4044.23   &    0.0040  &    0.0044     &     &    O II     &  4044.95  &    V50a   &   3d  4F      &   4f  F4*     &  8 &  8 &    2.50\\
 4045.40   &    0.0050  &    0.0055     &     &    O II     &  4046.12  &    V50a   &   3d  4F      &   4f  F4*     &  8 & 10 &    2.00\\
 4047.51   &    0.0183  &    0.0202     &     &    O II     &  4048.22  &    V50b   &   3d  4F      &   4f  F3*     &  8 &  8 &    2.63\\
           &            &               &   * &    O II     &  4047.80  &    V50b   &   3d  4F      &   4f  F3*     &  8 &  6 &        \\
 4051.65   &    0.0040  &    0.0044     &     &    [Mn V]   &  4052.28  &           &   3d3 4F      &   3d3 2D      &  4 &  4 &   62.50\\
 4053.58   &    0.0110  &    0.0121     &     &    O II     &  4054.52  &    V98    &   3d' 2F      &   4f' F3*     &  6 &  8 &   30.91\\
           &            &               &   * &    O II     &  4054.08  &    V50c   &   3d  4F      &   4f  F2*     &  8 &  6 &        \\
           &            &               &   * &    C III    &  4056.06  &    V24    &   4d  1D      &   5f  1F*     &  5 &  7 &        \\
 4056.40   &    0.0070  &    0.0077     &     &    N II     &  4056.90  &    V39a   &   3d  3F*     &  4f 2$<$4$>$  &  9 &  9 &   62.00\\
 4057.66   &    0.0040  &    0.0044     &     &    N II     &  4058.16 &     V39a   &   3d  3F*     &  4f 2$<$4$>$  &  9 &  7 &   67.50\\
 4059.19   &    0.0110  &    0.0121     &     &    [F IV]   &  4059.90  &           &   2p2 3P      &   2p2 1D      &  5 &  5 &   26.36\\
 4059.89   &    0.0060  &    0.0066     &     &    O II     &  4060.60  &    V97    &   3d' 2F      &   4f' G4*     &  8 & 10 &    8.33\\
           &            &               &   * &    O II     &  4060.60  &    V97    &   3d' 2F      &   4f' G4*     &  8 &  8 &        \\
 4060.31   &    0.0210  &    0.0231     &     &    O II     &  4061.03  &    V97    &   3d' 2F      &   4f' G4*     &  6 &  8 &    7.62\\
 4060.49   &    0.0002  &    0.0002     &     &    O II     &  4061.21  &    V46c   &   3d  4F      &   4f  D1*     &  4 &  2 &       :\\
           &            &               &   * &    O II     &  4061.22  &    V46c   &   3d  4F      &   4f  D1*     &  4 &  4 &        \\
 4061.03   &    0.0020  &    0.0022     &     &    O II     &  4061.76  &    V50a   &   3d  4F      &   4f  F4*     & 10 &  8 &       :\\
 4062.22   &    0.0330  &    0.0363     &     &    O II     &  4062.94  &    V50a   &   3d  4F      &   4f  F4*     & 10 & 10 &    7.27\\
 4062.25   &    0.0007  &    0.0008     &     &    Ne II    &  4062.97  &    V53    &   3d  4D      &  4f 0$<$3$>$* &  6 &  8 &       :\\
 4064.32   &    0.0030  &    0.0033     &     &    O II     &  4065.05  &    V50b   &   3d  4F      &   4f  F3*     & 10 &  8 &    6.67\\
 4067.14   &    0.0650  &    0.0715     &     &    C III    &  4067.94  &    V16    &   4f  3F*     &   5g  3G      &  5 &  7 &   39.69\\
 4067.72   &    0.6610  &    0.7271     &     &    [S II]   &  4068.60  &    F1     &   3p3 4S*     &   3p3 2P*     &  4 &  4 &    3.42\\
 4068.12   &    0.0850  &    0.0935     &     &    C III    &  4068.92  &    V16    &   4f  3F*     &   5g  3G      &  7 &  9 &   39.76\\
           &            &               &   * &    O II     &  4069.62  &    V10    &   3p  4D*     &   3d  4F      &  2 &  4 &        \\
 4069.09   &    0.5770  &    0.6346     &     &    O II     &  4069.89  &    V10    &   3p  4D*     &   3d  4F      &  4 &  6 &       :\\
 4069.50   &    0.1120  &    0.1232     &     &    C III    &  4070.31  &    V16    &   4f  3F*     &   5g  3G      &  9 & 11 &   39.38\\
           &            &               &   * &    O II     &  4071.24  &    V48a   &   3d  4F      &   4f  G5*     &  8 & 10 &        \\
           &            &               &   * &    [Fe V]   &  4071.24  &           &   3d4 5D      &   3d4 3P2     &  5 &  3 &        \\
 4071.37   &    0.4990  &    0.5486     &     &    O II     &  4072.16  &    V10    &   3p  4D*     &   3d  4F      &  6 &  8 &    6.50\\
           &            &               &   * &    N II     &  4073.05  &    V38b   &   3d  3F*     &  4f 1$<$4$>$  &  5 &  7 &        \\
 4073.47   &    0.0640  &    0.0703     &     &    O III    &  4074.02  &    V23    &   3s' 3P      &   3p' 3D*     &  3 &  5 &   19.69\\
           &            &               &   * &    C II     &  4074.52  &    V36    &   3d' 4D*     &   4f' 4F      &  2 &  4 &        \\
           &            &               &   * &    C II     &  4074.52  &    V36    &   3d' 4D*     &   4f' 4F      &  4 &  6 &        \\
           &            &               &   * &    C II     &  4074.85  &    V36    &   3d' 4D*     &   4f' 4F      &  6 &  8 &        \\
 4075.11   &    0.6260  &    0.6878     &     &    O II     &  4075.86  &    V10    &   3p  4D*     &   3d  4F      &  8 & 10 &    9.07\\
           &            &               &   * &    C II     &  4075.85  &    V36    &   3d' 4D*     &   4f' 4F      &  8 & 10 &        \\
 4075.47   &    0.2180  &    0.2395     &     &    [S II]   &  4076.35  &    F1     &   3p3 4S*     &   3p3 2P*     &  4 &  2 &    3.44\\
           &            &               &   * &    C II     &  4076.53  &    V36    &   3d' 4D*     &   4f' 4F      &  8 &  8 &        \\
 4076.11   &    0.0100  &    0.0110     &     &    N II     &  4076.91  &    V38a   &   3d  3F*     &  4f 1$<$3$>$  &  5 &  5 &    2.00\\
 4076.60   &    0.0001  &    0.0001     &     &    N II     &  4077.40  &    V38a   &   3d  3F*     &  4f 1$<$3$>$  &  7 &  7 &       :\\
 4078.00   &    0.0810  &    0.0890     &     &    O II     &  4078.84  &    V10    &   3p  4D*     &   3d  4F      &  4 &  4 &   10.49\\
           &            &               &   * &   [Fe III]  &  4079.70  &           &   5D 3d6      &   3G 3d6      &  7 &  9 &        \\
 4080.23   &    0.0370  &    0.0406     &     &    O III    &  4081.00  &    V23    &   3s' 3P      &   3p' 3D*     &  5 &  7 &   19.46\\
 4081.59   &    0.0260  &    0.0285     &     &    N II     &  4082.27  &    V38b   &   3d  3F*     &  4f 1$<$4$>$  &  7 &  9 &    2.31\\
 4082.21   &    0.0020  &    0.0022     &     &    N II     &  4082.89  &    V38b   &   3d  3F*     &  4f 1$<$4$>$  &  7 &  7 &       :\\
 4083.22   &    0.0787  &    0.0864     &     &    O II     &  4083.90  &    V48b   &   3d  4F      &   4f  G4*     &  6 &  8 &    5.12\\
 4084.43   &    0.0975  &    0.1070     &     &    O II     &  4085.11  &    V10    &   3p  4D*     &   3d  4F      &  6 &  6 &    6.79\\
 4086.15   &    0.0010  &    0.0011     &     &    N II     &  4086.83  &    V38a   &   3d  3F*     &  4f 1$<$3$>$  &  7 &  5 &       :\\
 4086.47   &    0.0840  &    0.0921     &     &    O II     &  4087.15  &    V48c   &   3d  4F      &   4f  G3*     &  4 &  6 &    7.14\\
 4086.62   &    0.0060  &    0.0066     &     &    N II     &  4087.30  &    V38a   &   3d  3F*     &  4f 1$<$3$>$  &  7 &  7 &       :\\
 4087.59   &    0.0050  &    0.0055     &     &    O II     &  4088.27  &    V48a   &   3d  4F      &   4f  G5*     & 10 & 10 &    2.00\\
           &            &               &   * &    Cr II    &  4088.52  &           &   x6P*        &   5D 6d6D     &  4 &  6 &        \\
 4088.17   &    0.0430  &    0.0472     &     &    Si IV    &  4088.86  &    V1     &   4s  2S      &   4p  2P*     &  2 &  4 &    2.09\\
 4088.53   &    0.2420  &    0.2654     &     &    O II     &  4089.29  &    V48a   &   3d  4F      &   4f  G5*     & 10 & 12 &    1.82\\
 4092.19   &    0.0700  &    0.0767     &     &    O II     &  4092.93  &    V10    &   3p  4D*     &   3d  4F      &  8 &  8 &   30.00\\
 4093.40   &    0.0060  &    0.0066     &     &    O II     &  4094.14  &    V10    &   3p  4D*     &   3d  4F      &  6 &  4 &    5.00\\
 4094.90   &    0.0760  &    0.0833     &     &    O II     &  4095.64  &    V48c   &   3d  4F      &   4f  G3*     &  6 &  8 &    4.74\\
 4095.16   &    0.0450  &    0.0493     &     &    N II     &  4095.90  &    V38b   &   3d  3F*     &  4f 1$<$4$>$  &  9 &  9 &   14.44\\
           &            &               &   * &    Fe III   &  4095.84  &           &   4G 5p5G*    &   4G 5d5G     & 11 & 11 &        \\
 4095.45   &    0.0170  &    0.0186     &     &    O II     &  4096.19  &    V48c   &   3d  4F      &   4f  G3*     &  6 &  6 &    4.71\\
 4095.84   &    0.0020  &    0.0022     &     &    N II     &  4096.58  &    V38b   &   3d  3F*     &  4f 1$<$4$>$  &  9 &  7 &       :\\
           &            &               &   * &  [Fe III]   &  4096.61  &           &   3d6 5D      &   3d6 3G      &  5 &  7 &        \\
 4096.19   &    0.0110  &    0.0120     &     &    O II     &  4096.93  &    V48b   &   3d  4F      &   4f  G4*     &  8 &  8 &    4.55\\
 4096.51   &    0.0550  &    0.0602     &     &    O II     &  4097.25  &    V20    &   3p  4P*     &   3d  4D      &  2 &  4 &    4.73\\
 4096.52   &    0.2160  &    0.2366     &     &    O II     &  4097.26  &    V48b   &   3d  4F      &   4f  G4*     &  8 & 10 &    4.72\\
 4096.55   &    1.6720  &    1.8315     &     &    N III    &  4097.33  &    V1     &   3s  2S      &   3p  2P*     &  2 &  4 &    9.06\\
 4096.64   &    0.0410  &    0.0449     &     &    N II     &  4097.38  &    V44b   &   3d  1D*     &  4f 2$<$2$>$  &  5 &  5 &    5.61\\
           &            &               &   * &    Fe II    &  4097.50  &           &   y4D*        &   e4F         &  8 & 10 &        \\
 4097.27   &    0.0230  &    0.0252     &     &    N II     &  4098.01  &    V44b   &   3d  1D*     &  4f 2$<$2$>$  &  5 &  3 &    5.65\\
 4100.20   &    0.0008  &    0.0009     &     &    N II     &  4100.97  &    V38a   &   3d  3F*     &  4f 1$<$3$>$  &  9 &  7 &   10.00\\
 4100.94   &   25.7890  &   28.2308     &     &    H I      &  4101.73  &    H6     &   2p+ 2P*     &   6d+ 2D      &  8 & 72 &    2.09\\
 4102.23   &    0.0490  &    0.0536     &     &    O II     &  4103.00  &    V20    &   3p  4P*     &   3d  4D      &  2 &  2 &    1.84\\
           &            &               &   * &    N III    &  4103.39  &    V1     &   3s  2S      &   3p  2P*     &  2 &  2 &        \\
 4103.95   &    0.0170  &    0.0186     &     &    O II     &  4104.72  &    V20    &   3p  4P*     &   3d  4D      &  4 &  6 &    1.76\\
 4104.22   &    0.0950  &    0.1039     &     &    O II     &  4104.99  &    V20    &   3p  4P*     &   3d  4D      &  4 &  4 &    1.79\\
 4105.25   &    0.0040  &    0.0044     &     &    O II     &  4106.02  &    V10    &   3p  4D*     &   3d  4F      &  8 &  6 &    2.50\\
 4106.32   &    0.0530  &    0.0580     &     &    O II     &  4107.09  &    V46a   &   3d  4F      &   4f  D3*     &  6 &  8 &    2.20\\
 4106.56   &    0.0030  &    0.0033     &     &    O II     &  4107.33  &    V46a   &   3d  4F      &   4f  D3*     &  6 &  6 &       :\\
 4107.98   &    0.0100  &    0.0109     &     &    O II     &  4108.75  &    V48c   &   3d  4F      &   4f  G3*     &  8 &  8 &    2.00\\
 4108.52   &    0.0002  &    0.0002     &     &    O II     &  4109.30  &    V48c   &   3d  4F      &   4f  G3*     &  8 &  6 &       :\\
 4109.27   &    0.0310  &    0.0339     &     &    N II     &  4110.04  &    V44a   &   3d  1D*     &  4f 2$<$3$>$  &  5 &  5 &    5.81\\
 4110.03   &    0.0230  &    0.0251     &     &    O II     &  4110.79  &    V20    &   3p  4P*     &   3d  4D      &  4 &  2 &    1.74\\
 4110.07   &    0.0002  &    0.0002     &     &    N II     &  4110.83  &    V44a   &   3d  1D*     &  4f 2$<$3$>$  &  5 &  7 &       :\\
 4111.62   &    0.0110  &    0.0120     &     &    Ne II    &  4112.40  &    V54b   &   3d  4D      &  4f 1$<$4$>$* &  6 &  8 &       :\\
           &            &               &   * &    O II     &  4114.18  &    V48b   &   3d  4F      &   4f  G4*     & 10 &  8 &        \\
           &            &               &   * &    O II     &  4114.50  &    V48b   &   3d  4F      &   4f  G4*     & 10 & 10 &        \\
 4115.36   &    0.0240  &    0.0262     &     &    Si IV    &  4116.10  &    V1     &   4s  2S      &   4p  2P*     &  2 &  2 &   17.08\\
 4118.48   &    0.1401  &    0.1530     &     &    O II     &  4119.22  &    V20    &   3p  4P*     &   3d  4D      &  6 &  8 &   23.84\\
 4119.54   &    0.0183  &    0.0200     &     &    O II     &  4120.28  &    V20    &   3p  4P*     &   3d  4D      &  6 &  6 &       :\\
 4119.80   &    0.0255  &    0.0279     &     &    O II     &  4120.54  &    V20    &   3p  4P*     &   3d  4D      &  6 &  4 &       :\\
 4120.05   &    0.2380  &    0.2598     &     &    He I     &  4120.99  &    V16    &   2p  3P*     &   5s  3S      &  9 &  3 &    4.37\\
 4120.72   &    0.0150  &    0.0164     &     &    O II     &  4121.46  &    V19    &   3p  4P*     &   3d  4P      &  2 &  2 &   42.00\\
 4121.88   &    0.0120  &    0.0131     &     &    [K V]    &  4122.62  &           &   3p3 4S*     &   3p3 2D*     &  4 &  6 &   39.17\\
 4127.41   &    0.0090  &    0.0098     &     &    Si II    &  4128.07  &    V3     &   3d  2D      &   4f  2F*     &  4 &  6 &   38.89\\
           &            &               &   * &   [Fe II]   &  4128.75  &           &  (3P2)4s 4P   &  (5D)4p 4D*   &  6 &  4 &        \\
 4128.67   &    0.0220  &    0.0240     &     &    O II     &  4129.32  &    V19    &   3p  4P*     &   3d  4P      &  4 &  2 &   13.18\\
 4130.24   &    0.0020  &    0.0022     &     &    Si II    &  4130.89  &    V3     &   3d  2D      &   4f  2F*     &  6 &  8 &    5.00\\
           &            &               &   * &    Si II    &  4130.87  &    V3     &   3d  2D      &   4f  2F*     &  6 &  6 &        \\
 4131.13   &    0.0033  &    0.0036     &     &    N II     &  4131.78  &   V43.01  &   3d  1D*     &  4f 2$<$4$>$  &  5 &  7 &   23.18\\
 4132.15   &    0.0720  &    0.0785     &     &    O II     &  4132.80  &    V19    &   3p  4P*     &   3d  4P      &  2 &  4 &    8.37\\
           &            &               &   * &    N II     &  4133.67  &    V65    &   3s' 5P      &   3p' 5S*     &  5 &  5 &        \\
 4135.48   &    0.0013  &    0.0014     &     &    N II     &  4136.39  &           &        ?      &        ?      &    &    &       :\\
 4136.97   &    0.0008  &    0.0009     &     &    O II     &  4137.72  &    V46a   &   3d  4F      &   4f  D3*     & 10 &  8 &       :\\
 4138.99   &    0.0130  &    0.0142     &     &    O I      &  4139.92  &           &        ?      &        ?      &    &    &   40.77\\
 4139.95   &    0.0030  &    0.0033     &     &    O II     &  4140.70  &    V19    &   3p  4P*     &   3d  4P      &  4 &  4 &   43.33\\
 4141.80   &    0.0560  &    0.0609     &     &    O II     &  4142.27  &    V106   &   3p'''6P     &   3d'''6D*    &  4 &  6 &    5.54\\
 4142.94   &    0.0550  &    0.0598     &     &    O II     &  4143.74  &    V106   &   3p'''6P     &   3d'''6D*    &  6 &  8 &    0.73\\
 4142.96   &    0.2610  &    0.2840     &     &    He I     &  4143.76  &    V53    &   2p  1P*     &   6d  1D      &  3 &  5 &    0.65\\
 4143.44   &    0.0300  &    0.0326     &     &   [Fe IV]   &  4144.20  &           &   3d5 4G      &   3d5 2H      & 12 & 12 &    0.67\\
 4145.02   &    0.0170  &    0.0185     &     &    N II     &  4145.78  &    V65    &   3s' 5P      &   3p' 5S*     &  7 &  5 &   17.65\\
           &            &               &   * &    Fe III   &  4145.79  &           &   4G 5p5F*    &   4G 6s5G     &  9 &  9 &        \\
 4145.32   &    0.0080  &    0.0087     &     &    O II     &  4146.08  &    V106   &   3p'''6P     &   3d'''6D*    &  8 & 10 &       :\\
 4145.79   &    0.0060  &    0.0065     &     &   [Fe II]   &  4146.65  &           &       a4F     &       a4G     & 10 &  8 &   48.17\\
           &            &               &   * &    Ne II    &  4150.69  &    V54a   &   3d  4D      &  4f 1$<$2$>$* &  2 &  4 &        \\
 4151.72   &    0.0130  &    0.0141     &     &    C III    &  4152.51  &    V21    &   3p' 3D      &   5f  3F*     &  3 &  5 &   12.31\\
 4152.51   &    0.1030  &    0.1119     &     &    O II     &  4153.30  &    V19    &   3p  4P*     &   3d  4P      &  4 &  6 &    5.83\\
 4155.70   &    0.0180  &    0.0196     &     &    C III    &  4156.50  &    V21    &   3p' 3D      &   5f  3F*     &  5 &  7 &   13.33\\
           &            &               &   * &    N II     &  4156.39  &    V50b   &   3d  3D*     &  4f 2$<$2$>$  &  3 &  5 &        \\
 4155.74   &    0.0520  &    0.0565     &     &    O II     &  4156.53  &    V19    &   3p  4P*     &   3d  4P      &  6 &  4 &   11.49\\
 4155.97   &    0.0020  &    0.0022     &     &    C III    &  4156.74  &    V21    &   3p' 3D      &   5f  3F*     &  5 &  5 &   15.00\\
 4156.19   &    0.0020  &    0.0022     &     &    N II     &  4157.01  &    V50b   &   3d  3D*     &  4f 2$<$2$>$  &  3 &  3 &       :\\
           &            &               &   * &    N II     &  4160.50  &    V50b   &   3d  3D*     &  4f 2$<$2$>$  &  5 &  5 &        \\
           &            &               &   * &    N II     &  4161.14  &    V50b   &   3d  3D*     &  4f 2$<$2$>$  &  5 &  3 &        \\
 4162.03   &    0.0040  &    0.0043     &     &    C III    &  4162.88  &    V21    &   3p' 3D      &   5f  3F*     &  7 &  9 &   80.00\\
 4162.51   &    0.0060  &    0.0065     &     &    C III    &  4163.25  &    V21    &   3p' 3D      &   5f  3F*     &  7 &  7 &   53.33\\
           &            &               &   * &    [K V]    &  4163.32  &           &   3p3 4S*     &   3p3 2D*     &  4 &  4 &        \\
 4164.94   &    0.0010  &    0.0011     &     &    N II     &  4165.77  &    V50b   &   3d  3D*     &  4f 2$<$2$>$  &  7 &  5 &       :\\
 4166.12   &    0.0100  &    0.0108     &     &    Fe III   &  4166.88  &           &   4G 5p5H*    &   4G 5d5G     & 11 &  9 &   17.00\\
 4168.50   &    0.0720  &    0.0781     &     &    O II     &  4169.22  &    V19    &   3p  4P*     &   3d  4P      &  6 &  6 &    2.92\\
           &            &               &   * &    He I     &  4168.97  &    V52    &   2p  1P*     &   6s  1S      &  3 &  1 &        \\
           &            &               &   * &    N II     &  4169.38  &    V50a   &   3d  3D*     &  4f 2$<$3$>$  &  3 &  5 &        \\
 4170.85   &    0.0212  &    0.0230     &     &    N II     &  4171.61  &    V43b   &   3d  1D*     &  4f 1$<$4$>$  &  5 &  7 &   10.44\\
           &            &               &   * &    Fe I     &  4171.69  &    V941   &   b1G         &   x1F*        &  9 &  7 &        \\
 4172.87   &    0.0032  &    0.0035     &     &    N II     &  4173.57  &    V50a   &   3d  3D*     &  4f 2$<$3$>$  &  5 &  5 &   50.00\\
           &            &               &   * &    Fe II    &  4173.46  &    V27    &   b4P         &   z4D*        &  6 &  6 &        \\
 4173.55   &    0.0009  &    0.0010     &     &    N II     &  4174.38  &    V50a   &   3d  3D*     &  4f 2$<$3$>$  &  5 &  7 &       :\\
           &            &               &   * &    N II     &  4175.66  &    V43a   &   3d  1D*     &  4f 1$<$3$>$  &  5 &  5 &        \\
 4175.33   &    0.0260  &    0.0281     &     &    N II     &  4176.16  &    V43a   &   3d  1D*     &  4f 1$<$3$>$  &  5 &  7 &   12.76\\
           &            &               &   * &    Fe III   &  4176.09  &           &   b2G 4s3G    &   2H 4p3H*    & 11 & 13 &        \\
 4177.40   &    0.0080  &    0.0087     &     &   Fe III]   &  4178.13  &           &   6S 4p7P*    &   b2D 4s3D    &  5 &  7 &   23.75\\
 4178.03   &    0.0010  &    0.0011     &     &    N II     &  4178.85  &    V50a   &   3d  3D*     &  4f 2$<$3$>$  &  7 &  5 &       :\\
 4178.84   &    0.0094  &    0.0102     &     &    N II     &  4179.67  &    V50a   &   3d  3D*     &  4f 2$<$3$>$  &  7 &  7 &   27.14\\
 4179.79   &    0.0106  &    0.0115     &     &    [Fe V]   &  4180.60  &           &   3d4 5D      &   3d4 3P2     &  3 &  1 &    3.33\\
 4180.35   &    0.0350  &    0.0379     &     &    N II     &  4181.10  &    V49b   &   3d  3D*     &  4f 2$<$5$>$  &  7 &  9 &    2.57\\
           &            &               &   * &    Fe II    &  4181.20  &           &   y4D*        &   e4F         &  6 &  6 &        \\
 4184.67   &    0.0650  &    0.0703     &     &    O II     &  4185.45  &    V36    &   3p' 2F*     &   3d' 2G      &  6 &  8 &    4.31\\
 4186.19   &    0.0820  &    0.0887     &     &    C III    &  4186.90  &    V18    &   4f  1F*     &   5g  1G      &  7 &  9 &    3.29\\
           &            &               &   * &    O II     &  4189.58  &    V36    &   3p' 2F*     &   3d' 2G      &  8 &  8 &        \\
 4189.01   &    0.0770  &    0.0833     &     &    O II     &  4189.79  &    V36    &   3p' 2F*     &   3d' 2G      &  8 & 10 &    1.82\\
 4191.75   &    0.0006  &    0.0007     &     &    O II     &  4192.51  &    V42    &   3p' 2D*     &   3d' 2P      &  6 &  4 &       :\\
 4194.90   &    0.0430  &    0.0465     &     &    N III    &  4195.76  &    V6     &   3s' 2P*     &   3p' 2D      &  2 &  4 &   10.70\\
 4195.16   &    0.0040  &    0.0042     &     &    N II     &  4195.97  &    V49a   &   3d  3D*     &  4f 2$<$4$>$  &  5 &  7 &       :\\
 4197.43   &    0.0240  &    0.0259     &     &   [Fe IV]   &  4198.24  &           &   3d5 4G      &   3d5 2H      & 12 & 10 &    9.17\\
 4198.97   &    0.2530  &    0.2732     &     &    He II    &  4199.83  &    4.11   &   4f+ 2F*     &   11g+ 2G     & 32 &    &    2.69\\
 4199.18   &    0.0070  &    0.0075     &     &    N II     &  4199.98  &    V49a   &   3d  3D*     &  4f 2$<$4$>$  &  7 &  9 &       :\\
           &            &               &   * &    Ar II    &  4199.89  &    V124   &   3d' 2D      &  4f 0$<$3$>$* &  4 &  6 &        \\
 4199.24   &    0.0780  &    0.0842     &     &    N III    &  4200.10  &    V6     &   3s' 2P*     &   3p' 2D      &  4 &  6 &   17.82\\
           &            &               &   * &    N II     &  4201.35  &    V49a   &   3d  3D*     &  4f 2$<$4$>$  &  7 &  7 &        \\
 4205.57   &    0.0050  &    0.0054     &     &    N II     &  4206.51  &    V74    &   3d' 5D      &   4f' 5F*     &  7 &  9 &   22.00\\
           &            &               &   * &    [Fe IV]  &  4206.60  &           &   3d5 4G      &   3d5 2H      & 10 & 10 &        \\
 4207.01   &    0.0013  &    0.0014     &     &    N II     &  4207.50  &    V74    &   3d' 5D      &   4f' 5F*     &  9 & 11 &   70.00\\
           &            &               &   * &   [Fe IV]   &  4208.08  &           &   3d5 4G      &   3d5 2H      &  8 & 10 &        \\
 4208.58   &    0.0020  &    0.0022     &     &    Ne II    &  4209.33  &           &   3p" 2P*     &   5s' 2D      &  4 &  6 &   35.00\\
 4211.47   &    0.0012  &    0.0013     &     &    Si IV    &  4212.41  &    V5     &   5d  2D      &   6f  2F*     & 10 & 14 &       :\\
 4214.99   &    0.0080  &    0.0086     &     &    N III    &  4215.77  &    V6     &   3s' 2P*     &   3p' 2D      &  4 &  4 &   20.00\\
 4216.39   &    0.0110  &    0.0118     &     &    Ne II    &  4217.17  &    V52b   &   3d  4D      &  4f 2$<$3$>$* &  8 &  8 &   13.64\\
           &            &               &   * &    Ne II    &  4217.15  &    V52b   &   3d  4D      &  4f 2$<$3$>$* &  8 &  6 &        \\
 4216.41   &    0.0020  &    0.0022     &     &    S II     &  4217.18  &    V44    &   4p  4D*     &   4d  4F      &  8 &  8 &    5.00\\
           &            &               &   * &    Ne II    &  4219.37  &    V52a   &   3d  4D      &  4f 2$<$4$>$* &  8 &  8 &   15.86\\
 4218.97   &    0.0531  &    0.0571     &     &    Ne II    &  4219.74  &    V52a   &   3d  4D      &  4f 2$<$4$>$* &  8 & 10 &   20.90\\
 4220.11   &    0.0159  &    0.0171     &     &    Ne II    &  4220.89  &    V52d   &   3d  4D      &  4f 2$<$2$>$* &  6 &  6 &   18.67\\
 4221.99   &    0.0030  &    0.0032     &     &    O I      &  4222.76  &    V33    &   4p  3P      &   3d' 3P*     &  3 &  3 &   10.00\\
           &            &               &   * &    O I      &  4222.76  &    V33    &   4p  3P      &   3d' 3P*     &  5 &  3 &        \\
 4222.05   &    0.0040  &    0.0043     &     &    O I      &  4222.82  &    V33    &   4p  3P      &   3d' 3P*     &  1 &  3 &   12.50\\
 4223.51   &    0.0070  &    0.0075     &     &    Ne II    &  4224.47  &    V52c   &   3d  4D      &  4f 2$<$1$>$* &  4 &  4 &    2.86\\
 4223.68   &    0.0020  &    0.0022     &     &    Ne II    &  4224.64  &    V52c   &   3d  4D      &  4f 2$<$1$>$* &  4 &  2 &       :\\
 4225.96   &    0.0150  &    0.0161     &     &    [Fe V]   &  4227.19  &           &   3d4 5D      &   3d4 3H      &  9 &  9 &    2.67\\
 4226.71   &    0.2560  &    0.2754     &     &    N II     &  4227.69  &    V33    &   3p  1D      &   4s  1P*     &  5 &  3 &    2.50\\
           &            &               &   * &    Ne II    &  4231.53  &    V52b   &   3d  4D      &  4f 2$<$3$>$* &  6 &  6 &        \\
           &            &               &   * &   [Fe II]   &  4231.55  &           &   3d7 4F      &  (3G)4s 4G    &  8 &  6 &        \\
 4230.68   &    0.0256  &    0.0275     &     &    Ne II    &  4231.64  &    V52b   &   3d  4D      &  4f 2$<$3$>$* &  6 &  8 &   15.59\\
 4232.88   &    0.0164  &    0.0175     &     &    Ne II    &  4233.85  &    V52a   &   3d  4D      &  4f 2$<$4$>$* &  6 &  8 &   16.00\\
 4236.08   &    0.0510  &    0.0548     &     &    N II     &  4236.91  &    V48a   &   3d  3D*     &  4f 1$<$3$>$  &  3 &  5 &   11.11\\
           &            &               &   * &    N II     &  4237.05  &    V48b   &   3d  3D*     &  4f 1$<$4$>$  &  5 &  7 &        \\
 4237.10   &    0.0110  &    0.0118     &     &    C III    &  4237.91  &           &        ?      &         ?     &    &    &   57.66\\
 4239.09   &    0.0160  &    0.0172     &     &    Ne II    &  4239.91  &    V52d   &   3d  4D      &  4f 2$<$2$>$* &  4 &  6 &   11.25\\
           &            &               &   * &    Ne II    &  4240.10  &    V52d   &   3d  4D      &  4f 2$<$2$>$* &  4 &  4 &        \\
 4240.41   &    0.0001  &    0.0002     &     &    N II     &  4241.24  &    V48a   &   3d  3D*     &  4f 1$<$3$>$  &  5 &  5 &       :\\
 4240.95   &    0.0302  &    0.0325     &     &    N II     &  4241.78  &    V48a   &   3d  3D*     &  4f 1$<$3$>$  &  5 &  7 &   36.09\\
 4240.95   &    0.0565  &    0.0606     &     &    N II     &  4241.78  &    V48b   &   3d  3D*     &  4f 1$<$4$>$  &  7 &  9 &    4.67\\
           &            &               &   * &    Ne II    &  4242.04  &    V52c   &   3d  4D      &  4f 2$<$1$>$* &  2 &  4 &        \\
 4241.66   &    0.0020  &    0.0021     &     &    N II     &  4242.49  &    V48b   &   3d  3D*     &  4f 1$<$4$>$  &  7 &  7 &    5.00\\
 4243.31   &    0.0060  &    0.0064     &     &    Ne II    &  4244.14  &    V62    &   3d  2D      &  4f 0$<$3$>$* &  6 &  8 &   28.33\\
           &            &               &   * &    Ne II    &  4244.17  &    V62    &   3d  2D      &  4f 0$<$3$>$* &  6 &  6 &        \\
           &            &               &   * &   [Fe II]   &  4243.97  &           &   3d7 4F      &  (3G)4s 4G    & 10 & 12 &        \\
 4244.74   &    0.0030  &    0.0032     &     &   [Fe II]   &  4244.81  &           &   3d7 4F      &  (3G)4s 4G    &  8 &  8 &   83.33\\
 4245.76   &    0.0008  &    0.0009     &     &    N II     &  4246.71  &    V48a   &   3d  3D*     &  4f 1$<$3$>$  &  7 &  5 &       :\\
 4246.25   &    0.0040  &    0.0043     &     &    N II     &  4247.20  &    V48a   &   3d  3D*     &  4f 1$<$3$>$  &  7 &  7 &   12.50\\
 4249.61   &    0.0150  &    0.0161     &     &    Ne II    &  4250.65  &    V52b   &   3d  4D      &  4f 2$<$3$>$* &  4 &  6 &   51.33\\
 4250.99   &    0.0090  &    0.0096     &     &   [Fe II]   &  4251.44  &           &   3d7 4F      &  (3H)4s 2H    &  6 & 10 &   16.67\\
 4253.12   &    0.0542  &    0.0581     &     &    O II     &  4253.90  &    V101   &   3d' 2G      &   4f' H5*     & 10 & 12 &   16.90\\
           &            &               &   * &    O II     &  4253.91  &    V101   &   3d' 2G      &   4f' H5*     & 10 & 10 &        \\
           &            &               &   * &    O II     &  4254.12  &    V101   &   3d' 2G      &   4f' H5*     &  8 & 10 &        \\
 4254.55   &    0.0040  &    0.0043     &     &    C III    &  4255.41  &   V15.01  &   4f  3F*     &   5d  3D      &  5 &  3 &       :\\
 4255.59   &    0.0040  &    0.0043     &     &    C III    &  4256.46  &   V15.01  &   4f  3F*     &   5d  3D      &  7 &  5 &       :\\
 4257.00   &    0.0150  &    0.0161     &     &    Ne II    &  4257.80  &    V52d   &   3d  4D      &  4f 2$<$2$>$* &  2 &  4 &   79.33\\
 4259.02   &    0.0050  &    0.0054     &     &    Ni II    &  4259.99  &           &   4Fsp'4G*    &   3F 9s4F     &  6 &  6 &       :\\
 4262.54   &    0.0040  &    0.0043     &     &    O II     &  4263.27  &    V53c   &   3d  4P      &   4f  D1*     &  6 &  4 &    2.50\\
 4266.27   &    0.3290  &    0.3520     &     &    C II     &  4267.00  &    V6     &   3d  2D      &   4f  2F*     &  4 &  6 &    1.85\\
 4266.41   &    0.4700  &    0.5029     &     &    C II     &  4267.26  &    V6     &   3d  2D      &   4f  2F*     &  6 &  8 &    1.85\\
 4266.53   &    0.0230  &    0.0246     &     &    C II     &  4267.26  &    V6     &   3d  2D      &   4f  2F*     &  6 &  6 &    1.74\\
 4266.65   &    0.0040  &    0.0043     &     &    Ne II    &  4267.38  &    V57c   &   3d  4F      &  4f 1$<$3$>$* & 10 &  8 &       :\\
 4272.26   &    0.0110  &    0.0118     &     &    O II     &  4273.10  &    V67a   &   3d  4D      &   4f  F4*     &  6 &  8 &    5.45\\
 4273.40   &    0.0180  &    0.0192     &     &    O II     &  4274.24  &    V67a   &   3d  4D      &   4f  F4*     &  8 &  8 &   28.89\\
 4274.71   &    0.1030  &    0.1101     &     &    O II     &  4275.55  &    V67a   &   3d  4D      &   4f  F4*     &  8 & 10 &    4.95\\
 4275.15   &    0.0230  &    0.0246     &     &    O II     &  4275.99  &    V67b   &   3d  4D      &   4f  F3*     &  4 &  6 &    4.78\\
 4275.44   &    0.0160  &    0.0171     &     &    O II     &  4276.28  &    V67b   &   3d  4D      &   4f  F3*     &  6 &  6 &    5.00\\
 4275.78   &    0.0150  &    0.0160     &     &    O II     &  4276.62  &    V53c   &   3d  4P      &   4f  D1*     &  4 &  4 &    5.33\\
           &            &               &   * &    O II     &  4276.71  &    V53c   &   3d  4P      &   4f  D1*     &  4 &  2 &        \\
 4275.91   &    0.0500  &    0.0534     &     &    O II     &  4276.75  &    V67b   &   3d  4P      &   4f  D1*     &  6 &  8 &    4.80\\
 4276.59   &    0.0320  &    0.0342     &     &    O II     &  4277.43  &    V67c   &   3d  4D      &   4f  F2*     &  2 &  4 &    5.00\\
           &            &               &   * &    O II     &  4277.44  &    V67b   &   3d  4D      &   4f  F3*     &  8 &  6 &        \\
 4277.05   &    0.0210  &    0.0224     &     &    O II     &  4277.89  &    V67b   &   3d  4D      &   4f  F3*     &  8 &  8 &    4.76\\
           &            &               &   * &    Ne II    &  4280.44  &    V57b   &   3d  4F      &   4f 1<4>*    & 10 &  8 &        \\
           &            &               &   * &    Ne II    &  4280.59  &    V57b   &   3d  4F      &   4f 1<4>*    & 10 & 10 &        \\
 4280.61   &    0.0200  &    0.0214     &     &    O II     &  4281.32  &    V53b   &   3d  4P      &   4f  D2*     &  6 &  6 &    2.50\\
 4280.75   &    0.0014  &    0.0015     &     &    O II     &  4281.46  &    V53b   &   3d  4P      &   4f  D2*     &  6 &  4 &       :\\
           &            &               &   * &    O II     &  4282.02  &    V78a   &   3d  2F      &   4f  F4*     &  6 &  8 &        \\
 4282.25   &    0.0390  &    0.0416     &     &    O II     &  4282.96  &    V67c   &   3d  4D      &   4f  F2*     &  4 &  6 &    2.31\\
 4282.54   &    0.0070  &    0.0075     &     &    O II     &  4283.25  &    V67c   &   3d  4D      &   4f  F2*     &  6 &  6 &    2.86\\
 4283.02   &    0.0210  &    0.0224     &     &    Ne II    &  4283.73  &    V57c   &   3d  4F      &  4f 1$<$3$>$* &  8 &  8 &    2.38\\
           &            &               &   * &    O II     &  4283.73  &    V67c   &   3d  4D      &   4f  F2*     &  4 &  4 &        \\
 4283.29   &    0.0020  &    0.0021     &     &    O II     &  4284.00  &    V67c   &   3d  4D      &   4f  F2*     &  6 &  4 &       :\\
 4283.68   &    0.0013  &    0.0014     &     &    O II     &  4284.39  &    V67c   &   3d  4D      &   4f  F2*     &  8 &  6 &       :\\
           &            &               &   * &   [Ni II]   &  4285.31  &           &   3d9 2D      &  (3P)4s 4P    &  4 &  2 &        \\
           &            &               &   * &    O II     &  4285.21  &    V78b   &   3d  2F      &   4f  F3*     &  6 &  6 &        \\
 4284.98   &    0.0570  &    0.0609     &     &    O II     &  4285.69  &    V78b   &   3d  2F      &   4f  F3*     &  6 &  8 &    7.37\\
 4288.09   &    0.0170  &    0.0181     &     &    O II     &  4288.82  &    V53c   &   3d  4P      &   4f  D1*     &  2 &  4 &    7.65\\
 4288.09   &    0.0190  &    0.0203     &     &    O II     &  4288.82  &    V53c   &   3d  4P      &   4f  D1*     &  2 &  2 &    7.89\\
 4290.52   &    0.0550  &    0.0587     &     &    O II     &  4291.25  &    V55    &   3d  4P      &   4f  G3*     &  6 &  8 &    8.54\\
 4291.13   &    0.0030  &    0.0032     &     &    O II     &  4291.86  &    V55    &   3d  4P      &   4f  G3*     &  6 &  6 &       :\\
 4291.48   &    0.0220  &    0.0235     &     &    O II     &  4292.21  &    V78c   &   3d  2F      &   4f  F2*     &  6 &  6 &    3.18\\
 4292.22   &    0.0080  &    0.0085     &     &    O II     &  4292.95  &    V78c   &   3d  2F      &   4f  F2*     &  6 &  4 &   42.50\\
 4294.05   &    0.0630  &    0.0672     &     &    O II     &  4294.78  &    V53b   &   3d  4P      &   4f  D2*     &  4 &  6 &    3.17\\
 4294.19   &    0.0180  &    0.0192     &     &    O II     &  4294.92  &    V53b   &   3d  4P      &   4f  D2*     &  4 &  4 &    3.33\\
 4296.14   &    0.0030  &    0.0032     &     &    Ne II    &  4296.87  &    V57b   &   3d  4F      &   4f 1<4>*    &  8 &  8 &       :\\
           &            &               &   * &    Ne II    &  4297.02  &    V57b   &   3d  4F      &   4f 1<4>*    &  8 & 10 &        \\
 4302.79   &    0.0200  &    0.0213     &     &    O II     &  4303.61  &    V65a   &   3d  4D      &   4f  G5*     &  8 & 10 &    3.00\\
 4303.01   &    0.1130  &    0.1203     &     &    O II     &  4303.82  &    V53a   &   3d  4P      &   4f  D3*     &  6 &  8 &    3.27\\
 4303.26   &    0.0050  &    0.0053     &     &    O II     &  4304.08  &    V53a   &   3d  4P      &   4f  D3*     &  6 &  6 &    4.00\\
 4304.57   &    0.0060  &    0.0064     &     &    O II     &  4305.39  &    V55    &   3d  4P      &   4f  G3*     &  4 &  6 &    3.33\\
 4306.41   &    0.0270  &    0.0287     &     &    O II     &  4307.23  &    V53b   &   3d  4P      &   4f  D2*     &  2 &  4 &   10.00\\
 4308.17   &    0.0150  &    0.0160     &     &    O II     &  4309.00  &    V63c   &   3d  4D      &   4f  D1*     &  2 &  4 &   18.00\\
           &            &               &   * &    O II     &  4309.00  &    V63c   &   3d  4D      &   4f  D1*     &  2 &  2 &        \\
 4311.35   &    0.0150  &    0.0160     &     &    O II     &  4312.11  &    V78a   &   3d  2F      &   4f  F4*     &  8 &  8 &   16.67\\
 4312.68   &    0.0230  &    0.0245     &     &    O II     &  4313.44  &    V78a   &   3d  2F      &   4f  F4*     &  8 & 10 &   10.87\\
 4314.63   &    0.0040  &    0.0043     &     &    O II     &  4315.39  &    V63c   &   3d  4D      &   4f  D1*     &  4 &  2 &    2.50\\
 4314.63   &    0.0120  &    0.0128     &     &    O II     &  4315.39  &    V78b   &   3d  2F      &   4f  F3*     &  8 &  6 &   33.33\\
 4314.64   &    0.0060  &    0.0064     &     &    O II     &  4315.40  &    V63c   &   3d  4D      &   4f  D1*     &  4 &  4 &   16.67\\
 4314.93   &    0.0012  &    0.0013     &     &    O II     &  4315.69  &    V63c   &   3d  4D      &   4f  D1*     &  6 &  4 &       :\\
 4315.07   &    0.0090  &    0.0096     &     &    O II     &  4315.83  &    V78b   &   3d  2F      &   4f  F3*     &  8 &  8 &    2.22\\
 4316.38   &    0.0860  &    0.0914     &     &    O II     &  4317.14  &    V2     &   3s  4P      &   3p  4P*     &  2 &  4 &    2.21\\
 4316.94   &    0.0150  &    0.0159     &     &    O II     &  4317.70  &    V53a   &   3d  4P      &   4f  D3*     &  4 &  6 &    2.00\\
 4318.87   &    0.0590  &    0.0627     &     &    O II     &  4319.63  &    V2     &   3s  4P      &   3p  4P*     &  4 &  6 &    4.58\\
 4321.69   &    0.0010  &    0.0011     &     &    O II     &  4322.45  &    V78c   &   3d  2F      &   4f  F2*     &  8 &  6 &       :\\
 4324.92   &    0.0270  &    0.0287     &     &    O II     &  4325.76  &    V2     &   3s  4P      &   3p  4P*     &  2 &  2 &    6.67\\
 4326.75   &    0.0050  &    0.0053     &     &    O II     &  4327.59  &    V63b   &   3d  4D      &   4f  D2*     &  2 &  4 &   30.00\\
 4328.62   &    0.0130  &    0.0138     &     &   [Fe II]   &  4329.43  &           &  (5D)4s 4D    &  (3D)4s 4D    &  6 &  8 &       :\\
 4330.32   &    0.0220  &    0.0233     &     &    O II     &  4331.13  &    V65b   &   3d  4D      &   4f  G4*     &  6 &  8 &    1.36\\
           &            &               &   * &    O II     &  4332.33  &    V65b   &   3d  4D      &   4f  G4*     &  8 &  8 &        \\
 4332.02   &    0.0550  &    0.0584     &     &    O II     &  4332.71  &    V65b   &   3d  4D      &   4f  G4*     &  8 & 10 &    1.27\\
 4333.07   &    0.0070  &    0.0074     &     &    O II     &  4333.88  &    V63b   &   3d  4D      &   4f  D2*     &  4 &  6 &    1.43\\
 4333.38   &    0.0080  &    0.0085     &     &    O II     &  4334.19  &    V63b   &   3d  4D      &   4f  D2*     &  6 &  6 &    1.25\\
           &            &               &   * &    O II     &  4334.03  &    V63b   &   3d  4D      &   4f  D2*     &  4 &  4 &        \\
 4333.52   &    0.0020  &    0.0021     &     &    O II     &  4334.33  &    V63b   &   3d  4D      &   4f  D2*     &  6 &  4 &       :\\
 4334.55   &    0.0020  &    0.0021     &     &    O II     &  4335.36  &    V63b   &   3d  4D      &   4f  D2*     &  8 &  6 &       :\\
 4336.05   &    0.0500  &    0.0530     &     &    O II     &  4336.86  &    V2     &   3s  4P      &   3p  4P*     &  4 &  4 &    1.20\\
 4337.86   &    0.3410  &    0.3615     &     &    He II    &  4338.67  &    4.10   &   4f+ 2F*     &   10g+ 2G     & 32 &    &    1.29\\
 4339.52   &    0.0800  &    0.0848     &     &    O II     &  4340.33  &    V76b   &   3d  2F      &   4f  G4*     &  6 &  8 &    1.25\\
 4339.62   &   45.5200  &   48.2491     &     &    H I      &  4340.46  &    H5     &   2p+ 2P*     &   5d+ 2D      &  8 & 50 &    1.14\\
 4341.19   &    0.1980  &    0.2098     &     &    O II     &  4342.00  &    V76a   &   3d  2F      &   4f  G5*     &  8 & 10 &    1.26\\
 4343.61   &    0.0290  &    0.0307     &     &    O II     &  4344.42  &    V65c   &   3d  4D      &   4f  G3*     &  6 &  8 &    1.38\\
           &            &               &   * &    O II     &  4344.68  &    V65c   &   3d  4D      &   4f  G3*     &  4 &  6 &        \\
 4344.15   &    0.0008  &    0.0009     &     &    O II     &  4344.96  &    V65c   &   3d  4D      &   4f  G3*     &  6 &  6 &       :\\
 4344.62   &    0.0320  &    0.0339     &     &    O II     &  4345.55  &    V65c   &   3d  4D      &   4f  G3*     &  8 &  8 &    2.19\\
 4344.74   &    0.1330  &    0.1409     &     &    O II     &  4345.56  &    V2     &   3s  4P      &   3p  4P*     &  4 &  2 &    1.43\\
 4345.34   &    0.0004  &    0.0005     &     &    O II     &  4346.16  &    V65c   &   3d  4D      &   4f  G3*     &  8 &  6 &       :\\
 4346.03   &    0.0490  &    0.0519     &     &   [Fe II]   &  4346.85  &           &   3d7 4F      &  (3G)4s 4G    &  8 & 12 &   14.90\\
 4346.40   &    0.0005  &    0.0006     &     &    O II     &  4347.22  &    V16    &   3s' 2D      &   3p' 2D*     &  6 &  4 &       :\\
 4346.59   &    0.0050  &    0.0053     &     &    O II     &  4347.42  &    V16    &   3s' 2D      &   3p' 2D*     &  4 &  4 &    2.00\\
 4348.60   &    0.1840  &    0.1948     &     &    O II     &  4349.43  &    V2     &   3s  4P      &   3p  4P*     &  6 &  6 &    2.88\\
 4350.44   &    0.0110  &    0.0116     &     &    O II     &  4351.26  &    V16    &   3s' 2D      &   3p' 2D*     &  6 &  6 &    2.73\\
 4350.63   &    0.0001  &    0.0002     &     &    O II     &  4351.45  &    V16    &   3s' 2D      &   3p' 2D*     &  4 &  6 &       :\\
 4350.99   &    0.0130  &    0.0138     &     &   [Fe II]   &  4351.81  &           &  (5D)4s 4D    &  (3D)4s 4D    &  6 &  4 &    3.08\\
 4351.96   &    0.0020  &    0.0021     &     &   [Fe II]   &  4352.78  &           &   3d7 4F      &  (3G)4s 4G    &  6 & 10 &       :\\
 4352.97   &    0.0240  &    0.0254     &     &    O II     &  4353.59  &    V76c   &   3d  2F      &   4f  G3*     &  6 &  8 &   21.25\\
 4353.36   &    0.0005  &    0.0006     &     &    O II     &  4354.18  &    V76c   &   3d  2F      &   4f  G3*     &  6 &  6 &       :\\
           &            &               &   * &    O II     &  4357.25  &    V18    &   3p  4P*     &   3d  4F      &  6 &  8 &        \\
 4356.41   &    0.0235  &    0.0249     &     &    O II     &  4357.25  &    V63a   &   3d  4D      &   4f  D3*     &  6 &  8 &    5.24\\
           &            &               &   * &    O II     &  4357.52  &    V63a   &   3d  4D      &   4f  D3*     &  6 &  6 &        \\
           &            &               &   * &   [Fe II]   &  4358.36  &           &   3d7 4F      &  (3G)4s 4G    &  4 &  6 &        \\
 4357.61   &    0.0020  &    0.0021     &     &    O II     &  4358.45  &    V63a   &   3d  4D      &   4f  D3*     &  8 &  8 &    5.00\\
 4358.49   &    0.0280  &    0.0296     &     &   [Fe II]   &  4359.33  &           &  (5D)4s 6D    &   4s2 6S      &  8 &  6 &    5.36\\
           &            &               &   * &    O II     &  4359.39  &    V26    &   3p  2D*     &   3d  2D      &  4 &  6 &        \\
 4362.37   &    6.9410  &    7.3361     &     &   [O III]   &  4363.21  &    2F     &   2p2 1D      &   2p2 1S      &  5 &  1 &    5.82\\
 4364.24   &    0.0020  &    0.0021     &     &    O III    &  4365.08  &    V39b   &  4f F$<$3$>$  &  5g G$<$5$>$* &  7 &  9 &    5.00\\
           &            &               &   * &    Ne II    &  4365.64  &    V60c   &   3d  2F      &  4f 1$<$3$>$* &  8 &  6 &        \\
           &            &               &   * &    Ne II    &  4365.75  &    V60c   &   3d  2F      &  4f 1$<$3$>$* &  8 &  8 &        \\
 4365.54   &    0.0001  &    0.0002     &     &    Ni II    &  4366.52  &           &   3F 4d4P     &   3P 5p4S*    &  6 &  4 &       :\\
 4365.69   &    0.0370  &    0.0391     &     &    O II     &  4366.53  &    V75a   &   3d  2F      &   4f  D3*     &  6 &  8 &    5.41\\
           &            &               &   * &    O II     &  4366.79  &    V75a   &   3d  2F      &   4f  D3*     &  6 &  6 &        \\
 4366.15   &    0.0810  &    0.0856     &     &    O II     &  4366.89  &    V2     &   3s  4P      &   3p  4P*     &  6 &  4 &   11.48\\
           &            &               &   * &    O III    &  4366.99  &    V39a   &  4f F$<$3$>$  &  5g G$<$4$>$* &  7 & 16 &        \\
 4367.42   &    0.0140  &    0.0148     &     &    N I      &  4368.40  &           &   3p  2S*     &   13s  2P     &  2 &  4 &    5.00\\
           &            &               &   * &    C II     &  4368.26  &    V45    &   3d' 4P*     &   4f' 4D      &  6 &  4 &        \\
 4368.44   &    0.0030  &    0.0032     &     &    O II     &  4369.28  &    V26    &   3p  2D*     &   3d  2D      &  4 &  4 &   36.67\\
 4369.02   &    0.0200  &    0.0211     &     &    O III    &  4369.64  &    V39a   &  4f F$<$3$>$  &  5g G$<$4$>$* &  5 &  7 &    5.50\\
 4370.81   &    0.0318  &    0.0336     &     &    O II     &  4371.62  &    V76b   &   3d  2F      &   4f  G4*     &  8 & 10 &   41.54\\
 4373.47   &    0.0090  &    0.0095     &     &    O II     &  4374.30  &    V75b   &   3d  2F      &   4f  D2*     &  8 &  6 &   66.67\\
           &            &               &   * &    C II     &  4374.27  &    V45    &   3d' 4P*     &   4f' 4D      &  6 &  8 &        \\
 4375.76   &    0.0310  &    0.0327     &     &    O III    &  4376.54  &    V39c   &  4f F$<$4$>$  &  5g G$<$5$>$* &  7 &  9 &   25.81\\
           &            &               &   * &    C II     &  4376.56  &    V45    &   3d' 4P*     &   4f' 4D      &  4 &  6 &        \\
 4377.18   &    0.0360  &    0.0380     &     &    Ne II    &  4377.98  &    V65    &   3d  4P      &  4f 0$<$3$>$* &  4 &  6 &   55.00\\
 4378.31   &    0.3484  &    0.3675     &     &    N III    &  4379.11  &    V18    &   4f  2F*     &   5g  2G      & 16 & 18 &    6.32\\
           &            &               &   * &    O III    &  4379.58  &    V39c   &  4f F$<$4$>$  &  5g G$<$5$>$* &  9 & 20 &        \\
 4378.74   &    0.0470  &    0.0496     &     &    Ne II    &  4379.55  &    V60b   &   3d  2F      &  4f 1$<$4$>$* &  8 & 10 &   65.32\\
           &            &               &   * &    Ne II    &  4379.40  &    V60b   &   3d  2F      &  4f 1$<$4$>$* &  8 &  8 &        \\
 4384.22   &    0.0300  &    0.0316     &     &    Ne II    &  4385.06  &    V59    &   3d  2F      &  4f 0$<$3$>$* &  6 &  8 &   18.33\\
           &            &               &   * &    O II     &  4384.70  &    V76c   &   3d  2F      &  4f  G3*      &  8 &  8 &        \\
           &            &               &   * &    Ne II    &  4384.98  &    V59    &   3d  2F      &  4f 0$<$3$>$* &  6 &  6 &        \\
           &            &               &   * &    O II     &  4385.33  &    V76c   &   3d  2F      &  4f  G3*      &  8 &  6 &        \\
 4387.09   &    0.5680  &    0.5985     &     &    He I     &  4387.93  &    V51    &   2p  1P*     &   5d  1D      &  3 &  5 &    1.74\\
 4391.16   &    0.0707  &    0.0744     &     &    Ne II    &  4391.99  &    V55e   &   3d  4F      &  4f 2$<$5$>$* & 10 & 12 &    5.10\\
           &            &               &   * &    Ne II    &  4392.00  &    V55e   &   3d  4F      &  4f 2$<$5$>$* & 10 & 10 &        \\
 4395.10   &    0.0070  &    0.0074     &     &    O II     &  4395.94  &    V26    &   3p  2D*     &   3d  2D      &  6 &  6 &   17.50\\
 4397.15   &    0.0230  &    0.0242     &     &    Ne II    &  4397.99  &    V57b   &   3d  4F      &  4f 1$<$4$>$* &  6 &  8 &   11.25\\
 4397.87   &    0.0020  &    0.0021     &     &    Ni II    &  4398.42  &           &   4F sp4D*    &   3F 5d2F     &  6 &  8 &       :\\
 4399.91   &    0.0040  &    0.0042     &     &    Ne II    &  4401.67  &    V57a   &   3d  4F      &  4f 1$<$2$>$* &  6 &  6 &       :\\
           &            &               &   * &    Ne II    &  4401.88  &    V57a   &   3d  4F      &  4f 1$<$2$>$* &  6 &  4 &        \\
 4405.14   &    0.0001  &    0.0001     &     &    O II     &  4405.99  &    V26    &   3p  2D*     &   3d  2D      &  6 &  4 &       :\\
 4407.44   &    0.0070  &    0.0074     &     &    O III    &  4408.29  &    V46a   &  4f G$<$4$>$  &  5g H$<$5$>$* &  7 &  9 &   31.43\\
 4408.50   &    0.0569  &    0.0597     &     &    Ne II    &  4409.30  &    V55e   &   3d  4F      &  4f 2$<$5$>$* &  8 & 10 &    8.68\\
           &            &               &   * &    Ne II    &  4409.78  &    V55b   &   3d  4F      &  4f 2$<$3$>$* & 10 &  8 &        \\
 4411.40   &    0.0040  &    0.0042     &     &    Ne II    &  4412.20  &    V55a   &   3d  4F      &  4f 2$<$4$>$* & 10 &  8 &       :\\
 4411.79   &    0.0130  &    0.0137     &     &    Ne II    &  4412.59  &    V55a   &   3d  4F      &  4f 2$<$4$>$* & 10 & 10 &   36.15\\
 4412.42   &    0.0267  &    0.0280     &     &    Ne II    &  4413.22  &    V65    &   3d  4P      &  4f 0$<$3$>$* &  6 &  8 &    2.00\\
           &            &               &   * &    Ne II    &  4413.11  &    V65    &   3d  4P      &  4f 0$<$3$>$* &  6 &  6 &        \\
           &            &               &   * &    Ne II    &  4413.11  &    V57c   &   3d  4F      &  4f 1$<$3$>$* &  4 &  6 &        \\
 4414.00   &    0.0080  &    0.0084     &     &    O III    &  4414.85  &    V46a   &  4f G$<$4$>$  &  5g H$<$5$>$* &  9 & 11 &   32.50\\
 4414.05   &    0.0950  &    0.0998     &     &    O II     &  4414.90  &    V5     &   3s  2P      &   3p  2D*     &  4 &  6 &    1.89\\
 4415.96   &    0.0240  &    0.0252     &     &    Ne II    &  4416.76  &    V61d   &   3d  2D      &  4f 2$<$2$>$* &  6 &  6 &   10.83\\
           &            &               &   * &    Ne II    &  4416.77  &    V61d   &   3d  2D      &  4f 2$<$2$>$* &  6 &  4 &        \\
 4416.12   &    0.0610  &    0.0640     &     &    O II     &  4416.97  &    V5     &   3s  2P      &   3p  2D*     &  2 &  4 &    0.98\\
 4416.22   &    0.0040  &    0.0042     &     &    N II     &  4417.07  &    V55b   &   3d  3P*     &  4f 2$<$2$>$  &  5 &  5 &       :\\
 4416.97   &    0.0020  &    0.0021     &     &    N II     &  4417.83  &    V55b   &   3d  3P*     &  4f 2$<$2$>$  &  5 &  3 &       :\\
 4420.51   &    0.0080  &    0.0084     &     &    Ne II    &  4421.39  &    V66c   &   3d  4P      &  4f 1$<$3$>$* &  4 &  6 &    2.50\\
 4426.40   &    0.0090  &    0.0094     &     &    N II     &  4427.24  &    V55b   &   3d  3P*     &  4f 2$<$2$>$  &  3 &  5 &   18.89\\
           &            &               &   * &    Ne II    &  4427.22  &    V55b   &   3d  4F      &  4f 2$<$3$>$* &  8 &  8 &        \\
 4427.12   &    0.0060  &    0.0063     &     &    N II     &  4427.96  &    V55b   &   3d  3P*     &  4f 2$<$2$>$  &  3 &  3 &   20.00\\
           &            &               &   * &    Ne II    &  4428.52  &    V61b   &   3d  2D      &  4f 2$<$3$>$* &  6 &  8 &        \\
           &            &               &   * &    Ne II    &  4428.41  &    V61b   &   3d  2D      &  4f 2$<$3$>$* &  6 &  6 &        \\
           &            &               &   * &    Ne II    &  4428.52  &    V60c   &   3d  2F      &  4f 1$<$3$>$* &  6 &  6 &        \\
 4427.80   &    0.0420  &    0.0440     &     &    Ne II    &  4428.64  &    V60c   &   3d  2F      &  4f 1$<$3$>$* &  6 &  8 &    6.95\\
           &            &               &   * &    Ne II    &  4430.06  &    V55a   &   3d  4F      &  4f 2$<$4$>$* &  8 & 10 &        \\
           &            &               &   * &    Ne II    &  4430.90  &    V57a   &   3d  4F      &  4f 1$<$2$>$* &  4 &  6 &        \\
 4430.20   &    0.0380  &    0.0399     &     &    Ne II    &  4430.94  &    V61a   &   3d  2D      &  4f 2$<$4$>$* &  6 &  8 &       :\\
           &            &               &   * &    Ne II    &  4431.11  &    V57a   &   3d  4F      &  4f 1$<$2$>$* &  4 &  4 &        \\
 4430.98   &    0.0030  &    0.0031     &     &    N II     &  4431.82  &    V55a   &   3d  3P*     &  4f 2$<$3$>$  &  5 &  5 &   20.00\\
 4431.48   &    0.0020  &    0.0021     &     &   [Fe II]   &  4432.45  &           &  (5D)4s 6D    &  (3F2)4s 4F   &  8 &  6 &       :\\
 4431.90   &    0.0340  &    0.0356     &     &    N II     &  4432.74  &    V55a   &   3d  3P*     &  4f 2$<$3$>$  &  5 &  7 &   18.24\\
 4432.64   &    0.0080  &    0.0084     &     &    N II     &  4433.48  &    V55b   &   3d  3P*     &  4f 2$<$2$>$  &  1 &  3 &   18.75\\
 4433.76   &    0.0230  &    0.0241     &     &    O III    &  4434.60  &    V46b   &  4f G$<$5$>$  &  5g H$<$6$>$* & 11 & 24 &   10.00\\
 4436.65   &    0.0010  &    0.0010     &     &    O III    &  4437.54  &    V49b   &  4f D$<$3$>$  &  5g F$<$3$>$* &  7 & 12 &   10.00\\
 4436.66   &    0.0620  &    0.0649     &     &    He I     &  4437.55  &    V50    &   2p  1P*     &   5s  1S      &  3 &  1 &   71.94\\
 4438.36   &    0.0130  &    0.0136     &     &    Ne II    &  4439.25  &    V66a   &   3d  4P      &  4f 1$<$2$>$* &  4 &  6 &   18.46\\
           &            &               &   * &    Ne II    &  4439.46  &    V66a   &   3d  4P      &  4f 1$<$2$>$* &  4 &  4 &        \\
 4441.26   &    0.0190  &    0.0198     &     &    N II     &  4442.02  &    V55a   &   3d  3P*     &  4f 2$<$3$>$  &  3 &  5 &    9.17\\
           &            &               &   * &    O III    &  4442.02  &    V49b   &  4f D$<$3$>$  &  5g F$<$3$>$* &  5 & 12 &        \\
           &            &               &   * &    Ne II    &  4442.69  &    V60b   &   3d  2F      &  4f 1$<$4$>$* &  6 &  8 &        \\
 4446.05   &    0.0050  &    0.0052     &     &    O II     &  4446.81  &    V86c   &   3d  2P      &   4f  D1*     &  4 &  4 &   40.00\\
           &            &               &   * &    N II     &  4447.03  &    V15    &   3p  1P      &   3d  1D*     &  3 &  5 &        \\
 4447.38   &    0.0370  &    0.0387     &     &    O III    &  4448.14  &    V46b   &  4f G$<$5$>$  &  5g H$<$6$>$* &  9 & 11 &   19.19\\
 4447.43   &    0.0020  &    0.0021     &     &    O II     &  4448.19  &    V35    &   3p' 2F*     &   3d' 2F      &  8 &  8 &   30.00\\
 4451.30   &    0.0135  &    0.0141     &     &    [Fe II]  &  4452.10  &           &  5D~4s a6D    &  3d5~4s2 a6   &  4 &  6 &   18.15\\
 4451.31   &    0.0135  &    0.0141     &     &    O II     &  4452.37  &    V5     &   3s  2P      &   3p  2D*     &  4 &  4 &   18.15\\
 4453.27   &    0.0110  &    0.0115     &     &    O III    &  4454.03  &    V49a   &  4f D$<$3$>$  &  5g F$<$4$>$* &  7 & 16 &   42.73\\
 4456.25   &    0.0250  &    0.0261     &     &    Ne II    &  4457.05  &    V61d   &   3d  2D      &  4f 2$<$2$>$* &  4 &  6 &    9.20\\
           &            &               &   * &    Ne II    &  4457.24  &    V66c   &   3d  4P      &  4f 1$<$3$>$* &  6 &  6 &        \\
           &            &               &   * &    Ne II    &  4457.24  &    V61d   &   3d  2D      &  4f 2$<$2$>$* &  4 &  4 &        \\
           &            &               &   * &    Ne II    &  4457.36  &    V66c   &   3d  4P      &  4f 1$<$3$>$* &  6 &  8 &        \\
           &            &               &   * &    [Fe II]  &  4457.95  &           &   3d6 4s a6D  &   3d6 4s b4F  &  8 &  8 &        \\
 4457.75   &    0.0170  &    0.0178     &     &    O III    &  4458.55  &    V49a   &  4f D$<$3$>$  &  5g F$<$4$>$* &  5 &  7 &   34.12\\
 4460.32   &    0.0120  &    0.0125     &     &    C III    &  4461.14  &           &        ?      &        ?      &    &    &   28.70\\
 4465.60   &    0.0310  &    0.0324     &     &    O II     &  4466.42  &    V86b   &   3d  2P      &   4f  D2*     &  4 &  6 &   33.23\\
 4465.77   &    0.0310  &    0.0324     &     &    O II     &  4466.59  &    V86b   &   3d  2P      &   4f  D2*     &  4 &  4 &   30.65\\
 4468.64   &    0.2950  &    0.3078     &     &    O II     &  4469.46  &    V86c   &   3d  2P      &   4f  D1*     &  2 &  2 &       :\\
           &            &               &   * &    Ne II    &  4468.91  &    V61b   &   3d  2D      &  4f 2$<$3$>$* &  4 &  6 &        \\
 4468.66   &    0.0360  &    0.0376     &     &    O II     &  4469.48  &    V86c   &   3d  2P      &   4f  D1*     &  2 &  4 &       :\\
 4470.20   &    0.0050  &    0.0052     &     &    O III    &  4471.02  &    V49c   &  4f D$<$2$>$  &  5g F$<$3$>$* &  3 &  5 &       :\\
           &            &               &   * &    Ne II    &  4471.04  &           &   4d  4D      &  8f 1$<$4$>$* &  8 & 10 &        \\
 4470.66   &    4.5800  &    4.7771     &     &    He I     &  4471.50  &    V14    &   2p  3P*     &   4d  3D      &  9 & 15 &    9.71\\
 4475.29   &    0.0040  &    0.0042     &     &    O III    &  4476.11  &    V45b   &  4f G$<$4$>$  &  5g G$<$5$>$* &  7 &  9 &       :\\
           &            &               &   * &    O III    &  4475.17  &    V49c   &  4f D$<$2$>$  &  5g F$<$3$>$* &  5 & 12 &        \\
 4477.08   &    0.0289  &    0.0301     &     &    O II     &  4477.90  &    V88    &   3d  2P      &   4f  G3*     &  4 &  6 &   54.55\\
           &            &               &   * &    Ne II    &  4477.93  &           &   3d' 2D      &  4f'2$<$1$>$* &  6 &  4 &        \\
           &            &               &   * &    O III    &  4477.91  &    V45a   &  4f G$<$4$>$  &  5g G$<$4$>$* &  7 &  9 &        \\
 4480.38   &    0.0290  &    0.0302     &     &    Mg II    &  4481.20  &    V4     &   3d  2D      &   4f  2F*     & 10 & 14 &   57.93\\
 4482.01   &    0.0110  &    0.0115     &     &    O III    &  4482.83  &    V45b   &  4f G$<$4$>$  &  5g G$<$5$>$* &  9 & 20 &   52.73\\
 4486.91   &    0.0130  &    0.0135     &     &    O II     &  4487.72  &    V104   &   3d' 2P      &   4f' D2*     &  2 &  4 &       :\\
 4487.39   &    0.0140  &    0.0146     &     &    O II     &  4488.20  &    V104   &   3d' 2P      &   4f' D2*     &  4 &  6 &       :\\
           &            &               &   * &    O II     &  4488.20  &    V104   &   3d' 2P      &   4f' D2*     &  4 &  4 &        \\
 4488.68   &    0.0210  &    0.0219     &     &    O II     &  4489.49  &    V86b   &   3d  2P      &   4f  D2*     &  2 &  4 &   41.90\\
 4490.42   &    0.0550  &    0.0572     &     &    O II     &  4491.23  &    V86a   &   3d  2P      &   4f  D3*     &  4 &  6 &   32.00\\
 4493.68   &    0.0030  &    0.0031     &     &    N III    &  4494.52  &           &       4P      &       4P*     &  4 &  4 &   42.31\\
 4495.52   &    0.0040  &    0.0042     &     &    Ne II    &  4496.24  &    V58e   &   3d  2F      &  4f 2$<$5$>$* &  8 & 10 &   27.50\\
 4498.12   &    0.0130  &    0.0135     &     &    Ne II    &  4498.92  &    V64c   &   3d  4P      &  4f 2$<$1$>$* &  2 &  4 &    8.46\\
 4498.25   &    0.0030  &    0.0031     &     &    Ne II    &  4499.12  &    V64c   &   3d  4P      &  4f 2$<$1$>$* &  2 &  2 &   43.33\\
 4502.14   &    0.0030  &    0.0031     &     &    Ar II    &  4503.09  &    V63    &   4p  2D*     &   5s  4P      &  4 &  6 &   10.00\\
 4507.60   &    0.0180  &    0.0187     &     &    Ne II    &  4508.13  &    V69a   &   3d  2P      &  4f 1$<$2$>$* &  2 &  4 &   16.11\\
 4510.07   &    0.1610  &    0.1672     &     &    N III    &  4510.91  &    V3     &   3s' 4P*     &   3p' 4D      &  4 &  6 &    3.73\\
           &            &               &   * &    N III    &  4510.91  &    V3     &   3s' 4P*     &   3p' 4D      &  2 &  4 &        \\
           &            &               &   * &    [K IV]   &  4510.92  &           &   3p4 1D      &   3p4 1S      &  5 &  1 &        \\
 4514.02   &    0.0460  &    0.0477     &     &    N III    &  4514.86  &    V3     &   3s' 4P*     &   3p' 4D      &  6 &  8 &    6.52\\
           &            &               &   * &    Ne II    &  4514.88  &    V58b   &   3d  2F      &  4f 2$<$3$>$* &  8 &  8 &        \\
 4515.93   &    0.0110  &    0.0114     &     &    Ne II    &  4516.66  &    V64d   &   3d  4P      &  4f 2$<$2$>$* &  2 &  4 &   29.09\\
           &            &               &   * &    Ne II    &  4517.40  &    V58a   &   3d  2F      &  4f 2$<$4$>$* &  8 &  8 &        \\
           &            &               &   * &    Ne II    &  4517.83  &    V58a   &   3d  2F      &  4f 2$<$4$>$* &  8 & 10 &        \\
 4517.31   &    0.0430  &    0.0446     &     &    N III    &  4518.15  &    V3     &   3s' 4P*     &   3p' 4D      &  2 &  2 &    7.44\\
           &            &               &   * &    Ne II    &  4522.31  &    V55d   &   3d  4F      &  4f 2$<$2$>$* &  6 &  6 &        \\
           &            &               &   * &    Ne II    &  4522.52  &    V55d   &   3d  4F      &  4f 2$<$2$>$* &  6 &  4 &        \\
 4522.74   &    0.0437  &    0.0453     &     &    N III    &  4523.58  &    V3     &   3s' 4P*     &   3p' 4D      &  4 &  4 &    6.08\\
 4529.60   &    0.0450  &    0.0466     &     &    N II     &  4530.41  &    V58b   &   3d  1F*     &  4f 2$<$5$>$  &  7 &  9 &   14.89\\
 4530.05   &    0.0060  &    0.0062     &     &    N III    &  4530.86  &    V3     &   3s' 4P*     &   3p' 4D      &  4 &  2 &       :\\
           &            &               &   * &    O III    &  4534.31  &    V48    &  4f D$<$3$>$  &  5g G$<$4$>$* &  7 & 16 &        \\
           &            &               &   * &    Ne II    &  4534.52  &    V55b   &   3d  4F      &  4f 2$<$3$>$* &  6 &  6 &        \\
 4533.77   &    0.0650  &    0.0673     &     &    N III    &  4534.58  &    V3     &   3s' 4P*     &   3p' 4D      &  6 &  6 &    9.38\\
           &            &               &   * &    Ne II    &  4534.64  &    V55b   &   3d  4F      &  4f 2$<$3$>$* &  6 &  8 &        \\
           &            &               &   * &    Ne II    &  4535.37  &    V55c   &   3d  4F      &  4f 2$<$1$>$* &  4 &  4 &        \\
           &            &               &   * &    Ne II    &  4535.57  &    V55c   &   3d  4F      &  4f 2$<$1$>$* &  4 &  2 &        \\
           &            &               &   * &    Ne II    &  4537.20  &    V55a   &   3d  4F      &  4f 2$<$4$>$* &  6 &  8 &        \\
           &            &               &   * &    O III    &  4538.99  &    V48    &  4f D$<$3$>$  &  5g G$<$4$>$* &  5 &  7 &        \\
 4538.90   &    0.0240  &    0.0248     &     &    N III    &  4539.71  &    V12    &   4p  2P*     &   5s  2S      &  2 &  2 &   14.17\\
 4540.78   &    0.5490  &    0.5680     &     &    He II    &  4541.59  &    4.9    &   4f+ 2F*     &   9g+ 2G      & 32 &    &    1.02\\
           &            &               &   * &    Ne II    &  4544.12  &    V64c   &   3d  4P      &  4f 2$<$1$>$* &  4 &  4 &        \\
 4544.04   &    0.0480  &    0.0496     &     &    N III    &  4544.85  &    V12    &   4p  2P*     &   5s  2S      &  4 &  2 &    6.25\\
 4546.49   &    0.0052  &    0.0054     &     &    N III    &  4547.30  &    V3     &   3s' 4P*     &   3p' 4D      &  6 &  4 &   56.67\\
 4551.72   &    0.0320  &    0.0330     &     &    N II     &  4552.53  &    V58a   &   3d  1F*     &  4f 2$<$4$>$  &  7 &  9 &    0.97\\
 4551.86   &    0.0170  &    0.0176     &     &    Si III   &  4552.62  &    V2     &   4s  3S      &   4p  3P*     &  3 &  5 &    1.18\\
           &            &               &   * &    Ne II    &  4553.17  &    V55d   &   3d  4F      &  4f 2$<$2$>$* &  4 &  6 &        \\
           &            &               &   * &    Ne II    &  4553.40  &    V55d   &   3d  4F      &  4f 2$<$2$>$* &  4 &  4 &        \\
 4553.29   &    0.0007  &    0.0007     &     &    N II     &  4554.10  &    V58a   &   3d  1F*     &  4f 2$<$4$>$  &  7 &  7 &       :\\
 4557.61   &    0.0030  &    0.0031     &     &    Fe II]   &  4558.57  &    V20    &   a2D         &   z6P*        &  4 &  6 &   33.33\\
 4561.27   &    0.0070  &    0.0072     &     &    Ne II    &  4561.99  &    V64d   &   3d  4P      &  4f 2$<$2$>$* &  4 &  6 &   71.43\\
 4561.81   &    0.0250  &    0.0258     &     &    Mg I]    &  4562.60  &           &   3s2 1S      &   3s3p 3P*    &  1 &  5 &   32.00\\
 4564.18   &    0.0030  &    0.0031     &     &    [Mn V]   &  4564.70  &           &   3d3 2F      &   3d3 2D1     &  6 &  6 &   33.33\\
 4567.06   &    0.0110  &    0.0113     &     &    Si III   &  4567.82  &    V2     &   4s  3S      &   4p  3P*     &  3 &  3 &   13.64\\
 4568.29   &    0.0140  &    0.0144     &     &    Ne II    &  4569.05  &    V69b   &   3d  2P      &  4f 1$<$3$>$* &  4 &  6 &   22.86\\
 4568.85   &    0.0020  &    0.0021     &     &    Ne II    &  4569.60  &    V58d   &   3d  2F      &  4f 2$<$2$>$* &  6 &  6 &       :\\
 4570.23   &    0.0840  &    0.0866     &     &    Mg I]    &  4571.10  &           &   3s2 1S      &   3s3p 3P*    &  1 &  3 &    2.98\\
 4573.61   &    0.0030  &    0.0031     &     &    Ne II    &  4574.42  &    V64b   &   3d  4P      &  4f 2$<$3$>$* &  4 &  6 &       :\\
 4574.15   &    0.0040  &    0.0041     &     &    Si III   &  4574.76  &    V2     &   4s  3S      &   4p  3P*     &  3 &  1 &   12.50\\
 4574.48   &    0.0020  &    0.0021     &     &    Mg I]    &  4575.29  &           &   3s2 1S      &   3s3p 3P*    &  1 &  1 &       :\\
 4575.58   &    0.0020  &    0.0021     &     &   [Fe II]   &  4576.39  &           &   3d7 2G      &  (1D2)4s 2D   &  8 &  4 &   45.00\\
 4578.66   &    0.0020  &    0.0021     &     &    N II     &  4579.71  &           &        ?      &         ?     &    &    &   26.32\\
 4579.81   &    0.0030  &    0.0031     &     &   [Cr II]   &  4580.80  &           &      a6S      &        a4P    &  6 &  4 &   24.14\\
 4580.82   &    0.0008  &    0.0008     &     &    Si II    &  4581.86  &           &       2D      &        2P*    &  6 &  4 &       :\\
 4584.01   &    0.0020  &    0.0021     &     &    Ne II    &  4584.77  &    V58a   &   3d  2F      &  4f 2$<$4$>$* &  6 &  8 &       :\\
 4586.85   &    0.0040  &    0.0041     &     &    O III    &  4587.72  &           &   4p  3P      &   5s  3P*     &  3 &  5 &   80.00\\
 4587.39   &    0.0060  &    0.0062     &     &    Ne II    &  4588.14  &    V69a   &   3d  2P      &  4f 1$<$2$>$* &  4 &  6 &   55.00\\
 4590.22   &    0.0850  &    0.0874     &     &    O II     &  4590.97  &    V15    &   3s' 2D      &   3p' 2F*     &  6 &  8 &    6.46\\
 4592.55   &    0.0060  &    0.0062     &     &    C III    &  4593.30  &    V51    &   4f' 3D      &   5g' 3F*     &  7 &  9 &   28.33\\
           &            &               &   * &    O II     &  4595.96  &    V15    &   3s' 2D      &   3p' 2F*     &  6 &  6 &   15.00\\
 4595.43   &    0.0603  &    0.0621     &     &    O II     &  4596.18  &    V15    &   3s' 2D      &   3p' 2F*     &  4 &  6 &    2.81\\
 4599.41   &    0.0070  &    0.0072     &     &    Ne II    &  4600.16  &    V64d   &   3d  4P      &  4f 2$<$2$>$* &  6 &  6 &   28.57\\
 4600.73   &    0.0160  &    0.0164     &     &    N II     &  4601.48  &    V5     &   3s  3P*     &   3p  3P      &  3 &  5 &   21.88\\
 4601.38   &    0.0503  &    0.0517     &     &    O II     &  4602.13  &    V92b   &   3d  2D      &   4f  F3*     &  4 &  6 &    7.02\\
 4606.51   &    0.0350  &    0.0359     &     &   [Fe III]  &  4607.03  &           &   3d6 5D      &   3d6 3F      &  9 &  7 &    4.86\\
           &            &               &   * &    N II     &  4607.16  &    V5     &   3s  3P*     &   3p  3P      &  1 &  3 &        \\
 4608.54   &    0.1250  &    0.1283     &     &    O II     &  4609.44  &    V92a   &   3d  2D      &   4f  F4*     &  6 &  8 &    3.28\\
 4609.30   &    0.0400  &    0.0411     &     &    O II     &  4610.20  &    V92c   &   3d  2D      &   4f  F2*     &  4 &  6 &   13.25\\
 4610.17   &    0.0120  &    0.0123     &     &    O II     &  4611.07  &    V92c   &   3d  2D      &   4f  F2*     &  4 &  4 &   16.67\\
 4612.02   &    0.0040  &    0.0041     &     &    Ne II    &  4612.93  &    V64b   &   3d  4P      &  4f 2$<$3$>$* &  6 &  8 &       :\\
 4612.24   &    0.0050  &    0.0051     &     &    O II     &  4613.14  &    V92b   &   3d  2D      &   4f  F3*     &  6 &  6 &       :\\
 4612.78   &    0.0110  &    0.0113     &     &    O II     &  4613.68  &    V92b   &   3d  2D      &   4f  F3*     &  6 &  8 &   87.27\\
 4612.96   &    0.0020  &    0.0021     &     &    N II     &  4613.87  &    V5     &   3s  3P*     &   3p  3P      &  3 &  3 &       :\\
 4614.66   &    0.0050  &    0.0051     &     &    Ne II    &  4615.56  &    V64a   &   3d  4P      &  4f 2$<$4$>$* &  6 &  8 &   20.00\\
 4615.19   &    0.0070  &    0.0072     &     &    Ne II    &  4616.09  &    V67b   &   3d  2P      &  4f 2$<$1$>$* &  2 &  4 &   15.71\\
 4617.38   &    0.0020  &    0.0021     &     &    C II     &  4618.40  &    V50    &   3d' 2F*     &   4f' 2G      &  6 &  8 &       :\\
           &            &               &   * &    Ni II    &  4618.39  &           &   4Fsp'4F*    &   3P 5d4F     &  6 &  6 &        \\
 4618.21   &    0.0020  &    0.0021     &     &    C II     &  4619.23  &    V50    &   3d' 2F*     &   4f' 2G      &  8 & 10 &       :\\
 4619.13   &    0.0120  &    0.0123     &     &    C II     &  4620.11  &           &        ?      &        ?      &    &    &   42.37\\
 4620.25   &    0.0190  &    0.0195     &     &    O II     &  4621.27  &    V92c   &   3d  2D      &   4f  F2*     &  6 &  6 &   69.47\\
           &            &               &   * &    N II     &  4621.39  &    V5     &   3s  3P*     &   3p  3P      &  3 &  1 &        \\
 4621.12   &    0.0003  &    0.0003     &     &    O II     &  4622.14  &    V92c   &   3d  2D      &   4f  F2*     &  6 &  4 &       :\\
 4627.14   &    0.0090  &    0.0092     &     &    C II     &  4627.44  &    V50    &   3d' 2F*     &   4f' 2G      &  8 &  8 &       :\\
           &            &               &   * &    Ne II    &  4627.98  &    V73c   &   4s  4P      &  4f 1$<$3$>$* &  6 &  8 &        \\
 4629.70   &    0.0650  &    0.0666     &     &    N II     &  4630.54  &    V5     &   3s  3P*     &   3p  3P      &  5 &  5 &   20.77\\
 4633.30   &    1.1070  &    1.1334     &     &    N III    &  4634.14  &    V2     &   3p  2P*     &   3d  2D      &  2 &  4 &    1.61\\
           &            &               &   * &    C II     &  4637.63  &   V12.01  &   4p  2P*     &   6d  2D      &  2 &  4 &        \\
 4638.02   &    0.3270  &    0.3346     &     &    O II     &  4638.86  &    V1     &   3s  4P      &   3p  4D*     &  2 &  4 &    4.92\\
           &            &               &   * &    C II     &  4638.91  &   V12.01  &   4p  2P*     &   6d  2D      &  4 &  6 &        \\
           &            &               &   * &    C II     &  4639.07  &   V12.01  &   4p  2P*     &   6d  2D      &  4 &  4 &        \\
 4639.80   &    2.2110  &    2.2621     &     &    N III    &  4640.64  &    V2     &   3p  2P*     &   3d  2D      &  4 &  6 &    1.29\\
 4640.97   &    0.4270  &    0.4368     &     &    O II     &  4641.81  &    V1     &   3s  4P      &   3p  4D*     &  4 &  6 &   16.93\\
 4641.01   &    0.2210  &    0.2261     &     &    N III    &  4641.85  &    V2     &   3p  2P*     &   3d  2D      &  4 &  4 &    1.63\\
           &            &               &   * &    N II     &  4643.09  &    V5     &   3s  3P*     &   3p  3P      &  5 &  3 &        \\
 4646.74   &    0.1640  &    0.1677     &     &    C III    &  4647.42  &    V1     &   3s  3S      &   3p  3P*     &  3 &  5 &    2.62\\
 4648.34   &    0.6520  &    0.6664     &     &    O II     &  4649.13  &    V1     &   3s  4P      &   3p  4D*     &  6 &  8 &    1.33\\
 4649.57   &    0.0990  &    0.1012     &     &    C III    &  4650.25  &    V1     &   3s  3S      &   3p  3P*     &  3 &  3 &    2.63\\
 4650.05   &    0.1715  &    0.1753     &     &    O II     &  4650.84  &    V1     &   3s  4P      &   3p  4D*     &  2 &  2 &    1.27\\
 4650.79   &    0.0330  &    0.0337     &     &    C III    &  4651.47  &    V1     &   3s  3S      &   3p  3P*     &  3 &  1 &    2.73\\
 4657.55   &    0.1430  &    0.1460     &     &    C IV     &  4658.30  &    V8     &   5g  2G      &   6h+ 2H*     &    &    &   40.84\\
           &            &               &   * &  [Fe III]   &  4658.05  &    F3     &   3d6 5D      &   3d6 3F2     &  9 &  9 &        \\
 4660.82   &    0.2130  &    0.2174     &     &    O II     &  4661.63  &    V1     &   3s  4P      &   3p  4D*     &  4 &  4 &    6.43\\
 4665.06   &    0.0040  &    0.0041     &     &    C III    &  4665.86  &    V5     &   3s' 3P*     &   3p' 3P      &  5 &  5 &       :\\
 4666.21   &    0.0070  &    0.0071     &     &  [Fe III]   &  4667.01  &           &   3d6 5D      &   3d6 3F2     &  7 &  5 &   50.00\\
 4668.32   &    0.0058  &    0.0059     &     &    O II     &  4669.27  &    V89b   &   3d  2D      &   4f  D2*     &  4 &  6 &       :\\
 4668.32   &    0.0085  &    0.0087     &     &    [P II]   &  4669.25  &           &   3p2 3P      &   3p2 1S      &  3 &  1 &    40.5\\
 4672.98   &    0.0510  &    0.0520     &     &    O II     &  4673.73  &    V1     &   3s  4P      &   3p  4D*     &  4 &  2 &    7.65\\
 4675.49   &    0.1550  &    0.1580     &     &    O II     &  4676.24  &    V1     &   3s  4P      &   3p  4D*     &  6 &  6 &    3.94\\
 4676.32   &    0.0090  &    0.0092     &     &    O II     &  4677.07  &    V91    &   3d  2D      &   4f  G4*     &  6 &  8 &    1.11\\
 4677.39   &    0.0120  &    0.0122     &     &    N II     &  4678.14  &    V61b   &   3d  1P*     &  4f 2$<$2$>$  &  3 &  5 &       :\\
 4679.83   &    0.0020  &    0.0020     &     &    O II     &  4680.58  &    V89b   &   3d  2D      &   4f  D2*     &  6 &  6 &       :\\
 4680.02   &    0.0006  &    0.0006     &     &    O II     &  4680.77  &    V89b   &   3d  2D      &   4f  D2*     &  6 &  4 &       :\\
 4684.93   &   15.1650  &   15.4396     &     &    He II    &  4685.68  &    3.4    &   3d+ 2D      &   4f+ 2F*     & 18 & 32 &    1.22\\
 4693.89   &    0.0179  &    0.0182     &     &    N II     &  4694.64  &    V61a   &   3d  1P*     &  4f 2$<$3$>$  &  3 &  5 &   11.50\\
 4695.60   &    0.0150  &    0.0153     &     &    O II     &  4696.35  &    V1     &   3s  4P      &   3p  4D*     &  6 &  4 &   46.00\\
 4695.60   &    0.0090  &    0.0092     &     &    O II     &  4696.35  &    V89a   &   3d  2D      &   4f  D3*     &  4 &  6 &       :\\
 4698.47   &    0.0240  &    0.0244     &     &    O II     &  4699.22  &    V25    &   3p  2D*     &   3d  2F      &  4 &  6 &   38.75\\
 4700.78   &    0.0450  &    0.0457     &     &  [Fe III]   &  4701.53  &    F3     &   3d6 5D      &   3d6 3F2     &  7 &  7 &   20.00\\
 4704.60   &    0.0210  &    0.0213     &     &    O II     &  4705.35  &    V25    &   3p  2D*     &   3d  2F      &  6 &  8 &   19.52\\
 4706.68   &    0.0150  &    0.0152     &     &    O II     &  4707.48  &    V89a   &   3d  2D      &   4f  D3*     &  6 &  8 &   44.00\\
 4707.01   &    0.0260  &    0.0264     &     &    O II     &  4707.81  &    V89a   &   3d  2D      &   4f  D3*     &  6 &  6 &   42.31\\
 4710.57   &    3.5050  &    3.5587     &     &   [Ar IV]   &  4711.37  &    F1     &   3p3 4S*     &   3p3 2D*     &  4 &  6 &    1.64\\
 4712.35   &    0.5790  &    0.5878     &     &    He I     &  4713.20  &    V12    &   2p  3P*     &   4s  3S      &  9 &  3 &    6.46\\
 4713.36   &    0.0520  &    0.0528     &     &   [Ne IV]   &  4714.17  &           &   2p3 2D*     &   2p3 2P*     &  6 &  2 &       :\\
 4714.86   &    0.0140  &    0.0142     &     &   [Ne IV]   &  4715.66  &           &   2p3 2D*     &   2p3 2P*     &  6 &  4 &       :\\
 4717.96   &    0.0030  &    0.0030     &     &    O II     &  4718.89  &           &   4d  4D      &  4f'D$<$2$>$* &  4 &  6 &       :\\
 4723.36   &    0.0230  &    0.0233     &     &   [Ne IV]   &  4724.17  &    F1     &   2p3 2D*     &   2p3 2P*     &  4 &  4 &   43.04\\
 4724.87   &    0.0190  &    0.0193     &     &   [Ne IV]   &  4725.67  &    F1     &   2p3 2D*     &   2p3 2P*     &  4 &  2 &   52.11\\
 4733.18   &    0.0210  &    0.0213     &     &  [Fe III]   &  4733.91  &           &   3d6 5D      &   3d6 3F2     &  5 &  5 &   21.90\\
 4739.44   &    3.9700  &    4.0186     &     &   [Ar IV]   &  4740.17  &    F1     &   3p3 4S*     &   3p3 2D*     &  4 &  4 &    1.31\\
 4740.98   &    0.0070  &    0.0071     &     &    O II     &  4741.71  &    V25    &   3p  2D*     &   3d  2F      &  6 &  6 &       :\\
 4750.58   &    0.0070  &    0.0071     &     &    O II     &  4751.27  &    V24    &   3p  2D*     &   3d  4D      &  6 &  8 &       :\\
 4751.99   &    0.0060  &    0.0061     &     &    O II     &  4752.68  &    V24    &               &               &    &    &       :\\
           &            &               &   * &    Ni II    &  4753.06  &           &   4F sp4F*    &   3P 4d4F     &  8 & 10 &        \\
 4754.00   &    0.0240  &    0.0243     &     &  [Fe III]   &  4754.69  &           &   3d6 5D      &   3d6 3F2     &  7 &  9 &   19.58\\
 4755.73   &    0.0090  &    0.0091     &     &    O I      &  4756.70  &           &        ?      &        ?      &    &    &   11.40\\
 4759.93   &    0.0060  &    0.0061     &     &    O I      &  4760.87  &           &        ?      &        ?      &    &    &   10.71\\
 4761.53   &    0.0030  &    0.0030     &     &    C I      &  4762.31  &    V6     &   3s  3P*     &   4p  3P      &  1 &  3 &    3.33\\
 4761.76   &    0.0150  &    0.0151     &     &    C I      &  4762.54  &    V6     &   3s  3P*     &   4p  3P      &  3 &  5 &    2.67\\
 4764.08   &    0.0170  &    0.0172     &     &    Ar II    &  4764.86  &    V15    &   4s  2P      &   4p  2P*     &  2 &  4 &    4.12\\
 4765.90   &    0.0050  &    0.0050     &     &    C I      &  4766.68  &    V6     &   3s  3P*     &   4p  3P      &  3 &  3 &    2.00\\
 4766.01   &    0.0050  &    0.0050     &     &    Fe I     &  4766.79  &           &   d3F         &   3Hsp 3G*    &  9 & 11 &   12.00\\
 4767.75   &    0.0090  &    0.0091     &     &    Ni II    &  4768.81  &           &   3F 4d4D     &  4f 2$<$1$>$* &  4 &  4 &   23.33\\
 4768.78   &    0.0180  &    0.0182     &     &  [Fe III]   &  4769.43  &           &   3d6 5D      &   3d6 3F2     &  5 &  7 &   31.67\\
 4769.25   &    0.0070  &    0.0071     &     &    C I      &  4770.03  &    V6     &   3s  3P*     &   4p  3P      &  3 &  1 &   71.43\\
 4770.49   &    0.0050  &    0.0050     &     &    O I]     &  4771.63  &           &   3p  5P      &   7d  3D*     &  7 &  3 &   21.82\\
 4770.97   &    0.0040  &    0.0040     &     &    C I      &  4771.75  &    V6     &   3s  3P*     &   4p  3P      &  5 &  5 &    2.50\\
 4772.15   &    0.0110  &    0.0111     &     &    Ne II    &  4772.93  &           &   4p  4D*     &   5d  4F      &  6 &  8 &    6.36\\
 4773.46   &    0.0080  &    0.0081     &     &    N II     &  4774.24  &    V20    &   3p  3D      &   3d  3D*     &  3 &  5 &    7.50\\
 4775.13   &    0.0030  &    0.0030     &     &    C I      &  4775.91  &    V6     &   3s  3P*     &   4p  3P      &  5 &  3 &   30.00\\
 4776.90   &    0.0090  &    0.0091     &     &    [Fe III] &  4777.68  &           &   3d6 5D      &   3d6 3F4     &  3 &  5 &   13.33\\
           &            &               &   * &    O II     &  4777.79  &           &   4d  4P      &   4f' D2*     &  4 &  6 &        \\
 4778.94   &    0.0040  &    0.0040     &     &    N II     &  4779.72  &    V20    &   3p  3D      &   3d  3D*     &  3 &  3 &   22.50\\
 4780.41   &    0.0040  &    0.0040     &     &    N II     &  4781.19  &    V20    &   3p  3D      &   3d  3D*     &  5 &  7 &   27.50\\
 4781.75   &    0.0050  &    0.0050     &     &    Ne II    &  4782.12  &    V71d   &   4s  4P      &  4f 2$<$2$>$* &  6 &  6 &   20.00\\
 4783.46   &    0.0030  &    0.0030     &     &    Fe II    &  4784.43  &           &   e6F         &  4f 1$<$4$>$* & 10 & 10 &   30.00\\
 4784.81   &    0.0040  &    0.0040     &     &    Ni II    &  4785.86  &           &   4Fsp'4G*    &   3F 7d4F     & 10 &  8 &   12.50\\
 4787.60   &    0.0240  &    0.0242     &     &    [Cr V]   &  4788.51  &           &   3d2 3F      &   3d2 1G      &  9 &  9 &    4.17\\
           &            &               &   * &    N II     &  4788.13  &    V20    &   3p  3D      &   3d  3D*     &  5 &  5 &        \\
 4788.70   &    0.0160  &    0.0161     &     &    [F II]   &  4789.45  &           &   2p4 3P      &   2p4 1D      &  5 &  5 &       :\\
 4789.65   &    0.0170  &    0.0171     &     &    O I      &  4790.72  &           &       3P      &       3D*     &  5 &  7 &   17.65\\
 4791.10   &    0.0180  &    0.0181     &     &    O I      &  4792.12  &           &       3P      &       3D*     &  5 &  3 &   67.22\\
 4792.19   &    0.0120  &    0.0121     &     &   [Co II]   &  4793.12  &           &      a5F      &      c3P      &  9 &  5 &   80.00\\
 4792.79   &    0.0030  &    0.0030     &     &    N II     &  4793.65  &    V20    &   3p  3D      &   3d  3D*     &  5 &  3 &   16.67\\
           &            &               &   * &    Ni II    &  4793.83  &           &   4Fsp'4G*    &   3F 7d4F     & 10 & 10 &        \\
 4793.59   &    0.0230  &    0.0232     &     &    Fe II]   &  4794.49  &           &   e6F         &  4f 1$<$3$>$* &  8 &  6 &   57.39\\
 4795.27   &    0.0260  &    0.0262     &     &    C I      &  4796.08  &   V18.04  &   2p3 3D*     &   5p  3D      &  5 &  3 &    7.69\\
 4797.47   &    0.0190  &    0.0191     &     &   [Fe II]   &  4798.27  &           &   4s  6D      &   4s  4P      &  2 &  4 &   11.58\\
 4798.06   &    0.0260  &    0.0262     &     &  [Fe III]   &  4799.45  &           &       5D      &       3F4     &  1 &  5 &    9.23\\
 4799.62   &    0.0260  &    0.0262     &     &    N I      &  4800.70  &           &   3p  4D*     &   8d  4P      &  4 &  2 &    6.15\\
 4801.53   &    0.0330  &    0.0332     &     &    C II     &  4802.70  &   V17.08  &   4f  2F*     &   8g  2G      & 22 & 26 &    8.18\\
 4802.43   &    0.0320  &    0.0322     &     &    N II     &  4803.29  &    V20    &   3p  3D      &   3d  3D*     &  7 &  7 &   15.31\\
 4804.04   &    0.0100  &    0.0101     &     &   [Fe II]   &  4805.02  &           &      a6D      &      a2H      & 10 & 10 &   10.00\\
 4806.12   &    0.0090  &    0.0090     &     &    Ni I     &  4806.99  &    V163   &   z3D*        &   f3F         &  7 &  9 &    7.78\\
 4809.42   &    0.0012  &    0.0012     &     &    N II     &  4810.31  &    V20    &   3p  3D      &   3d  3D*     &  7 &  5 &       :\\
 4813.70   &    0.0030  &    0.0030     &     &   [Fe II]   &  4814.53  &           &   3d7 4F      &   4s  4F      & 10 & 10 &   26.67\\
 4814.83   &    0.0150  &    0.0151     &     &    N II     &  4815.62  &           &   3p' 5D*     &   3d' 5P      &  3 &  3 &    8.00\\
 4818.92   &    0.0020  &    0.0020     &     &    Si III   &  4819.72  &    V9     &   4f  3F*     &   5g  3G      &  7 &  9 &   45.00\\
 4820.70   &    0.0050  &    0.0050     &     &    Fe III   &  4821.61  &           &   4P 5s5P     &   4D 5p5D*    &  5 &  5 &   20.00\\
 4822.33   &    0.0080  &    0.0080     &     &    C I      &  4823.24  &           &   3p  3D      &   4d  3F*     &  5 &  7 &   12.50\\
 4824.06   &    0.0050  &    0.0050     &     &    Ni II    &  4825.05  &           &   3P 4d4F     &  6f 2$<$4$>$* &  8 & 10 &   30.00\\
 4825.48   &    0.0120  &    0.0120     &     &    Fe II    &  4826.38  &           &   4s2 2G      &   1G 4p2F*    &  8 &  8 &   14.17\\
 4828.17   &    0.0050  &    0.0050     &     &    Si III   &  4828.97  &    V9     &   4f  3F*     &   5g  3G      &  9 & 11 &   22.00\\
 4828.31   &    0.0002  &    0.0002     &     &    Si III   &  4829.11  &    V9     &   4f  3F*     &   5g  3G      &  9 &  9 &       :\\
 4830.14   &    0.0120  &    0.0120     &     &    C I      &  4831.02  &           &        ?      &        ?      &    &    &    8.33\\
 4832.74   &    0.0040  &    0.0040     &     &    Fe II    &  4833.19  &    V30    &   a4H         &   z6F*        & 12 & 10 &   45.00\\
 4834.09   &    0.0040  &    0.0040     &     &    Ni II    &  4835.11  &           &   3P 4d4D     &  4f"2$<$2$>$* &  8 &  6 &   30.00\\
 4842.76   &    0.0210  &    0.0210     &     &    O II     &  4843.37  &    V105   &   3d' 2S      &   4f' P1*     &  4 &  6 &       :\\
 4846.41   &    0.0160  &    0.0160     &     &    Ne II    &  4847.23  &           &   4d  4P      &  8f 2$<$3$>$* &  6 &  8 &       :\\
 4850.29   &    0.0130  &    0.0130     &     &    Ni II    &  4851.32  &           &   3F 4d4D     &   3P 5p4P*    &  6 &  4 &       :\\
 4851.94   &    0.0290  &    0.0290     &     &   [Fe II]   &  4852.73  &           &   3d7 4F      &   4s  4F      &  8 &  4 &       :\\
 4858.03   &    2.9670  &    2.9673     &     &    N III    &  4858.82  &    V9     &   3p' 4D      &   3d' 4F*     &  6 & 10 &   12.60\\
 4858.53   &    0.0870  &    0.0870     &     &    He II    &  4859.32  &    4.8    &   4f+ 2F*     &   8g+ 2G      & 32 &    &   19.66\\
 4860.48   &    0.0820  &    0.0820     &     &    N III    &  4861.27  &    V9     &   3p' 4D      &   3d' 4F*     &  6 &  8 &   19.63\\
 4860.61   &  100.0000  &  100.0000     &     &    H I      &  4861.32  &    H4     &   2p+ 2P*     &   4d+ 2D      &  8 & 32 &    0.00\\
 4866.17   &    0.0570  &    0.0570     &     &    N III    &  4867.15  &    V9     &   3p' 4D      &   3d' 4F*     & 12 & 14 &    5.96\\
 4872.65   &    0.0140  &    0.0140     &     &    N III    &  4873.57  &    V9     &   3p' 4D      &   3d' 4F*     &  6 &  6 &    6.43\\
 4873.70   &    0.0100  &    0.0100     &     &   [Fe II]   &  4874.49  &           &   3d7 4F      &   4s  4F      &  8 &  6 &       :\\
 4880.30   &    0.0630  &    0.0629     &     &  [Fe III]   &  4881.00  &    F2     &   3d6 5D      &   3d6 3H      &  9 &  9 &   15.87\\
 4880.91   &    0.0570  &    0.0569     &     &    N III    &  4881.81  &    V9     &   3p' 4D      &   3d' 4F*     &  6 &  4 &    1.75\\
 4883.40   &    0.0090  &    0.0090     &     &    N III    &  4884.13  &    V9     &   3p' 4D      &   3d' 4F*     &  8 &  8 &   12.22\\
 4885.31   &    0.0030  &    0.0030     &     &    [Co V]   &  4886.23  &           &       4P      &       4F      &  6 &  4 &   43.33\\
 4890.13   &    0.0130  &    0.0130     &     &    O II     &  4890.86  &    V28    &   3p  4S*     &   3d  4P      &  4 &  2 &    4.62\\
 4893.06   &    0.0013  &    0.0013     &     &   [Cr IV]   &  4893.85  &           &   3d3 4F      &   3d3 2D2     &  6 &  6 &   70.00\\
 4894.41   &    0.0020  &    0.0020     &     &    N II     &  4895.11  &    V1     &   2p3 1D*     &   3p  1P      &  5 &  3 &   30.00\\
 4895.90   &    0.0040  &    0.0040     &     &    N III    &  4896.63  &    V9     &   3p' 4D      &   3d' 4F*     &  8 &  6 &   32.50\\
 4896.54   &    0.0020  &    0.0020     &     &   [Cr IV]   &  4897.33  &           &   3d3 4F      &   3d3 2D2     &  6 &  4 &   65.00\\
 4897.82   &    0.0050  &    0.0050     &     &   [Fe II]   &  4898.61  &           &   3d7 2G      &  (3D)4s 2D    & 10 &  6 &   24.00\\
 4898.90   &    0.0100  &    0.0100     &     &   [Fe IV]   &  4899.97  &           &   3d5 4G      &   3d5 4F      & 10 &  8 &    8.00\\
 4900.91   &    0.0070  &    0.0070     &     &    O I      &  4902.03  &           &       3P      &       3D*     &  5 &  3 &   24.29\\
 4902.08   &    0.0280  &    0.0279     &     &   [Fe IV]   &  4903.07  &           &   3d5 4G      &   3d5 4F      &  8 &  8 &    5.00\\
 4903.54   &    0.0060  &    0.0060     &     &    O II     &  4904.45  &           &   4f  D3*     &   3d" 2D      &  8 &  6 &   15.00\\
 4904.55   &    0.0060  &    0.0060     &     &   [Fe II]   &  4905.34  &           &   3d7 4F      &   4s  4F      &  8 &  8 &    1.67\\
 4906.03   &    0.0460  &    0.0458     &     &    O II     &  4906.83  &    V28    &   3p  4S*     &   3d  4P      &  4 &  4 &    1.74\\
 4906.42   &    0.0040  &    0.0040     &     &    N III    &  4907.20  &    V25    &   5d  2D      &   7f  2F*     &    &    &    2.50\\
 4910.08   &    0.0013  &    0.0013     &     &    Cr II    &  4911.27  &    V199   &   c4F         &   w4D*        &  4 &  2 &   90.00\\
 4911.90   &    0.0030  &    0.0030     &     &    Mn II    &  4912.99  &           &   d3D         &   w3F*        &  7 &  7 &   36.67\\
 4917.22   &    0.0050  &    0.0050     &     &   [Fe IV]   &  4917.97  &           &   3d5 4G      &   3d5 4F      & 10 & 10 &    2.00\\
 4920.47   &    0.1300  &    0.1292     &     &  [Fe III]   &  4921.66  &           &       3P2     &       3G      & 5 &   7 &       :\\
 4921.23   &    1.1760  &    1.1689     &     &    He I     &  4921.93  &    V48    &   2p  1P*     &   4d  1D      &  3 &  5 &    9.95\\
 4923.67   &    0.0750  &    0.0745     &     &    O II     &  4924.53  &    V28    &   3p  4S*     &   3d  4P      &  4 &  5 &    7.47\\
 4929.85   &    0.0360  &    0.0358     &     &  [Fe III]   &  4930.54  &           &   3d6 5D      &   3d6 3P2     &  3 &  1 &   85.28\\
 4930.60   &    0.1230  &    0.1221     &     &   [O III]   &  4931.23  &    F1     &   2p2 3P      &   2p2 1D      &  1 &  5 &   19.27\\
 4932.37   &    0.0140  &    0.0139     &     &    Ne II    &  4933.18  &           &       2F      &     2$<$3$>$* &  8 &  6 &   70.71\\
 4933.88   &    0.0180  &    0.0179     &     &    N III    &  4934.89  &           &        ?      &        ?      &    &    &       :\\
 4935.07   &    0.0210  &    0.0208     &     &  [Fe III]   &  4936.36  &           &       5D      &       3P4     &  7 &  3 &   83.33\\
 4936.43   &    0.0180  &    0.0179     &     &    N I      &  4937.43  &    V41    &   3p  4D*     &   7d  4P      &  2 &  4 &       :\\
 4937.50   &    0.0060  &    0.0060     &     &    Fe II    &  4938.50  &           &   5D 4d6D     &  4f 1$<$3$>$* & 10 &  8 &       :\\
 4938.83   &    0.0060  &    0.0060     &     &    Ne II    &  4939.66  &           &        ?      &        ?      &    &    &       :\\
 4940.48   &    0.0100  &    0.0099     &     &    O II     &  4941.07  &    V33    &   3p  2P*     &   3d  2D      &  2 &  4 &   65.00\\
 4942.24   &    0.0120  &    0.0119     &     &    O II     &  4943.00  &    V33    &   3p  2P*     &   3d  2D      &  4 &  6 &   42.50\\
 4957.91   &  391.6830  &  387.9524     &     &   [O III]   &  4958.91  &    F1     &   2p2 3P      &   2p2 1D      &  3 &  5 &    0.03\\
 4966.12   &    0.2860  &    0.2831     &     &   [Fe VI]   &  4967.14  &           &   3d3 4F      &   3d3 2G      &  8 & 10 &    9.79\\
 4970.69   &    0.0080  &    0.0079     &     &   [Cr IV]   &  4971.48  &           &   3d3 4F      &   3d3 2D2     &  8 &  6 &    8.75\\
           &            &               &   * &   [Fe VI]   &  4971.71  &           &   3d3 2P      &   3d3 2F      &  2 &  6 &        \\
 4971.45   &    0.1290  &    0.1276     &     &   [Fe VI]   &  4972.47  &           &   3d3 4F      &   3d3 2G      &  6 &  8 &   10.08\\
 4979.28   &    0.0500  &    0.0494     &     &    O I      &  4980.09  &           &   3p  3P      &   11s  3S*    &  5 &  3 &   10.00\\
 4986.35   &    0.0070  &    0.0069     &     &    N II     &  4987.37  &    V24    &   3p  3S      &   3d  3P*     &  3 &  1 &   14.29\\
 5005.61   & 1175.7600  & 1159.2320     &     &   [O III]   &  5006.84  &    F1     &   2p2 3P      &   2p2 1D      &  5 &  5 &    0.07\\
 5014.66   &    1.5130  &    1.4907     &     &    He I     &  5015.68  &    V4     &   2s  1S      &   3p  1P*     &  1 &  3 &   30.58\\
 5015.37   &    0.2310  &    0.2276     &     &    N II     &  5016.39  &    V19    &   3p  3D      &   3d  3F*     &  5 &  5 &       :\\
 5024.64   &    0.0590  &    0.0581     &     &    N II     &  5025.66  &    V19    &   3p  3D      &   3d  3F*     &  7 &  7 &   38.64\\
 5029.61   &    0.0400  &    0.0394     &     &    Fe II    &  5030.63  &           &   e6F         &  4f 4$<$5$>$* & 10 & 10 &   58.75\\
 5032.57   &    0.0430  &    0.0423     &     &   [Fe IV]   &  5033.59  &           &   3d5 2F2     &   3d5 4G      &  8 &  6 &   60.23\\
 5040.01   &    0.1020  &    0.1003     &     &    N II     &  5040.72  &    V19    &   3p  3D      &   3d  3F*     &  7 &  5 &   76.18\\
 5040.30   &    0.0820  &    0.0806     &     &    Si II    &  5041.03  &    V5     &   4p  2P*     &   4d  2D      &  2 &  4 &   67.80\\
 5046.73   &    0.1600  &    0.1572     &     &    He I     &  5047.74  &    V47    &   2p  1P*     &   4s  1S      &  3 &  1 &   14.81\\
 5054.97   &    0.0880  &    0.0864     &     &    Si II    &  5055.98  &    V5     &   4p  2P*     &   4d  2D      &  4 &  6 &    4.77\\
 5055.29   &    0.0100  &    0.0098     &     &    Si II    &  5056.31  &    V5     &   4p  2P*     &   4d  2D      &  4 &  4 &    5.00\\
 5057.83   &    0.0530  &    0.0520     &     &    N III    &  5058.85  &    V27    &   5f  2F*     &   7g  2G      &    &    &   48.11\\
 5061.80   &    0.0420  &    0.0412     &     &    Fe II    &  5062.93  &           &   e6F         &  4f 4$<$4$>$* &  8 & 10 &    8.81\\
 5066.60   &    0.0580  &    0.0569     &     &    Ni III   &  5067.52  &           &   4F 4d5F     &   4F 5p5G*    & 11 & 13 &    7.59\\
 5070.51   &    0.0550  &    0.0539     &     &    Ni II    &  5071.50  &           &   3F 4d4P     &  4f 3$<$2$>$* &  4 &  6 &   10.91\\
 5073.53   &    0.0570  &    0.0559     &     &    O I      &  5074.77  &           &       3D*     &       3D      &  7 &  7 &   11.93\\
 5076.37   &    0.0430  &    0.0421     &     &    N II     &  5077.47  &   V61.19  &   4p  3P      &   6s  3P*     &  3 &  5 &   16.05\\
 5079.81   &    0.0360  &    0.0353     &     &    Ni II    &  5080.96  &           &   3F 4d4F     &  4f 3$<$4$>$* &  8 &  8 &   12.50\\
 5084.00   &    0.0330  &    0.0323     &     &  [Fe III]   &  5084.77  &           &   3d6 5D      &   3d6 3P2     &  1 &  3 &   10.91\\
 5088.73   &    0.0300  &    0.0294     &     &    C I      &  5089.63  &   V22.11  &   3p  1P      &   7d  1D*     &  3 &  5 &   11.67\\
 5092.84   &    0.0200  &    0.0196     &     &    Fe II    &  5093.77  &           &   5D 4d6D     &  4f 3$<$5$>$* & 10 & 10 &   17.00\\
           &            &               &   * &    Ne II    &  5093.98  &           &   4d  2D      &  7f 1$<$2$>$* &  4 &  6 &        \\
 5102.72   &    0.0140  &    0.0137     &     &    Si III   &  5104.00  &           &   6p  3P*     &   8d  3D      &  1 &  3 &   17.86\\
 5107.13   &    0.0080  &    0.0078     &     &   [Fe II]   &  5107.94  &           &   3d7 4F      &  (3P2)4s 4P   &  6 &  2 &   76.25\\
 5109.36   &    0.0060  &    0.0059     &     &  [Fe III]   &  5110.40  &           &       3F2     &        5D     &  5 &  1 &       :\\
 5114.07   &    0.0090  &    0.0088     &     &    Fe II    &  5115.06  &           &   5D 4d6D     &  4f 2$<$1$>$* &  2 &  2 &   30.00\\
 5117.35   &    0.0050  &    0.0049     &     &    Fe II    &  5118.50  &           &   x4G*        &   e4G         &  8 &  8 &   64.00\\
 5119.09   &    0.0270  &    0.0264     &     &    C II     &  5120.10  &    V12    &   4p  2P*     &   3p' 2P      &  2 &  4 &    1.48\\
 5120.97   &    0.0110  &    0.0107     &     &    C II     &  5121.82  &    V12    &   4p  2P*     &   3p' 2P      &  4 &  4 &   19.09\\
 5124.19   &    0.0050  &    0.0049     &     &    C II     &  5125.20  &    V12    &   4p  2P*     &   3p' 2P      &  2 &  2 &   16.00\\
 5125.92   &    0.0060  &    0.0059     &     &    C II     &  5126.93  &    V12    &   4p  2P*     &   3p' 2P      &  4 &  2 &    6.67\\
 5129.66   &    0.0450  &    0.0439     &     &    Ne II    &  5130.46  &           &   4d  4D      &  7f 2$<$1$>$* &  4 &  4 &   10.00\\
 5132.09   &    0.0090  &    0.0088     &     &    C II     &  5132.94  &    V16    &   3s' 4P*     &   3p' 4P      &  2 &  4 &   48.89\\
 5141.98   &    0.0160  &    0.0156     &     &    Fe I     &  5142.93  &    V16    &   a5F         &   z5F*        &  7 &  9 &   49.38\\
 5144.45   &    0.0080  &    0.0078     &     &    N I      &  5145.48  &    V35    &   3p  4D*     &   6d  4P      &  2 &  4 &       :\\
 5146.58   &    0.0520  &    0.0506     &     &    N III    &  5147.88  &    V29    &   5g  2G      &   7h  2H*     &    &    &   35.19\\
 5152.13   &    0.0100  &    0.0097     &     &    N I      &  5153.76  &    V35    &   3p  4D*     &   6d  4P      &  4 &  6 &   27.00\\
 5157.48   &    0.0050  &    0.0049     &     &  [Fe VII]   &  5158.89  &           &   3d2 3F      &   3d2 3P      &  7 &  3 &       :\\
 5158.40   &    0.0170  &    0.0165     &     &    Ne II    &  5159.37  &           &   4d  4F      &  7f 0$<$3$>$* &  4 &  6 &       :\\
 5167.40   &    0.0050  &    0.0049     &     &    N II     &  5168.06  &    V70    &   3p' 5P*     &   3d' 5D      &  3 &  5 &   10.00\\
 5169.51   &    0.0060  &    0.0058     &     &    N II     &  5170.17  &    V70    &   3p' 5P*     &   3d' 5D      &  3 &  3 &   11.67\\
 5170.79   &    0.0120  &    0.0117     &     &    N II     &  5171.45  &    V70    &   3p' 5P*     &   3d' 5D      &  5 &  7 &   11.67\\
 5171.69   &    0.0020  &    0.0019     &     &   [Fe II]   &  5172.47  &           &   3d7 2P      &   4s  2D      &  2 &  4 &   10.00\\
           &            &               &   * &    N II     &  5172.35  &    V66    &   3p' 5D*     &   3d' 5F      &  3 &  5 &        \\
 5172.31   &    0.0009  &    0.0009     &     &    N II     &  5173.39  &    V66    &   3p' 5D*     &   3d' 5F      &  5 &  7 &   10.00\\
 5172.73   &    0.0030  &    0.0029     &     &    Ni III   &  5173.64  &           &   4F 4d5P     &   4F 5p5D*    &  5 &  3 &   13.33\\
 5173.80   &    0.0080  &    0.0078     &     &    N II     &  5174.46  &    V70    &   3p' 5P*     &   3d' 5D      &  5 &  5 &   11.25\\
 5175.23   &    0.0050  &    0.0049     &     &   [Fe VI]   &  5176.04  &           &   3d3 4F      &   3d3 2G      & 10 & 10 &   12.00\\
 5175.38   &    0.0130  &    0.0126     &     &    N II     &  5176.56  &    V70    &   3p' 5P*     &   3d' 5D      &  5 &  3 &   29.23\\
 5176.40   &    0.0009  &    0.0009     &     &    N II     &  5177.06  &    V66    &   3p' 5D*     &   3d' 5F      &  3 &  3 &   10.00\\
 5178.69   &    0.0230  &    0.0223     &     &    N II     &  5179.35  &    V70    &   3p' 5P*     &   3d' 5D      &  7 &  9 &   12.17\\
 5178.86   &    0.0070  &    0.0068     &     &    N II     &  5179.52  &    V66    &   3p' 5D*     &   3d' 5F      &  9 & 11 &   12.86\\
 5179.69   &    0.0013  &    0.0013     &     &    N II     &  5180.35  &    V66    &   3p' 5D*     &   3d' 5F      &  5 &  5 &   20.00\\
 5182.16   &    0.0060  &    0.0058     &     &    N II     &  5183.20  &    V70    &   3p' 5P*     &   3d' 5D      &  7 &  7 &   11.67\\
 5182.55   &    0.0130  &    0.0126     &     &    Mg I     &  5183.60  &    V2     &   3p  3P*     &   4s  3S      &  5 &  3 &   29.23\\
 5185.33   &    0.0150  &    0.0146     &     &    N II     &  5186.20  &    V70    &   3p' 5P*     &   3d' 5D      &  7 &  5 &   18.00\\
 5190.46   &    0.1040  &    0.1009     &     &  [Ar III]   &  5191.82  &    F3     &   3p4 1D      &   3p4 1S      &  5 &  1 &    3.94\\
 5196.53   &    0.0580  &    0.0562     &     &    [N I]    &  5197.90  &    F1     &   2p3 4S*     &   2p3 2D*     &  4 &  4 &    6.55\\
 5198.89   &    0.0350  &    0.0339     &     &    [N I]    &  5200.26  &    F1     &   2p3 4S*     &   2p3 2D*     &  4 &  6 &   10.29\\
 5217.42   &    0.0080  &    0.0077     &     &    Ne II    &  5218.45  &           &   4d  2F      &  7f 2$<$4$>$* &  8 & 10 &   20.00\\
 5228.88   &    0.0130  &    0.0126     &     &    Fe I     &  5229.79  &           &   z3F*        &   f5D         &  9 &  9 &   17.69\\
 5232.70   &    0.0210  &    0.0203     &     &   [Fe IV]   &  5233.76  &           &   3d5 4G      &   3d5 2F2     & 10 &  8 &   12.38\\
 5236.24   &    0.0120  &    0.0116     &     &   [Fe IV]   &  5237.30  &           &   3d5 4G      &   3d5 2F2     &  8 &  8 &   20.83\\
 5241.05   &    0.0120  &    0.0116     &     &   [Cr II]   &  5241.96  &           &      a6D      &      a4F      &  6 & 10 &   15.83\\
 5246.36   &    0.0080  &    0.0077     &     &  [Co III]   &  5247.41  &           &   3d7 4F      &   3d7 2P      &  4 &  2 &   42.50\\
 5249.01   &    0.0070  &    0.0068     &     &    C II     &  5249.90  &    V30    &   3d' 4F*     &   4p' 4D      &  4 &  6 &   51.43\\
 5258.10   &    0.0220  &    0.0212     &     &    C II     &  5259.06  &    V30    &   3d' 4F*     &   4p' 4D      &  8 &  6 &    6.36\\
 5260.67   &    0.0180  &    0.0174     &     &   [Fe II]   &  5261.62  &           &   3d7 4F      &   3d7 4H      &  8 & 12 &    8.33\\
 5263.52   &    0.0220  &    0.0212     &     &    Mg II    &  5264.30  &    V17    &   4d  2D      &   7f  2F*     & 10 & 14 &    7.73\\
 5266.42   &    0.0320  &    0.0308     &     &    Ne II    &  5267.35  &           &   4d  2F      &  7f 1$<$2$>$* &  6 &  6 &    6.88\\
 5267.92   &    0.0320  &    0.0308     &     &   [Fe II]   &  5268.87  &           &   3d7 4F      &  (3P2)4s 4P   &  6 &  4 &    6.88\\
 5269.45   &    0.0900  &    0.0867     &     &  [Fe III]   &  5270.40  &           &   3d6 5D      &   3d6 3P2     &  7 &  5 &    2.67\\
 5272.40   &    0.0180  &    0.0173     &     &   [Fe II]   &  5273.35  &           &   3d7 4F      &  (3P2)4s 4P   & 10 &  6 &   11.67\\
 5274.17   &    0.0120  &    0.0116     &     &    O I      &  5275.12  &    V27    &   3p  3P      &   7d  3D*     &  5 &  7 &   13.33\\
 5276.84   &    0.0170  &    0.0164     &     &   [Fe VI]   &  5277.80  &           &   3d3 4F      &   3d3 4P      &  4 &  4 &   19.41\\
 5278.72   &    0.0050  &    0.0048     &     &   [Cr II]   &  5279.88  &           &   3d5 4F      &  (5D)4p 4F*   & 10 &  8 &    2.00\\
 5279.76   &    0.0110  &    0.0106     &     &    Fe II    &  5280.92  &           &   e6G         &  4f 1$<$2$>$* &  4 &  4 &   74.55\\
 5282.11   &    0.0100  &    0.0096     &     &   [Fe II]   &  5283.11  &           &      a4D      &      a2F      &  6 &  8 &   31.00\\
 5285.32   &    0.0100  &    0.0096     &     &    C II     &  5286.47  &    V56    &   4p' 4D      &   6s' 4P*     &  8 &  6 &   15.00\\
 5288.45   &    0.0260  &    0.0250     &     &    O II     &  5289.48  &           &       4P*     &       4D      &  2 &  4 &   11.92\\
 5290.51   &    0.0090  &    0.0087     &     &    Fe II    &  5291.67  &           &   e6G         &  4f 3$<$6$>$* & 10 & 12 &   38.89\\
 5301.76   &    0.0050  &    0.0048     &     &    Si III   &  5302.60  &    V32    &   5f  3F*     &   7d  3D      &  5 &  7 &   28.00\\
 5304.41   &    0.0090  &    0.0086     &     &    C III    &  5305.10  &    V46    &   5f  3F*     &   7g  3G      &    &    &   15.56\\
 5307.82   &    0.0020  &    0.0019     &     &    [Ca V]   &  5309.11  &           &   3p4 3P      &   3p4 1D      &  5 &  5 &   50.00\\
 5312.85   &    0.0040  &    0.0038     &     &    Ne II    &  5313.85  &           &   4d  2P      &  7f 1$<$2$>$* &  4 &  6 &   22.50\\
 5319.44   &    0.0040  &    0.0038     &     &    O II     &  5320.44  &           &     F$<$3$>$* &       2D      &  6 &  4 &   35.00\\
 5321.62   &    0.0130  &    0.0125     &     &   [Cl IV]   &  5323.28  &           &   3p2 1D      &   3p2 1S      &  5 &  1 &    9.23\\
 5333.72   &    0.0080  &    0.0077     &     &    Cr II    &  5334.87  &    V43    &   b4F         &   z4F*        &  4 &  4 &   12.50\\
 5337.36   &    0.0080  &    0.0077     &     &    Fe I     &  5338.34  &           &      x5F*     & 7/2$<$3/2$>$  &  7 &  5 &   13.75\\
 5341.25   &    0.0390  &    0.0374     &     &    C II     &  5342.40  &   V17.06  &   4f  2F*     &   7g  2G      & 22 & 26 &    5.13\\
 5344.53   &    0.0220  &    0.0211     &     &   [Kr IV]   &  5346.02  &           &   4p3 4S      &   4p3 2D      &  4 &  6 &   40.45\\
 5355.08   &    0.0050  &    0.0048     &     &  [Fe III]   &  5355.87  &           &       5D      &       3P4     &  5 &  5 &       :\\
 5358.11   &    0.0130  &    0.0124     &     &    Ne II    &  5359.17  &           &   4d  4F      &  7f 2$<$4$>$* &  8 & 10 &       :\\
           &            &               &   * &   [Fe II]   &  5359.24  &           &   e6G         &  4f 3$<$3$>$* &  8 &  6 &        \\
 5362.87   &    0.0160  &    0.0153     &     &    O II     &  5363.53  &           &   4f  F4*     &   4d' 2F      &  8 &  8 &       :\\
 5365.87   &    0.0070  &    0.0067     &     &   [Mn VI]   &  5366.80  &           &   3d2 3F      &   3d2 3P      &  5 &  5 &       :\\
 5366.93   &    0.0080  &    0.0076     &     &    C II     &  5368.10  &           &   2p3 2P*     &   7d  2D      &  2 &  4 &       :\\
 5369.63   &    0.0190  &    0.0182     &     &   [Fe VI]   &  5370.29  &           &   3d3 4F      &   3d3 2G      & 10 &  8 &       :\\
 5375.59   &    0.0250  &    0.0239     &     &   [Fe II]   &  5376.45  &           &   3d7 4F      &  (3H)4s 4H    &  4 &  8 &   66.00\\
 5382.15   &    0.0090  &    0.0086     &     &    O I      &  5383.25  &           &       3P      &       3D*     &  3 &  3 &       :\\
 5390.35   &    0.0080  &    0.0076     &     &    Ne II    &  5391.24  &           &   4d  4P      &  7f 2$<$1$>$* &  6 &  4 &       :\\
 5395.37   &    0.0110  &    0.0105     &     &    Fe II    &  5396.59  &           &   e4G         &  4f 1$<$3$>$* &  8 &  6 &   59.09\\
 5410.22   &    1.2140  &    1.1565     &     &    He II    &  5411.52  &    4.7    &   4f+ 2F*     &   7g+ 2G      & 32 & 98 &    2.54\\
           &            &               &   * &  [Fe III]   &  5411.98  &           &   3d6 5D      &   3d6 3P2     &  3 &  5 &        \\
 5422.83   &    0.0020  &    0.0019     &     &  [Fe III]   &  5423.90  &           &   3d6 3D      &   3d6 3P2     &  5 &  1 &   20.00\\
 5425.66   &    0.0030  &    0.0029     &     &  [Fe III]   &  5426.70  &           &   3d6 3D      &   3d6 3P2     &  3 &  1 &   16.67\\
 5428.68   &    0.0040  &    0.0038     &     &    Fe II    &  5429.99  &           &   e4G         &  4f 1$<$4$>$* &  8 & 10 &   15.00\\
 5431.17   &    0.0050  &    0.0048     &     &    Si I     &  5432.04  &           &       1P      &    (1/2,3/2)* &  3 &  3 &   12.00\\
 5436.23   &    0.0030  &    0.0029     &     &    N II     &  5437.54  &           &       5G*     &       5F      &  9 &  7 &   26.67\\
 5450.73   &    0.0030  &    0.0028     &     &    N II     &  5452.08  &    V29    &   3p  3P      &   3d  3P*     &  1 &  3 &   40.00\\
           &            &               &   * &    S II     &  5453.83  &    V6     &   4s  4P      &   4p  4D*     &  6 &  8 &        \\
 5452.87   &    0.0060  &    0.0057     &     &    N II     &  5454.22  &    V29    &   3p  3P      &   3d  3P*     &  3 &  1 &   18.33\\
 5456.27   &    0.0030  &    0.0028     &     &    N I      &  5457.44  &           &   3p  2D*     &   7d  2D      &  4 &  6 &   30.00\\
 5459.32   &    0.0070  &    0.0066     &     &    Fe II    &  5460.51  &           &   e4G         &  4f 1$<$3$>$* &  6 &  6 &   14.29\\
           &            &               &   * &    N II     &  5462.59  &    V29    &   3p  3P      &   3d  3P*     &  3 &  3 &        \\
 5466.52   &    0.0060  &    0.0057     &     &    Fe II]   &  5467.72  &           &   x4F*        &   e6G         & 10 & 12 &   15.00\\
           &            &               &   * &    Ni II    &  5467.80  &           &   3F 4d4P     &  4f 4$<$1$>$* &  4 &  2 &        \\
 5469.78   &    0.0040  &    0.0038     &     &    V II     &  5470.87  &           &   c3F         &   y3G*        &  7 &  7 &   27.50\\
 5473.45   &    0.0030  &    0.0028     &     &    V II     &  5474.51  &           &   c3F         &   y3G*        &  9 &  7 &   20.00\\
           &            &               &   * &    S II     &  5473.62  &    V6     &   4s  4P      &   4p  4D*     &  2 &  2 &        \\
 5477.51   &    0.0009  &    0.0009     &     &    C II     &  5478.59  &    V34    &   3d' 4D*     &   4p' 4D      &  8 &  8 &       :\\
           &            &               &   * &    N II     &  5478.10  &    V29    &   3p  3P      &   3d  3P*     &  3 &  5 &        \\
 5478.98   &    0.0090  &    0.0085     &     &    N II     &  5480.06  &    V29    &   3p  3P      &   3d  3P*     &  5 &  3 &   34.44\\
 5482.27   &    0.0020  &    0.0019     &     &    C II     &  5483.35  &    V34    &   3d' 4D*     &   4p' 4D      &  4 &  6 &       :\\
 5483.76   &    0.0040  &    0.0038     &     &   [Fe VI]   &  5484.84  &           &   3d3 4F      &   3d3 4P      &  6 &  2 &       :\\
 5484.82   &    0.0004  &    0.0004     &     &    C II     &  5485.90  &    V34    &   3d' 4D*     &   4p' 4D      &  6 &  6 &       :\\
 5487.39   &    0.0170  &    0.0161     &     &    C II     &  5488.47  &    V34    &   3d' 4D*     &   4p' 4D      &  2 &  4 &   25.88\\
 5493.75   &    0.0070  &    0.0066     &     &    N II     &  5495.67  &    V29    &   3p  3P      &   3d  3P*     &  5 &  5 &   15.71\\
 5496.36   &    0.0060  &    0.0057     &     &    N III    &  5497.20  &           &       2D      &       2D*     & 10 & 10 &   18.33\\
 5499.06   &    0.0060  &    0.0057     &     &    Fe II    &  5500.17  &           &   3F 4p4G*    &   3G 4d4H     & 12 & 12 &   16.67\\
 5506.78   &    0.0040  &    0.0038     &     &    O III    &  5508.25  &    V16    &   3p  1D      &   3d  1D*     &  5 &  5 &       :\\
           &            &               &   * &    S II     &  5509.72  &    V6     &   4s  4P      &   4p  4D*     &  4 &  4 &        \\
 5513.10   &    0.0430  &    0.0407     &     &    Mg I     &  5514.16  &           &       1S      &       1P*     &  1 &  3 &   20.23\\
 5516.42   &    0.4800  &    0.4539     &     &  [Cl III]   &  5517.72  &    F1     &   3p3 4S*     &   3p3 2D*     &  4 &  6 &    1.46\\
 5524.14   &    0.0090  &    0.0085     &     &    N II     &  5526.24  &    V63    &   3s' 5P      &   3p' 5D*     &  3 &  5 &   31.11\\
 5528.14   &    0.0120  &    0.0113     &     &    N II     &  5530.24  &    V63    &   3s' 5P      &   3p' 5D*     &  5 &  7 &   31.67\\
 5533.26   &    0.0480  &    0.0453     &     &    N II     &  5535.36  &    V63    &   3s' 5P      &   3p' 5D*     &  7 &  9 &   31.25\\
 5536.47   &    0.5790  &    0.5467     &     &  [Cl III]   &  5537.89  &    F1     &   3p3 4S*     &   3p3 2D*     &  4 &  4 &    1.35\\
 5537.95   &    0.0050  &    0.0047     &     &    N II     &  5540.06  &    V63    &   3s' 5P      &   3p' 5D*     &  3 &  1 &   32.00\\
 5541.37   &    0.0120  &    0.0113     &     &    N II     &  5543.47  &    V63    &   3s' 5P      &   3p' 5D*     &  5 &  5 &   31.67\\
 5550.50   &    0.0100  &    0.0094     &     &    N II     &  5551.92  &    V63    &   3s' 5P      &   3p' 5D*     &  7 &  7 &   46.00\\
 5555.07   &    0.0060  &    0.0057     &     &   [Fe II]   &  5556.29  &           &   3d7 4F      &  (3P2)4s 4P   &  6 &  6 &   60.00\\
 5555.07   &    0.0055  &    0.0052     &     &    S II     &  5556.01  &    V6     &   4s  4P      &   4p  4D*     &  4 &  2 &   65.45\\
 5563.31   &    0.0050  &    0.0047     &     &    N II     &  5565.25  &    V63    &   3s' 5P      &   3p' 5D*     &  7 &  5 &   72.00\\
 5567.50   &    0.0060  &    0.0057     &     &    Fe II    &  5568.60  &           &   f4D         &  4f 4$<$1$>$* &  2 &  2 &   63.33\\
 5576.31   &    0.0380  &    0.0358     &     &    [O I]    &  5577.34  &    F3     &   2p4 1D      &   2p4 1S      &  5 &  1 &   11.05\\
 5587.04   &    0.0080  &    0.0075     &     &    Fe II    &  5588.23  &           &   e4G         &  4f 3$<$5$>$* &  8 & 10 &   21.25\\
 5590.96   &    0.0490  &    0.0461     &     &    O III    &  5592.24  &    V5     &   3s  1P*     &   3p  1P      &  3 &  3 &    5.71\\
 5605.13   &    0.0070  &    0.0066     &     &   [Fe II]   &  5606.25  &           &      a4D      &      b2P      &  8 &  4 &   21.43\\
 5611.78   &    0.0050  &    0.0047     &     &    N II     &  5612.34  &           &       3D      &       3D*     &  7 &  5 &   30.00\\
 5617.62   &    0.0060  &    0.0056     &     &  [Ca VII]   &  5618.75  &           &   3p2 3P      &   3p2 1D      &  5 &  5 &   23.33\\
 5621.18   &    0.0050  &    0.0047     &     &   [Mn VI]   &  5622.10  &           &   3d2 3F      &   3d2 3P      &  5 &  1 &   24.00\\
 5626.56   &    0.0030  &    0.0028     &     &    N II     &  5627.76  &           &   4p  3P      &   5d  3P*     &  1 &  3 &   56.67\\
 5629.57   &    0.0080  &    0.0075     &     &   [Fe VI]   &  5631.10  &           &   3d3 4F      &   3d3 4P      &  8 &  4 &   28.75\\
 5632.11   &    0.0030  &    0.0028     &     &    Fe II]   &  5633.37  &           &   d2F         &   w4F*        &  8 & 10 &   83.33\\
 5635.32   &    0.0060  &    0.0056     &     &    Mg I     &  5636.53  &           &       1S      &       1P*     &  1 &  3 &   23.33\\
 5639.03   &    0.0080  &    0.0075     &     &    Ni II    &  5640.23  &           &   1D 4d2P     &  5f 2$<$3$>$* &  4 &  6 &   16.25\\
 5643.06   &    0.0050  &    0.0047     &     &   [Fe II]   &  5643.97  &           &      a4F      &      b4P      &  4 &  6 &   20.00\\
 5650.37   &    0.0030  &    0.0028     &     &    Fe II    &  5651.63  &           &   5D 4d4S     &  4f 3$<$1$>$* &  4 &  4 &   26.67\\
 5659.42   &    0.0119  &    0.0110     &     &   [Cr III]  &  5660.58  &           &       3D      &      b3P      &  5 &  5 &   23.64\\
           &            &               &   * &   [Fe II]   &  5659.83  &           &      a4D      &      a4G      &  6 &  6 &        \\
 5665.20   &    0.0684  &    0.0652     &     &    N II     &  5666.63  &    V3     &   3s  3P*     &   3p  3D      &  3 &  5 &    6.64\\
 5674.59   &    0.0380  &    0.0355     &     &    N II     &  5676.02  &    V3     &   3s  3P*     &   3p  3D      &  1 &  3 &   11.95\\
 5678.13   &    0.1390  &    0.1355     &     &    N II     &  5679.56  &    V3     &   3s  3P*     &   3p  3D      &  5 &  7 &    4.78\\
 5682.37   &    0.0030  &    0.0028     &     &   [Fe VI]   &  5683.70  &           &   3d3 2D2     &   3d3 2F      &  4 &  8 &   73.33\\
 5684.89   &    0.0260  &    0.0243     &     &    N II     &  5686.21  &    V3     &   3s  3P*     &   3p  3D      &  3 &  3 &   11.15\\
 5690.67   &    0.0170  &    0.0159     &     &    [Mn V]   &  5692.00  &           &   3d3 4F      &   3d3 2G      &  8 & 10 &   15.88\\
 5700.47   &    0.0360  &    0.0336     &     &    [Mn V]   &  5701.82  &           &   3d3 4F      &   3d3 2G      &  6 &  8 &    7.78\\
 5709.44   &    0.0210  &    0.0196     &     &    N II     &  5710.77  &    V3     &   3s  3P*     &   3p  3D      &  5 &  5 &   12.86\\
 5738.15   &    0.0080  &    0.0074     &     &    Si III   &  5739.73  &    V4     &   4s  1S      &   4p  1P*     &  1 &  3 &   13.75\\
 5745.67   &    0.0070  &    0.0065     &     &   [Fe II]   &  5746.97  &           &  (5D)4s 4D    &  (3P2)4s 2P   &  6 &  4 &    4.29\\
 5753.07   &    0.4250  &    0.3953     &     &    [N II]   &  5754.64  &    F3     &   2p2 1D      &   2p2 1S      &  5 &  1 &    4.02\\
 5755.43   &    0.0003  &    0.0003     &     &   [Fe II]   &  5756.74  &           &   3d7 2P      &  (3D)4s 2D    &  2 &  6 &       :\\
 5765.09   &    0.0070  &    0.0065     &     &    Si I     &  5765.97  &           &       3D      &    (3/2,5/2)* &  7 &  7 &   25.71\\
 5770.89   &    0.0050  &    0.0046     &     &    N I      &  5771.96  &    V89    &   3p  4S*     &   7s  4P      &  4 &  4 &   26.00\\
 5783.68   &    0.0030  &    0.0028     &     &    He II    &  5784.94  &    5.40   &   5g+ 2G      &  40h+ 2H*     & 50 &    &       :\\
 5788.11   &    0.0070  &    0.0065     &     &    He II    &  5789.65  &    4.39   &   5g+ 2G      &  39h+ 2H*     & 50 &    &   20.00\\
 5793.58   &    0.0060  &    0.0056     &     &    He II    &  5794.57  &    5.38   &   5g+ 2G      &  38h+ 2H*     & 50 &    &   36.67\\
 5796.19   &    0.0050  &    0.0046     &     &    Fe II    &  5797.29  &           &   e4F         &  4f 2$<$2$>$* &  8 &  6 &   40.00\\
 5799.41   &    0.0070  &    0.0065     &     &    He II    &  5800.48  &    5.37   &   5g+ 2G      &  37h+ 2H*     & 50 &    &    2.86\\
 5799.83   &    0.0590  &    0.0547     &     &    C IV     &  5801.33  &    V1     &   3s  2S      &   3p  2P*     &  2 &  4 &    3.22\\
 5805.51   &    0.0090  &    0.0083     &     &    He II    &  5806.57  &    5.36   &   5g+ 2G      &  36h+ 2H*     & 50 &    &   16.67\\
 5810.50   &    0.0410  &    0.0380     &     &    C IV     &  5811.98  &    V1     &   3s  2S      &   3p  2P*     &  2 &  2 &    7.32\\
 5812.12   &    0.0110  &    0.0102     &     &    He II    &  5813.19  &    5.35   &   5g+ 2G      &  35h+ 2H*     & 50 &    &   67.27\\
 5819.12   &    0.0150  &    0.0139     &     &   [Ni IV]   &  5820.10  &           &   3d7 4F*     &   3d7 4P      &  8 &  4 &   22.67\\
 5819.42   &    0.0120  &    0.0111     &     &    He II    &  5820.43  &    5.34   &   5g+ 2G      &  34h+ 2H*     & 50 &    &   65.83\\
 5826.63   &    0.0100  &    0.0093     &     &    He II    &  5828.60  &    5.33   &   5g+ 2G      &  33h+ 2H*     & 50 &    &   18.00\\
           &            &               &   * &    C II     &  5827.85  &    V22    &   3p' 4D      &   3d' 4P*     &  4 &  4 &        \\
 5829.41   &    0.0040  &    0.0037     &     &   Fe III    &  5830.61  &           &   2I 5s3I     &   2I 5p3H*    & 11 &  9 &   62.50\\
           &            &               &   * &    Ni II    &  5830.76  &           &   3F 6s2F     &   2Psp'2D*    &  6 &  4 &        \\
 5831.75   &    0.0050  &    0.0046     &     &    Fe II    &  5832.89  &           &   3F 4p4G*    &   3F 4d4F     &  6 &  6 &   56.00\\
 5835.69   &    0.0140  &    0.0129     &     &    He II    &  5836.50  &    5.32   &   5g+ 2G      &  32h+ 2H*     & 50 &    &    8.57\\
 5838.97   &    0.0030  &    0.0028     &     &    Ni II    &  5840.08  &           &   3P 4d4P     &   2F sp4D*    &  6 &  8 &   36.67\\
 5842.39   &    0.0040  &    0.0037     &     &    C II     &  5843.62  &    V22    &   3p' 4D      &   3d' 4P*     &  6 &  6 &   30.00\\
 5845.67   &    0.0180  &    0.0166     &     &    He II    &  5847.10  &    5.31   &   5g+ 2G      &  31h+ 2H*     & 50 &    &    7.22\\
 5855.86   &    0.0170  &    0.0157     &     &    He II    &  5857.27  &    5.30   &   5g+ 2G      &  30h+ 2H*     & 50 &    &       :\\
 5860.17   &    0.0410  &    0.0379     &     &    [Mn V]   &  5861.00  &           &   3d3 4F      &   3d3 2G      &  8 &  8 &       :\\
 5867.63   &    0.0140  &    0.0129     &     &    He II    &  5869.00  &    5.29   &   5g+ 2G      &  29h+ 2H*     & 50 &    &    0.71\\
           &            &               &   * &    Ni II    &  5868.89  &           &   4s2 4F      &   3P 4p4D*    &  4 &  6 &        \\
 5874.21   &   15.6290  &   14.4191     &     &    He I     &  5875.60  &    V11    &   2p  3P*     &   3d  3D      &  9 & 15 &    0.97\\
 5880.73   &    0.0160  &    0.0148     &     &    He II    &  5882.14  &    5.28   &   5g+ 2G      &  28h+ 2H*     & 50 &    &    1.25\\
 5884.80   &    0.0290  &    0.0267     &     &    C II     &  5886.05  &           &   2p3 2P*     &   7s  2S      &  4 &  2 &       :\\
           &            &               &   * &    [Mn V]   &  5885.40  &           &   3d3 4F      &   3d3 2G      & 10 & 10 &        \\
 5904.75   &    0.0140  &    0.0129     &     &   [Ni IV]   &  5905.50  &           &   3d7 4F      &   3d7 4P      &  8 &  6 &   10.71\\
 5911.69   &    0.0170  &    0.0156     &     &    He II    &  5913.26  &    5.26   &   5g+ 2G      &  26h+ 2H*     & 50 &    &    9.41\\
           &            &               &   * &    C I      &  5912.58  &    V71    &   3p  1D      &   9d  1F*     &  5 &  7 &        \\
 5926.42   &    0.0080  &    0.0074     &     &    N II     &  5927.81  &    V28    &   3p  3P      &   3d  3D*     &  1 &  3 &   12.50\\
 5930.56   &    0.0156  &    0.0144     &     &    He II    &  5931.83  &    5.25   &   5g+ 2G      &  25h+ 2H*     & 50 &    &       :\\
           &    0.0134  &    0.0120     &     &    N II     &  5931.78  &    V28    &   3p  3P      &   3d  3D*     &  3 &  5 &       :\\
 5940.26   &    0.0323  &    0.0296     &     &    N II     &  5941.65  &    V28    &   3p  3P      &   3d  3D*     &  5 &  7 &    9.58\\
           &            &               &   * &    N II     &  5940.24  &    V28    &   3p  3P      &   3d  3D*     &  3 &  3 &        \\
 5943.96   &    0.0020  &    0.0018     &     &    N II     &  5945.37  &           &   4d  3F*     &  6f 1$<$4$>$  &  5 &  7 &   50.00\\
 5951.66   &    0.0240  &    0.0220     &     &    He II    &  5952.93  &    5.24   &   5g+ 2G      &  24h+ 2H*     & 50 &    &    4.58\\
           &            &               &   * &    N II     &  5952.39  &    V28    &   3p  3P      &   3d  3D*     &  5 &  5 &        \\
 5956.11   &    0.0030  &    0.0028     &     &    Ar II    &  5957.46  &           &   4d  2D      &  4f'2$<$4$>$* &  6 &  8 &   30.00\\
 5965.03   &    0.0050  &    0.0046     &     &    Ni II    &  5966.33  &           &  4f 3$<$2$>$* &   3F 7d2F     &  6 &  6 &   20.00\\
 5968.84   &    0.0080  &    0.0073     &     &    V II     &  5969.93  &    V126   &   b3D         &   z5D         &  7 &  5 &   12.50\\
 5975.76   &    0.0320  &    0.0293     &     &    He II    &  5977.03  &    5.23   &   5g+ 2G      &  23h+ 2H*     & 50 &    &    3.75\\
 5985.65   &    0.0040  &    0.0037     &     &    Fe III   &  5986.66  &           &       3D      &       3D*     &  7 &  7 &   27.50\\
 5989.23   &    0.0150  &    0.0137     &     &    [Mn V]   &  5990.10  &           &   3d3 4F      &   3d3 4P      &  6 &  6 &    7.33\\
 6003.42   &    0.0310  &    0.0284     &     &    He II    &  6004.72  &    5.22   &   5g+ 2G      &  22h+ 2H*     & 50 &    &    5.16\\
           &            &               &   * &    Fe II    &  6004.69  &           &   4s2 4F      &   3F 4p4G*    & 10 & 10 &        \\
           &            &               &   * &    Ni II    &  6004.72  &           &  4f 3$<$2$>$* &   3F 7d4F     &  6 &  4 &        \\
 6023.09   &    0.0120  &    0.0110     &     &    [Mn V]   &  6024.40  &           &   3d3 4F      &   3d3 4P      &  4 &  4 &   10.83\\
 6035.39   &    0.0330  &    0.0301     &     &    He II    &  6036.78  &    5.21   &   5g+ 2G      &  21h+ 2H*     & 50 &    &    4.85\\
           &            &               &   * &    Fe III   &  6036.55  &           &   4G 5s5G     &   4G 5p5G*    & 13 & 13 &        \\
 6042.29   &    0.0030  &    0.0027     &     &    Ni II    &  6043.38  &           &   4Fsp'4G*    &  5g 4$<$5$>$  & 12 & 12 &   43.33\\
 6047.97   &    0.0030  &    0.0027     &     &    Ne II    &  6049.02  &           &   4d  2D      &  6f 1$<$3$>$* &  6 &  8 &   43.33\\
 6064.68   &    0.0090  &    0.0082     &     &    N II     &  6065.92  &           &   4d  3D*     &  6f 2$<$2$>$  &  3 &  5 &   14.44\\
 6072.79   &    0.0380  &    0.0346     &     &    He II    &  6074.10  &    5.20   &   5g+ 2G      &  20h+ 2H*     & 50 &    &    4.47\\
           &            &               &   * &    Fe III   &  6081.87  &           &   4D 5p3F     &   4G 5d5F     &  9 & 11 &        \\
 6082.42   &    0.0250  &    0.0228     &     &    [Mn V]   &  6083.20  &           &   3d3 4F      &   3d3 4P      &  4 &  2 &    6.00\\
 6094.60   &    0.1660  &    0.1509     &     &  [Fe III]   &  6096.30  &           &   3d6 3P2     &   3d6 1D2     &  5 &  5 &    0.78\\
 6100.38   &    0.0090  &    0.0082     &     &    [K IV]   &  6101.83  &    F1     &   3p4 3P      &   3p4 1D      &  5 &  5 &   26.67\\
           &            &               &   * &    Ne II    &  6101.42  &           &   4d  4D      &  6f 2$<$5$>$* &  8 & 10 &        \\
 6105.79   &    0.0090  &    0.0082     &     &   [Kr IV]   &  6107.80  &           &   5p3 2D      &   5d3 2P      &  4 &  4 &   15.56\\
 6109.97   &    0.0060  &    0.0055     &     &    Fe I     &  6111.02  &           &      y5Go     &   9/2[13/2]   & 13 & 13 &   23.33\\
 6113.38   &    0.0090  &    0.0082     &     &    Ni I     &  6114.47  &           &   3P sp5P*    &   f3P         &  7 &  5 &   17.78\\
           &            &               &   * &    N II     &  6114.60  &    V36    &   3d  3F*     &   4p  3D      &  5 &  7 &        \\
 6116.98   &    0.0440  &    0.0400     &     &    He II    &  6118.26  &    5.19   &   5g+ 2G      &  19h+ 2H*     & 50 &    &    3.18\\
 6123.69   &    0.0100  &    0.0091     &     &   [Ni IV]   &  6124.10  &           &   3d7 4F      &   3d7 4P      &  6 &  4 &   13.00\\
 6128.52   &    0.0050  &    0.0045     &     &    Fe II    &  6129.69  &    V46    &   a4G         &   z6F*        & 10 & 10 &   26.00\\
 6130.98   &    0.0040  &    0.0036     &     &  [Cr III]   &  6132.54  &           &   3d4 3G      &   3d4 1F      &  7 &  7 &   27.50\\
 6135.08   &    0.0050  &    0.0045     &     &    N II     &  6136.89  &    V36    &   3d  3F*     &   4p  3D      &  7 &  7 &   14.00\\
 6139.21   &    0.0070  &    0.0063     &     &    Ne II    &  6140.44  &           &  4f 2$<$4$>$* &  6g 0$<$4$>$  &  8 & 10 &   34.29\\
 6142.66   &    0.0060  &    0.0054     &     &    Si I     &  6143.93  &           &       3S      &    (1/2,3/2)* &  3 &  3 &   50.00\\
 6149.46   &    0.0006  &    0.0005     &     &    N II     &  6150.75  &    V36    &   3d  3F*     &   4p  3D      &  5 &  5 &   10.00\\
 6149.86   &    0.0306  &    0.0277     &     &    C II     &  6151.43  &    V16.04 &   4d  2D      &   6f  2F*     & 16 & 20 &   11.64\\
 6154.68   &    0.0040  &    0.0036     &     &    O I      &  6155.97  &    V10    &   3p  5P      &   4d  5D*     &  3 &  5 &   27.50\\
 6155.47   &    0.0070  &    0.0063     &     &    O I      &  6156.77  &    V10    &   3p  5P      &   4d  5D*     &  5 &  7 &   27.14\\
 6156.04   &    0.0140  &    0.0127     &     &    [Mn V]   &  6157.60  &           &   3d3 4F      &   3d3 4P      &  6 &  4 &   69.29\\
 6156.88   &    0.0090  &    0.0082     &     &    O I      &  6158.17  &    V10    &   3p  5P      &   4d  5D*     &  7 &  9 &   28.89\\
 6160.54   &    0.0070  &    0.0063     &     &   [Cl II]   &  6161.84  &           &   3p4 1D      &   3p4 1S      &  5 &  1 &   32.86\\
 6164.70   &    0.0210  &    0.0190     &     &    [Mn V]   &  6166.00  &           &   3d3 4F      &   3d3 4P      &  8 &  6 &   12.86\\
 6166.46   &    0.0080  &    0.0072     &     &    N II     &  6167.76  &    V36    &   3d  3F*     &   4p  3D      &  9 &  7 &   25.00\\
 6168.87   &    0.0030  &    0.0027     &     &    N II     &  6170.16  &    V36    &   3d  3F*     &   4p  3D      &  5 &  3 &   20.00\\
 6169.30   &    0.0480  &    0.0434     &     &    He II    &  6170.60  &    5.18   &   5g+ 2G      &  18h+ 2H*     & 50 &    &   14.58\\
 6172.01   &    0.0050  &    0.0045     &     &    N II     &  6173.31  &    V36    &   3d  3F*     &   4p  3D      &  7 &  5 &   26.00\\
 6178.31   &    0.0070  &    0.0063     &     &  [Co III]   &  6179.60  &           &      a4D      &      b4P      &  2 &  2 &   30.00\\
 6184.93   &    0.0100  &    0.0090     &     &    Fe III   &  6186.08  &           &   4P 5s5P     &   4P 5p5D*    &  5 &  5 &       :\\
 6187.60   &    0.0080  &    0.0072     &     &    Ne II    &  6188.72  &           &   4d  4D      &  6f 2$<$1$>$* &  4 &  6 &       :\\
 6189.51   &    0.0120  &    0.0108     &     &    O I      &  6191.00  &           &       3D*     &        3D     &  3 &  7 &       :\\
 6192.44   &    0.0170  &    0.0154     &     &   [Fe IV]   &  6193.90  &           &       4P      &        2F3    &  6 &  8 &   87.65\\
 6195.76   &    0.0260  &    0.0235     &     &    [V II]   &  6197.12  &           &      a5D      &       b3G     &  7 &  7 &   21.15\\
 6199.39   &    0.0160  &    0.0145     &     &    Si I     &  6200.46  &           &       3P      &    (3/2,1/2)* &  1 &  3 &   15.62\\
 6203.98   &    0.0190  &    0.0172     &     &  [Fe III]   &  6205.35  &           &       3P2     &        5P     &  5 &  5 &    8.95\\
 6212.30   &    0.0080  &    0.0072     &     &    O I      &  6213.59  &           &       3D*     &        3D     &  7 &  7 &   11.25\\
 6216.96   &    0.0100  &    0.0090     &     &    O I      &  6218.16  &           &       3D*     &        3D     &  7 &  5 &    4.00\\
 6218.11   &    0.0140  &    0.0126     &     &    [Mn V]   &  6219.10  &           &   3d3 2D2     &   3d3 2F      &  6 &  2 &    3.57\\
 6222.40   &    0.0090  &    0.0081     &     &    Fe III   &  6223.47  &           &   6S 5f5F*    &   4G 6s5G     &  7 &  9 &   10.00\\
 6227.26   &    0.0060  &    0.0054     &     &    [K VI]   &  6228.60  &           &   3p2 3P      &   3p2 1D      &  5 &  5 &   15.00\\
           &            &               &   * &    Fe II]   &  6229.35  &    V34    &   b4F         &   z6D         &  8 &  6 &        \\
 6232.46   &    0.0420  &    0.0379     &     &    Fe II    &  6233.75  &           &   5D 4d4P     &  4f 0$<$3$>$* &  6 &  8 &    3.10\\
 6232.66   &    0.0160  &    0.0144     &     &    He II    &  6233.82  &    5.17   &   5g+ 2G      &  17h+ 2H*     & 50 &    &    3.75\\
           &            &               &   * &    [Mn V]   &  6234.00  &           &   3d3 2D2     &   3d3 2F      &  4 &  6 &        \\
 6237.28   &    0.0050  &    0.0045     &     &    Fe II    &  6238.39  &    V74    &   b4D         &   z4P         &  4 &  4 &   40.00\\
 6240.06   &    0.0060  &    0.0054     &     &    Ne II    &  6241.18  &           &   4d  4P      &  6f 1$<$3$>$* &  4 &  6 &   28.33\\
 6243.19   &    0.0030  &    0.0027     &     &  [Cr III]   &  6244.67  &           &   3d4 3G      &   3d4 1F      & 11 &  7 &   50.00\\
 6249.14   &    0.0130  &    0.0117     &     &  [Cr III]   &  6250.38  &           &   3d4 b1G     &   3d4 b1D     &  9 &  5 &   10.00\\
 6253.26   &    0.0070  &    0.0063     &     &   [Fe II]   &  6254.30  &           &       a6D     &       a2G     &  8 &  8 &   20.00\\
 6257.14   &    0.0130  &    0.0117     &     &   [Fe V]    &  6258.36  &           &   3d4 3D      &   3d4 1F      &  5 &  7 &   10.77\\
 6262.15   &    0.0060  &    0.0054     &     &    Fe I     &  6263.22  &    V863   &   b3D         &   x3D*        &  3 &  5 &   21.67\\
 6265.63   &    0.0070  &    0.0063     &     &    O I      &  6266.89  &    V48    &   3p' 3F      &   4d' 3F*     &  9 &  9 &   20.00\\
 6271.67   &    0.0100  &    0.0090     &     &    Ne I     &  6273.02  &           &  1/2$<$1/2$>$ & 1/2$<$1/2$>$* &  3 &  3 &   10.00\\
 6281.47   &   11.1110  &    9.9853     &     &    DIB      &  6284.31  &           &               &               &    &    &        \\
 6286.75   &    0.0020  &    0.0018     &     &    N II     &  6288.18  &           &       3P      &       3D*     &  5 &  3 &       :\\
 6298.82   &    0.6230  &    0.5593     &     &    [O I]    &  6300.30  &    F1     &   2p4 3P      &   2p4 1D      &  5 &  5 &    0.74\\
 6309.56   &    0.1000  &    0.0897     &     &    He II    &  6310.80  &    5.16   &   5g+ 2G      &  16h+ 2H*     & 50 &    &    0.40\\
 6310.78   &    1.5490  &    1.3895     &     &   [S III]   &  6312.10  &    F3     &   2p2 1D      &   2p2 1S      &  5 &  1 &    0.37\\
 6342.12   &    0.0280  &    0.0251     &     &   [Mn V]    &  6343.60  &           &   3d3 4F      &   3d3 4P      &  8 &  4 &   13.93\\
           &            &               &   * &   [Ni IV]   &  6343.40  &           &   3d7 2H      &   3d7 2F      & 10 &  6 &        \\
 6345.62   &    0.0550  &    0.0492     &     &    Si II    &  6347.10  &    V2     &   4s  2S      &   4p  2P*     &  2 &  4 &    7.09\\
           &            &               &   * &    Mg II    &  6346.80  &    V16    &   4d  2D      &   6f  2F*     & 10 & 14 &        \\
           &            &               &   * &    Ni II    &  6347.03  &           &   3F 5d2H     &  6f 3$<$4$>$* & 12 & 10 &        \\
 6362.29   &    0.2160  &    0.1932     &     &    [O I]    &  6363.78  &    F1     &   2p4 3P      &   2p4 1D      &  3 &  5 &    1.81\\
 6370.10   &    0.0840  &    0.0751     &     &    Si II    &  6371.36  &    V2     &   4s  2S      &   4p  2P*     &  2 &  2 &    4.52\\
           &            &               &   * &    Ni II    &  6371.47  &           &  4f 2$<$2$>$* &   3F 7d4F     &  4 &  4 &        \\
 6386.54   &    0.0040  &    0.0036     &     &    Ne II    &  6387.77  &           &       2F      &     0$<$3$>$* &  6 &  6 &   17.50\\
 6392.39   &    0.0490  &    0.0437     &     &    [Mn V]   &  6393.50  &           &   3d3 4F      &   3d3 4P      & 10 &  6 &    2.04\\
 6396.84   &    0.0060  &    0.0054     &     &    O II     &  6398.06  &           &     G$<$3$>$* &     2$<$4$>$  &  8 & 10 &   16.67\\
 6400.26   &    0.0070  &    0.0062     &     &  [Ni III]   &  6401.40  &           &   3d8 3F      &   3d8 3P      &  7 &  3 &   14.29\\
           &            &               &   * &    N II     &  6401.44  &           &   4d  1F*     &  6f 2$<$2$>$  &  7 &  5 &        \\
 6405.08   &    0.0780  &    0.0696     &     &    He II    &  6406.38  &    5.15   &   5g+ 2G      &  15h+ 2H*     & 50 &    &    1.67\\
 6410.08   &    0.0050  &    0.0045     &     &    N II     &  6411.54  &           &   4d  1F*     &  6f 2$<$5$>$  &  7 &  9 &   16.00\\
 6414.38   &    0.0040  &    0.0036     &     &    Fe II    &  6415.57  &           &   x4P*        &   f4D         &  6 &  8 &   25.00\\
 6417.74   &    0.0050  &    0.0045     &     &    Ni II    &  6419.12  &           &  4f 2$<$3$>$* &   3P 5d4F     &  8 &  6 &   20.00\\
 6422.02   &    0.0030  &    0.0027     &     &    Si I     &  6423.25  &           &       3D      &    (1/2,1/2)* &  3 &  3 &   50.00\\
 6424.76   &    0.0070  &    0.0062     &     &    O II     &  6425.90  &           &     G$<$4$>$* &     3$<$5$>$  & 10 & 12 &   21.43\\
 6429.39   &    0.0060  &    0.0053     &     &    Cr II    &  6430.56  &           &   5D 4f4H*    &  6g 3$<$7$>$  & 12 & 14 &   15.00\\
 6433.46   &    0.0280  &    0.0249     &     &    [Ar V]   &  6435.10  &           &   3p2 3P      &   3p2 1D      &  3 &  5 &   11.07\\
 6435.72   &    0.0040  &    0.0036     &     &    [Cr V]   &  6436.20  &           &   3d2 3F      &   3d2 3P      &  7 &  5 &   80.00\\
 6439.76   &    0.0030  &    0.0027     &     &   [Ni II]   &  6441.29  &           &   4s  2F      &   4s  2P      &  8 &  4 &   26.67\\
 6444.64   &    0.0080  &    0.0071     &     &    Ne II    &  6445.81  &           &     2$<$2$>$* &       2F      &  6 &  8 &   10.00\\
 6450.55   &    0.0090  &    0.0080     &     &    V II     &  6451.97  &           &   b1F         &   z1G*        &  7 &  9 &    8.89\\
 6455.17   &    0.0130  &    0.0116     &     &    Fe II    &  6456.38  &           &   b4D         &   z4P*        &  8 &  6 &    6.92\\
 6460.51   &    0.0874  &    0.0778     &     &    C II     &  6461.95  &   V17.04  &    4f 2F*     &   6g  2G      & 22 & 26 &    1.72\\
 6464.61   &    0.0060  &    0.0053     &     &    Fe II    &  6466.07  &           &   w4D*        &   5D 4d4P     &  4 &  6 &   16.67\\
 6470.18   &    0.0120  &    0.0107     &     &    [Mn V]   &  6471.30  &           &   3d3 2H      &   3d3 2F      & 10 &  8 &    6.67\\
           &            &               &   * &    O II     &  6471.42  &           &   4f  D1*     &   6g 2(2)     &  6 & 10 &        \\
 6477.14   &    0.0050  &    0.0044     &     &    N III    &  6478.72  &    V14    &   3p' 4P      &   3d' 4D*     &  6 &  6 &   32.00\\
 6481.15   &    0.0160  &    0.0142     &     &   [Fe II]   &  6482.31  &           &  (3P2)4s 4P   &  (3D)4s 2D    &  6 &  6 &   10.62\\
           &            &               &   * &    N II     &  6482.05  &    V8     &   3s  1P*     &   3p  1P      &  3 &  3 &        \\
 6484.95   &    0.0260  &    0.0231     &     &    Si I     &  6486.14  &           &       1D      &    (3/2,5/2)* &  5 &  7 &    6.54\\
 6494.30   &    0.0180  &    0.0160     &     &    Cr II    &  6495.65  &           &   5D 4f4G*    &  6g 3$<$5$>$  &  8 & 10 &   13.33\\
           &            &               &   * &    Ni II    &  6495.74  &           &    3F 5d4G    &  7f 4$<$4$>$* &  6 &  8 &        \\
 6497.62   &    0.0210  &    0.0186     &     &    Ne II    &  6498.74  &           &       2F      &     1$<$3$>$* &  6 &  6 &   15.24\\
 6500.31   &    0.0380  &    0.0337     &     &    O II     &  6501.41  &           &   4f  D3*     &   6g 0(4)     &  8 & 10 &   10.26\\
 6509.09   &    0.0360  &    0.0319     &     &    Fe II    &  6510.28  &           &   3F 4p4G*    &   3F 4d4H     & 10 & 12 &    4.44\\
 6514.92   &    0.0220  &    0.0195     &     &    N II     &  6516.15  &           &   4d  1P*     &  6f 2$<$3$>$  &  3 &  5 &    6.82\\
 6525.76   &    0.0900  &    0.0797     &     &    [N II]   &  6527.24  &    F1     &   2p2 3P      &   2p2 1D      &  1 &  5 &    2.56\\
           &            &               &   * &    He II    &  6527.11  &    5.14   &   5g+ 2G      &  14h+ 2H*     & 50 &    &        \\
 6531.78   &    0.0070  &    0.0062     &     &    Ne II    &  6533.02  &           &     1$<$4$>$* &     1$<$5$>$  &  8 & 10 &   20.00\\
 6538.02   &    0.0580  &    0.0513     &     &    Ne II    &  6539.14  &           &  4f 2$<$2$>$* &  6g 2$<$3$>$  &  6 &  8 &   10.34\\
           &            &               &   * &    O II     &  6539.33  &           &   4f  F2*     &   6g 2(3)     &  6 &  8 &        \\
 6546.65   &    6.3600  &    5.6254     &     &    [N II]   &  6548.04  &    F1     &   2p2 3P      &   2p2 1D      &  3 &  5 &    1.57\\
 6558.75   &    3.8190  &    3.3755     &     &    He II    &  6560.10  &    4.6    &   4f+ 2F*     &   6g+ 2G      & 32 & 72 &    7.86\\
 6561.45   &  301.3570  &  266.3203     &     &    H I      &  6562.80  &    H3     &   2p+ 2P*     &   3d+ 2D      &  8 & 18 &    0.02\\
 6576.70   &    0.5308  &    0.4686     &     &    C II     &  6578.05  &    V2     &   3s  2S      &   3p  2P*     &  2 &  4 &   65.63\\
 6581.53   &    0.2654  &    0.2343     &     &    C II     &  6582.88  &    V2     &   3s  2S      &   3p  2P*     &  2 &  2 &   65.63\\
 6581.97   &   17.7170  &   15.6386     &     &    [N II]   &  6583.46  &    F1     &   2p2 3P      &   2p2 1D      &  5 &  5 &    2.82\\
 6604.15   &    0.0220  &    0.0194     &     &    Ni II$]$ &  6605.47  &           &   4s2 4F      &   1D 4p2D*    &  4 &  6 &   13.64\\
 6608.84   &    0.0170  &    0.0150     &     &    N II     &  6610.57  &    V31    &   3p  1D      &   3d  1F*     &  5 &  7 &   20.59\\
 6612.40   &   11.1110  &    9.7904     &     &    DIB      &  6613.72  &           &               &               &    &    &        \\
 6616.42   &    0.0090  &    0.0079     &     &    Si I     &  6617.78  &           &   4p  3P      &   8d (23)*    &  5 &  7 &       :\\
 6619.79   &    0.0070  &    0.0062     &     &    Si I     &  6621.20  &           &   3d  1D*     &   7p (22)     &  5 &  3 &       :\\
 6630.15   &    0.0030  &    0.0026     &     &    [Fe II]  &  6631.23  &           &      a4D      &      b4F      &  8 &  4 &       :\\
 6638.14   &    0.0080  &    0.0070     &     &    Ne II    &  6639.30  &           &     2$<$2$>$* &       4F      &  6 &  8 &       :\\
 6639.78   &    0.0090  &    0.0079     &     &    O II     &  6641.05  &    V4     &   3s  2P      &   3p  2S*     &  2 &  2 &   47.78\\
 6654.65   &    0.0110  &    0.0097     &     &    Fe II]   &  6656.00  &           &   a2F         &   z6F*        &  8 &  6 &       :\\
 6666.25   &    0.0200  &    0.0176     &     &    He I     &  6667.72  &           &   3s  3S      &  35p  3P*     &  3 &  1 &   72.00\\
 6670.87   &    0.0240  &    0.0211     &     &   [Cr III]  &  6672.40  &           &   3d4 a3P     &   3d4 a1D     &  3 &  5 &       :\\
 6676.51   &    4.1880  &    3.6768     &     &    He I     &  6678.15  &    V46    &   2p  1P*     &   3d  1D      &  3 &  5 &    7.70\\
 6680.28   &    0.2260  &    0.1984     &     &    He II    &  6683.20  &    5.13   &   5g+ 2G      &  13h+ 2H*     & 50 &    &       :\\
           &            &               &   * &   [Ni III]  &  6682.20  &           &   3d8 3F      &   3d8 3P      &  5 &  1 &        \\
 6700.46   &    0.0060  &    0.0053     &     &   [Ni XV]   &  6701.70  &           &   3p2 3P      &   3p2 3P      &  1 &  3 &       :\\
 6703.05   &    0.0060  &    0.0053     &     &    He I     &  6704.67  &           &   3s  3S      &   26p 3P*     &  3 &  9 &       :\\
 6708.54   &    0.0170  &    0.0149     &     &    [Cr V]   &  6709.90  &           &   3d2 3F      &   3d2 3P      &  9 &  5 &   23.53\\
 6715.48   &    1.5720  &    1.3771     &     &   [S II]    &  6716.44  &    F2     &   2p3 4S*     &   2p3 2D*     &  4 &  6 &    0.64\\
 6720.17   &    0.0160  &    0.0140     &     &    O II     &  6721.40  &    V4     &   3s  2P      &   3p  2S*     &  4 &  2 &   18.75\\
 6729.86   &    2.6090  &    2.2837     &     &   [S II]    &  6730.82  &    F2     &   2p3 4S*     &   2p3 2D*     &  4 &  4 &    0.77\\
           &            &               &   * &    C III    &  6731.04  &    V3     &   3s' 3P*     &   3p' 3D      &  3 &  5 &        \\
 6738.93   &    0.0180  &    0.0157     &     &    [Fe IV]  &  6739.80  &           &       4G      &       2I      & 12 & 12 &   16.67\\
 6743.22   &    0.0190  &    0.0166     &     &    N II     &  6744.74  &           &        ?      &        ?      &    &    &   15.79\\
 6746.51   &    0.0080  &    0.0070     &     &    [Cr IV]  &  6747.50  &           &   3d3 4F      &   3d3 2G      &  6 &  8 &   25.00\\
 6750.74   &    0.0040  &    0.0035     &     &    O II     &  6751.86  &           &     1$<$4$>$  &     H$<$5$>$* &  8 & 10 &   50.00\\
 6754.86   &    0.0070  &    0.0061     &     &    He I     &  6755.85  &           &   3s  3S      &   20p 3P*     &  3 &  9 &   42.86\\
 6760.45   &    0.0090  &    0.0079     &     &    [Fe IV]  &  6761.30  &           &       4G      &       2I      & 10 & 12 &   22.22\\
 6768.16   &    0.0040  &    0.0035     &     &    He I     &  6769.55  &           &   3s  3S      &   19p 3P*     &  3 &  9 &   50.00\\
 6779.04   &    0.0080  &    0.0070     &     &    C II     &  6780.61  &    V14    &   3s' 4P*     &   3p' 4D      &  2 &  4 &   25.00\\
 6785.74   &    0.0060  &    0.0052     &     &    C II     &  6787.22  &    V14    &   3s' 4P*     &   3p' 4D      &  2 &  2 &   33.33\\
           &            &               &   * &    Si I     &  6786.94  &           &   3d  3F*     &   9f  3F      &  7 &  9 &        \\
 6791.01   &    0.0070  &    0.0061     &     &    Fe II    &  6792.54  &           &   5D 5p6F*    &   5D 5d6G     &  6 &  6 &   28.57\\
           &            &               &   * &    Fe II    &  6792.67  &           &   4s2 2F      &   t2F*        &  6 &  8 &        \\
 6793.96   &    0.0530  &    0.0462     &     &   [K IV]    &  6795.10  &    F1     &   3p4 3P      &   3p4 1D      &  3 &  5 &    5.66\\
 6799.62   &    0.0040  &    0.0035     &     &    Fe I     &  6800.82  &           &      w5F*     &  9/2$<$7/2$>$ &  7 &  7 &   50.00\\
 6846.50   &    0.0130  &    0.0113     &     &    O II     &  6847.86  &           &     2$<$2$>$  &     D$<$2$>$* &  6 &  6 &   23.08\\
 6854.98   &    0.0080  &    0.0070     &     &    He I     &  6855.91  &           &   3s  3S      &  15p  39*     &  3 &  9 &   37.50\\
 6863.74   &    0.0090  &    0.0078     &     &    N II     &  6865.16  &           &        ?      &        ?      &    &    &   33.33\\
 6890.08   &    0.1060  &    0.0920     &     &    He II    &  6890.90  &    5.12   &   5g+ 2G      &  12h+ 2H*     & 50 &    &    4.72\\
           &            &               &   * &    Si III   &  6891.32  &           &   6s  1S      &   7p  1P*     &  1 &  3 &        \\
 6933.24   &    0.0200  &    0.0173     &     &    O II     &  6934.63  &           &   3d' 2F      &   5f  D3*     &  8 &  8 &   25.00\\
           &            &               &   * &    Fe I     &  6934.46  &           &   y3F*        &   f5F         &  9 & 11 &        \\
 6989.08   &    0.0220  &    0.0190     &     &    N II     &  6990.70  &           &        ?      &        ?      &    &    &   22.73\\
 7004.58   &    0.0480  &    0.0414     &     &   [Ar V]    &  7005.67  &           &   3p2 3P      &   3p2 1D      &  5 &  5 &   10.42\\
           &            &               &   * &    Ni II    &  7006.19  &           &   3P 4d4F     &  5f 3$<$4$>$* &  6 &  8 &        \\
 7047.15   &    0.0240  &    0.0207     &     &   [Fe II]   &  7047.99  &           &  (5D)4s 4D    &  (3F2)4s 4F   &  2 &  4 &   16.67\\
 7064.17   &    5.0700  &    4.3592     &     &    He I     &  7065.71  &    V10    &   2p  3P*     &   3s  3S      &  9 &  3 &    3.94\\
 7101.73   &    0.0250  &    0.0215     &     &   [Ni II]   &  7102.66  &           &  (3F)4s 2F    &  (3P)4s 2P    &  6 &  4 &   20.00\\
 7109.86   &    0.0310  &    0.0266     &     &   [Fe IV]   &  7111.10  &           &   3d5 4D      &   3d5 4F      &  8 &  6 &   16.13\\
 7113.32   &    0.0400  &    0.0343     &     &    Fe I     &  7114.55  &    V267   &   a3G         &   z3G*        & 11 &  9 &   12.50\\
 7134.75   &   17.4640  &   14.9619     &     &  [Ar III]   &  7135.80  &    F1     &   3p4 3P      &   3p4 1D      &  5 &  5 &    1.89\\
 7154.26   &    0.0200  &    0.0171     &     &   [Fe II]   &  7155.16  &           &   3d7 4F      &   3d7 2G      & 10 & 10 &   10.00\\
 7159.66   &    0.0460  &    0.0394     &     &    He I     &  7160.61  &    3.10   &   3s  3S      &  10p  3P      &  3 &  9 &    8.70\\
 7169.63   &    0.1250  &    0.1069     &     &   [Fe IV]   &  7170.90  &           &       4D      &       4F      &  2 &  6 &    8.00\\
           &            &               &   * &   [Ar IV]   &  7170.62  &    F2     &   3p3 2D*     &   3p3 2P*     &  4 &  4 &        \\
 7176.56   &    0.1560  &    0.1334     &     &    He II    &  7177.50  &    5.11   &   5g+ 2G      &  11h+ 2H*     & 50 &  * &    6.41\\
 7189.63   &    0.0350  &    0.0299     &     &    Fe II    &  7191.30  &    V72    &   b4D         &   z4F*        &  6 &  4 &   22.86\\
           &            &               &   * &   [Fe IV]   &  7190.82  &           &   3d5 4D      &   3d5 4F      &  6 &  6 &        \\
 7196.96   &    0.0280  &    0.0239     &     &    Ca I     &  7198.17  &           &       3S      &       3P*     &  3 &  3 &   17.86\\
 7213.03   &    0.0250  &    0.0213     &     &    N II     &  7214.71  &    V52    &   3d  3P*     &   4p  3D      &  5 &  3 &   20.00\\
 7220.30   &    0.0240  &    0.0205     &     &   [Fe II]   &  7221.84  &           &      b4P      &      b2D      &  2 &  6 &   20.83\\
 7230.26   &    0.1520  &    0.1296     &     &    C II     &  7231.32  &    V3     &   3p  2P*     &   3d  2D      &  2 &  4 &    3.29\\
 7235.98   &    0.3130  &    0.2668     &     &   [Ar IV]   &  7237.40  &    F2     &   3p3 2D*     &   3p3 2P*     &  6 &  4 &    3.83\\
           &            &               &   * &    C II     &  7236.42  &    V3     &   3p  2P*     &   3d  2D      &  4 &  6 &        \\
           &            &               &   * &    C II     &  7237.17  &    V3     &   3p  2P*     &   3d  2D      &  4 &  4 &        \\
 7261.89   &    0.1270  &    0.1081     &     &   [Ar IV]   &  7262.76  &    F2     &   3p3 2D*     &   3p3 2P*     &  4 &  2 &    9.45\\
 7280.36   &    0.5940  &    0.5052     &     &    He I     &  7281.35  &    V45    &   2p  1P*     &   3s  1S      &  3 &  1 &    2.53\\
 7296.77   &    0.0750  &    0.0637     &     &    He I     &  7298.04  &           &   3s  3S      &   9p  3P*     &  3 &  9 &   13.33\\
 7306.65   &    0.0300  &    0.0255     &     &    Fe II    &  7307.97  &    V73    &   b4D         &   z4D*        &  4 &  4 &   33.33\\
 7318.80   &    1.4030  &    1.1911     &     &   [O II]    &  7319.99  &    F2     &   2p3 2D*     &   2p3 2P*     &  6 &  4 &    3.56\\
 7329.09   &    1.3080  &    1.1099     &     &   [O II]    &  7330.73  &    F2     &   2p3 2D*     &   2p3 2P*     &  4 &  4 &    3.82\\
 7346.44   &    0.0190  &    0.0161     &     &    [V II]   &  7347.75  &           &      b3D      &      b1F      &  7 &  7 &   52.63\\
 7352.30   &    0.0230  &    0.0195     &     &    Fe II    &  7353.92  &           &   4s2 2G      &   u2G*        & 10 & 10 &   43.48\\
 7364.13   &    0.0190  &    0.0161     &     &    Ni II    &  7365.71  &           &   1G 4d2F     &  4f"2$<$1$>$* &  6 &  4 &   52.63\\
 7454.07   &    0.0270  &    0.0228     &     &    Si I     &  7455.36  &   V57.02  &   4p  3D      &   5d  3D*     &  5 &  3 &   37.04\\
 7462.74   &    0.0290  &    0.0245     &     &   [Cr II]   &  7463.98  &           &      a4D      &      b4G      &  8 &  8 &   34.48\\
 7470.66   &    0.0300  &    0.0253     &     &    Ne I     &  7472.44  &    V8.02  &  3p 2$<$1$>$  &  3d 2$<$2$>$* &  3 &  3 &   33.33\\
 7484.78   &    0.0250  &    0.0211     &     &    O II     &  7486.21  &           &   3d' 2G      &   5f  F2*     &  8 &  6 &   40.00\\
           &            &               &   * &    O II     &  7486.35  &           &   3d  4P      &   4p  4D*     &  6 &  4 &        \\
 7498.76   &    0.0510  &    0.0429     &     &    He I     &  7499.85  &           &   3s  3S      &   8p  3P*     &  3 &  9 &   19.61\\
 7514.29   &    0.0330  &    0.0278     &     &    Fe II    &  7515.83  &    V73    &   b4D         &   z4D*        &  8 &  6 &   30.30\\
 7518.26   &    0.0360  &    0.0303     &     &    C II     &  7519.86  &   V17.13  &   5p  2P*     &   3p' 2D      &  2 &  4 &   27.78\\
           &            &               &   * &    C II     &  7519.50  &   V16.08  &   2p3 2P*     &   3p' 2P      &  4 &  4 &        \\
           &            &               &   * &    C II     &  7519.86  &   V16.08  &   2p3 2P*     &   3p' 2P      &  2 &  2 &        \\
 7529.40   &    0.4520  &    0.3800     &     &   [Cl IV]   &  7530.80  &           &   3p2 3P      &   3p2 1D      &  3 &  5 &    2.21\\
 7549.32   &    0.0190  &    0.0160     &     &    N II     &  7551.00  &           &       3P      &       3P*     &  5 &  3 &   52.63\\
 7577.64   &    0.0340  &    0.0285     &     &    Fe II    &  7579.41  &           &   y4G*        &   4s2 2H      &  8 & 10 &   29.41\\
 7591.41   &    0.1950  &    0.1635     &     &    He II    &  7592.75  &    5.10   &   5g+ 2G      &  10h+ 2H*     & 50 &    &    5.13\\
 7674.30   &    0.0300  &    0.0251     &     &   [Fe II]   &  7675.30  &           &   4s 6D       &   3d7 4P      &  4 &  2 &   33.33\\
 7680.38   &    0.0140  &    0.0117     &     &    Fe II    &  7682.10  &           &   e4D         &   3F 4p4D*    &  6 &  6 &   71.43\\
 7686.44   &    0.0210  &    0.0175     &     &    [Fe II]  &  7687.95  &           &  (5D)4s 6D    &   3d7 4P      &  6 &  4 &   47.62\\
 7705.95   &    0.4070  &    0.3395     &     &    C III    &  7707.43  &   V10.01  &   3p' 1P      &   3d' 1D*     &  3 &  5 &    2.46\\
 7712.50   &    0.0570  &    0.0475     &     &    He I     &  7714.54  &           &   3s  1S      &  15p  1P*     &  1 &  3 &   17.54\\
 7717.52   &    0.1770  &    0.1476     &     &    Si IV    &  7718.79  &    V19    &   6g  2G      &   7h  2H*     & 10 & 12 &    5.65\\
 7723.46   &    0.1880  &    0.1567     &     &    N II     &  7725.00  &           &        ?      &        ?      &    &    &    5.32\\
 7727.41   &    0.1710  &    0.1425     &     &   [Fe II]   &  7728.66  &           &      a6S      &      b2D      &  6 &  6 &    5.85\\
 7731.27   &    0.1470  &    0.1225     &     &    [V II]   &  7733.19  &           &      b1G      &      d3P      &  9 &  5 &    6.80\\
 7736.69   &    0.1330  &    0.1108     &     &    Ni II    &  7738.31  &           &  4f 4$<$2$>$* &   3F 6d2F     &  4 &  6 &    7.52\\
 7749.98   &    4.0400  &    3.3633     &     &  [Ar III]   &  7751.10  &           &   3p4 3P      &   3p4 1D      &  3 &  5 &    0.25\\
 7762.27   &    0.0700  &    0.0582     &     &    Ni II    &  7763.87  &           &   4s2 2F      &   3F 5p4F*    &  8 &  6 &   10.00\\
 7771.91   &    0.0610  &    0.0507     &     &    Ni II    &  7773.62  &           &  4f 2$<$1$>$* &   1D 5d2D     &  4 &  4 &   11.48\\
 7782.36   &    0.1240  &    0.1031     &     &    Fe II    &  7784.21  &           &   e4D         &   v4F*        &  8 &  8 &    6.45\\
 7803.56   &    0.0830  &    0.0689     &     &   [Fe II]   &  7805.01  &           &      a6S      &      b2D      &  6 &  4 &    9.64\\
 7808.82   &    0.0480  &    0.0399     &     &    Cl II    &  7810.40  &           &   4p' 1P      &   3d' 1D*     &  3 &  5 &   13.54\\
 7815.08   &    0.0930  &    0.0772     &     &    He I     &  7816.13  &    3.7    &   3s  3S      &   7p  3P*     &  3 &  9 &    8.60\\
 7831.94   &    0.0680  &    0.0564     &     &    Ni II    &  7833.68  &           &       2I      &     4$<$7$>$* & 14 & 14 &   11.76\\
 7837.02   &    0.1160  &    0.0962     &     &    Ne II    &  7838.55  &           &   3d  2P      &   4p  2P*     &  2 &  4 &    6.90\\
 7858.49   &    0.0700  &    0.0580     &     &    O II     &  7859.76  &           &   3d' 2D      &   5f  D2*     &  4 &  4 &   11.43\\
 7861.36   &    0.0580  &    0.0481     &     &    Fe II    &  7862.95  &           &   4D sp6F*    &   5D 5d6G     &  8 & 10 &   13.79\\
 7864.98   &    0.0550  &    0.0456     &     &    Ni II    &  7866.76, &           &   3P 4d2F     &  5f 4$<$4$>$* &  8 & 10 &   14.55\\
 7868.54   &    0.0300  &    0.0249     &     &   [V II]    &  7870.00  &           &      a1G      &      d3F      &  9 &  9 &   26.67\\
 7873.05   &    0.0750  &    0.0621     &     &   [Fe II]   &  7874.65  &           &  (5D)4s 6D    &   3d7 4P      &  2 &  4 &   10.67\\
 7877.12   &    0.0330  &    0.0273     &     &    Fe I     &  7878.66  &           &   c3F         &   y3G*        &  9 &  7 &   24.24\\
 7882.12   &    0.0730  &    0.0604     &     &    N I      &  7883.40  &           &       2P*     &       2P      &  4 &  4 &   10.96\\
 7888.55   &    0.0870  &    0.0720     &     &  [Ni III]   &  7889.90  &           &   3d8 3F      &   3d8 1D      &  7 &  5 &    9.20\\
 7895.29   &    0.0410  &    0.0339     &     &    He I     &  7896.89  &           &   3p  3P*     &   35s 3S      &  1 &  3 &   19.51\\
 7924.87   &    0.0290  &    0.0240     &     &    He I     &  7926.38  &           &   3p  3P*     &   29s 3S      &  9 &  3 &   27.59\\
 7979.14   &    0.0170  &    0.0140     &     &    N II     &  7980.70  &           &   4p  3P      &   5s  3P*     &  5 &  3 &   47.06\\
 8000.21   &    0.0370  &    0.0305     &     &    Ar I     &  8001.86  &           &  3d 2$<$1$>$* &  8p 2$<$1$>$  &  3 &  3 &   21.62\\
 8012.60   &    0.0380  &    0.0313     &     &    N III    &  8014.00  &           &   3p' 2D      &   3d' 2D*     &  6 &  4 &   18.42\\
 8016.71   &    0.0370  &    0.0305     &     &    Fe II    &  8018.08  &           &   3P 5s4P     &   3H 5p4G*    &  6 &  8 &   18.92\\
 8020.86   &    0.0260  &    0.0214     &     &   [Fe II]   &  8022.65  &           &      a4D      &      a2D2     &  2 &  4 &   26.92\\
 8032.15   &    0.0330  &    0.0272     &     &   [Ni II]   &  8033.54  &           &  (3F)4s 4F    &   (3P)4s 4P   &  4 &  6 &   21.21\\
 8044.11   &    0.7740  &    0.6366     &     &   [Cl IV]   &  8045.63  &           &   3p2 3P      &   3p2 1D      &  5 &  5 &    1.29\\
 8057.31   &    0.0350  &    0.0288     &     &    Fe II    &  8058.95  &           &   4D sp6F*    &   5D 5d6D     & 10 &  8 &   17.14\\
 8066.98   &    0.0170  &    0.0140     &     &    C III    &  8068.40  &           &   5g  3G      &   6h  3H*     & 33 & 27 &   35.29\\
 8075.16   &    0.0190  &    0.0156     &     &    [V II]   &  8076.62  &           &      a3G      &      a1F      &  7 &  7 &   31.58\\
 8081.51   &    0.0310  &    0.0255     &     &    Fe II    &  8083.88  &           &   z4D*        &   d4P         &  4 &  6 &   19.35\\
 8094.43   &    0.0300  &    0.0246     &     &    Ti III   &  8096.26  &           &       3G*     &  3/2$<$9/2$>$ & 11 &  9 &   20.00\\
 8099.83   &    0.0220  &    0.0181     &     &   Ti III    &  8101.56  &           &   3d5f 1F*    &  6g 2$<$4$>$  &  7 &  7 &   27.27\\
           &            &               &   * &    Fe III   &  8101.31  &           &   b2D 4s3D    &   4P 4p5P*    &  5 &  7 &        \\
 8109.21   &    0.0320  &    0.0262     &     &    N II     &  8111.00  &           &        ?      &        ?      &    &    &   18.75\\
 8115.33   &    0.0120  &    0.0098     &     &    He I     &  8116.60  &    3.16   &   3p 3P*      &   16d 3D      &  9 &    &   33.33\\
 8121.51   &    0.3480  &    0.2853     &     &    Al II    &  8123.42  &    V110   &   5d  3D      &   8f  3F*     &  5 &  5 &    7.18\\
 8131.83   &    0.0250  &    0.0205     &     &    Si I     &  8133.90  &           &   3d  3F*     &   7p (11)     &  5 &  3 &   20.00\\
 8139.67   &    0.0290  &    0.0238     &     &    Fe III   &  8141.18  &           &   4D 4d5G     &   4G 5p5H*    &  9 &  7 &   17.24\\
 8158.27   &    0.0270  &    0.0221     &     &    Fe II]   &  8159.95  &           &   f4F         &   3F 5p4G*    &  8 & 10 &   18.52\\
 8167.51   &    0.0120  &    0.0098     &     &    He I     &  8168.91  &           &   3p  3P*     &    15s 3S     &  9 &  3 &   41.67\\
 8173.05   &    0.0210  &    0.0172     &     &    Na I     &  8174.86  &           &       2D      &       2P*     &  6 &  6 &   23.81\\
 8174.47   &    0.0210  &    0.0172     &     &    Na I     &  8176.22  &           &       2D      &       2P*     &  6 &  6 &   23.81\\
 8183.57   &    0.0340  &    0.0278     &     &    Ne I     &  8185.51  &           &  4s 2$<$2$>$* &  7p 2$<$1$>$  &  3 &  3 &   14.71\\
 8184.53   &    0.0160  &    0.0131     &     &    Na I     &  8186.56  &           &       2D      &       2P*     &  6 &  6 &   31.25\\
 8194.97   &    0.1160  &    0.0948     &     &    Fe I     &  8196.61  &           &   d3F         &   w3F*        &  9 &  7 &    8.62\\
 8202.80   &    0.0160  &    0.0131     &     &    Fe II    &  8204.42  &           &   4P sp4P*    &   3F 4d4P     &  2 &  4 &   31.25\\
 8214.12   &    0.0180  &    0.0147     &     &    N II     &  8215.90  &           &         ?     &         ?     &    &    &   22.22\\
 8220.41   &    0.0480  &    0.0392     &     &    [Fe II]  &  8222.04  &           &       a4G     &       c2D     &  6 &  4 &   20.83\\
 8223.31   &    0.0430  &    0.0351     &     &    N II     &  8225.10  &           &        3P*    &        3P     &  5 &  3 &       :\\
 8235.14   &    0.4110  &    0.3355     &     &    He II    &  8236.77  &    5.9    &   5g+ 2G      &    9h+ 2H*    & 50 &    &   10.95\\
           &            &               &   * &    He I     &  8237.15  &           &   3d  3D      &   35p  3P*    &  5 &  6 &        \\
 8242.11   &    0.0090  &    0.0073     &     &    H I      &  8243.69  &    P41    &   3d+ 2D      &   41f+ 2F*    & 18 &    &       :\\
 8249.41   &    0.0140  &    0.0114     &     &    H I      &  8249.97  &    P40    &   3d+ 2D      &   40f+ 2F*    & 18 &    &   71.43\\
 8253.69   &    0.0040  &    0.0033     &     &    H I      &  8255.02  &    P38    &   3d+ 2D      &   38f+ 2F*    & 18 &    &       :\\
 8260.54   &    0.0080  &    0.0065     &     &    H I      &  8260.93  &    P36    &   3d+ 2D      &   36f+ 2F*    & 18 &    &       :\\
 8263.12   &    0.0260  &    0.0212     &     &    H I      &  8264.28  &    P35    &   3d+ 2D      &   35f+ 2F*    & 18 &    &   38.46\\
           &            &               &   * &    He I     &  8265.71  &    3.9    &   3s  1S      &    9p  1P*    &  1 & 3  &        \\
 8266.63   &    0.0220  &    0.0179     &     &    H I      &  8267.94  &    P34    &   3d+ 2D      &   34f+ 2F*    & 18 &    &   45.45\\
 8270.24   &    0.0130  &    0.0106     &     &    H I      &  8271.93  &    P33    &   3d+ 2D      &   33f+ 2F*    & 18 &    &   76.92\\
 8275.28   &    0.0200  &    0.0163     &     &    H I      &  8276.31  &    P32    &   3d+ 2D      &   32f+ 2F*    & 18 &    &   50.00\\
 8279.77   &    0.0240  &    0.0196     &     &    H I      &  8281.12  &    P31    &   3d+ 2D      &   31f+ 2F*    & 18 &    &   48.75\\
 8284.91   &    0.0460  &    0.0375     &     &    H I      &  8286.43  &    P30    &   3d+ 2D      &   30f+ 2F*    & 18 &    &   25.43\\
 8290.70   &    0.0560  &    0.0456     &     &    H I      &  8292.31  &    P29    &   3d+ 2D      &   29f+ 2F*    & 18 &    &   20.89\\
 8297.13   &    0.0790  &    0.0643     &     &    H I      &  8298.83  &    P28    &   3d+ 2D      &   28f+ 2F*    & 18 &    &   14.81\\
 8304.51   &    0.0830  &    0.0676     &     &    H I      &  8306.11  &    P27    &   3d+ 2D      &   27f+ 2F*    & 18 &    &   13.98\\
 8312.42   &    0.1120  &    0.0912     &     &    H I      &  8314.26  &    P26    &   3d+ 2D      &   26f+ 2F*    & 18 &    &   10.45\\
 8321.59   &    0.1160  &    0.0944     &     &    H I      &  8323.42  &    P25    &   3d+ 2D      &   25f+ 2F*    & 18 &    &   10.00\\
 8331.94   &    0.1510  &    0.1228     &     &    H I      &  8333.78  &    P24    &   3d+ 2D      &   24f+ 2F*    & 18 &    &    7.81\\
 8343.53   &    0.1960  &    0.1594     &     &    H I      &  8345.47  &    P23    &   3d+ 2D      &   23f+ 2F*    & 18 &    &    6.12\\
 8357.64   &    0.2810  &    0.2283     &     &    H I      &  8359.00  &    P22    &   3d+ 2D      &   22f+ 2F*    & 18 &    &    4.45\\
 8372.81   &    0.2130  &    0.1730     &     &    H I      &  8374.48  &    P21    &   3d+ 2D      &   21f+ 2F*    & 18 &    &    5.73\\
 8390.68   &    0.2320  &    0.1883     &     &    H I      &  8392.40  &    P20    &   3d+ 2D      &   20f+ 2F*    & 18 &    &    5.34\\
 8411.59   &    0.2980  &    0.2417     &     &    H I      &  8413.32  &    P19    &   3d+ 2D      &   19f+ 2F*    & 18 &    &    4.36\\
 8420.39   &    0.0260  &    0.0211     &     &    He I     &  8421.99  &    3.18   &   3d 3D       &   18p 3P*     & 15 &    &   19.23\\
 8436.22   &    0.3000  &    0.2431     &     &    H I      &  8437.95  &    P18    &   3d+ 2D      &   18f+ 2F*    & 18 &    &    4.37\\
 8443.15   &    0.0260  &    0.0211     &     &    He I     &  8444.69  &           &   3p  3P*     &   11d  3D     &  9 & 15 &   19.23\\
 8449.72   &    0.0150  &    0.0121     &     &    He I     &  8451.20  &    3.17   &   3d 3D       &   17p 3P*     & 15 &    &   33.33\\
 8465.50   &    0.3910  &    0.3165     &     &    H I      &  8467.25  &    P17    &   3d+ 2D      &   17f+ 2F*    & 18 &    &    3.61\\
 8479.12   &    0.0250  &    0.0202     &     &  [Cl III]   &  8480.85  &           &   3p3 2D*     &   3p3 2P*     &  6 &  4 &   20.00\\
 8484.83   &    0.0270  &    0.0218     &     &    He I     &  8486.31  &    3.16   &   3d 3D       &   16p 3P*     & 15 &    &   18.52\\
 8500.67   &    0.4270  &    0.3452     &     &    H I      &  8502.48  &    P16    &   3d+ 2D      &   16f+ 2F*    & 18 &    &    3.35\\
 8516.92   &    0.0170  &    0.0137     &     &    He II    &  8519.35  &    6.31   &   6s+ 2S      &   31p+ 2P*    & 72 &    &   23.53\\
 8527.62   &    0.0490  &    0.0396     &     &    He I     &  8528.99  &    3.15   &   3d 3D       &   15p 3P*     & 15 &    &    8.16\\
 8543.64   &    0.5130  &    0.4141     &     &    H I      &  8545.38  &    P15    &   3d+ 2D      &   15f+ 2F*    & 18 &    &    2.81\\
 8560.50   &    0.0080  &    0.0065     &     &    [V II]   &  8561.99  &           &      b3D      &       d3P     &  7 &  3 &   25.00\\
 8565.62   &    0.0260  &    0.0210     &     &    He II    &  8566.92  &    6.29   &   6s+ 2S      &   29p+ 2P*    & 72 &    &   15.38\\
 8577.20   &    0.0690  &    0.0556     &     &   [Cl II]   &  8578.69  &           &   3p4 3P      &   3p4 1D      &  5 &  5 &    7.25\\
 8580.50   &    0.0630  &    0.0508     &     &    He I     &  8581.87  &           &   3d  3D      &   14f  3F*    & 15 & 21 &    7.94\\
 8596.61   &    0.6110  &    0.4923     &     &    H I      &  8598.39  &    P14    &   3d+ 2D      &   14f+ 2F*    & 18 &    &    2.41\\
 8606.63   &    0.0060  &    0.0048     &     &    He I     &  8608.31  &           &   3p  1P*     &   15d 1D      &  3 &  5 &   33.33\\
 8615.42   &    0.0200  &    0.0161     &     &   [Fe II]   &  8616.95  &           &   4s 4H       &   4s 2I       & 14 & 14 &   15.00\\
 8624.53   &    0.0280  &    0.0225     &     &    He II    &  8626.19  &    6.27   &   6s+ 2S      &   27p+ 2P*    & 72 &    &   10.71\\
 8631.36   &    0.0130  &    0.0105     &     &    He I     &  8632.97  &    3.10   &   3p 3P*      &   10s 3S      &  9 &  9 &   30.77\\
 8646.98   &    0.0450  &    0.0362     &     &    He I     &  8648.25  &    3.13   &   3d 3D       &   13f 3F*     & 15 &    &    8.89\\
 8663.22   &    0.8980  &    0.7219     &     &    H I      &  8665.02  &    P13    &   3d+ 2D      &   13f+ 2F*    & 18 &    &    1.71\\
 8674.89   &    0.0160  &    0.0129     &     &    Ne II    &  8676.35  &           &   4d  4D      &  5f 1$<$3$>$* &  4 &  6 &   18.75\\
 8678.89   &    0.0190  &    0.0153     &     &    N I      &  8680.28  &    V1     &   3s  4P      &   3p  4D*     &  6 &  8 &   15.79\\
           &            &               &   * &    Ca III   &  8680.53  &           &  5d 2$<$4$>$* &  5f 2$<$3$>$  &  9 &  7 &        \\
 8684.21   &    0.0170  &    0.0137     &     &    N I      &  8686.15  &    V1     &   3s  4P      &   3p  4D*     &  2 &  4 &   17.65\\
 8689.80   &    0.0050  &    0.0040     &     &    Fe III   &  8691.28  &           &   4D 4d3G     &   4G 5p3G*    &  9 &  9 &   54.00\\
 8700.14   &    0.0160  &    0.0128     &     &    N II     &  8701.83  &  V65.02a  &   4d  3F*     &  5f 2$<$4$>$  &  7 &  7 &   18.75\\
 8702.94   &    0.0070  &    0.0056     &     &   [Ni II]   &  8703.87  &           &  (3F)4s 2F    &  (1D)4s 2D    &  8 &  6 &   28.57\\
 8708.64   &    0.0060  &    0.0048     &     &    N II     &  8710.54  &  V65.02b  &   4d  3F*     &  5f 2$<$5$>$  &  9 & 11 &       :\\
 8727.43   &    0.0230  &    0.0184     &     &   [Fe III]  &  8728.90  &           &       3P4     &       3D      &  5 &  7 &   13.04\\
 8731.87   &    0.0940  &    0.0754     &     &    He I     &  8733.43  &    3.12   &   3d 3D       &   12f 3F*     & 15 &    &   10.64\\
 8738.06   &    0.0090  &    0.0072     &     &    He I     &  8739.97  &           &   3d 3D       &   12p 3P*     &  5 &  3 &   55.56\\
 8748.67   &    0.8890  &    0.7126     &     &    H I      &  8750.47  &    P12    &   3d+ 2D      &   12f+ 2F*    & 18 &    &    1.79\\
 8774.88   &    0.0470  &    0.0376     &     &    He I     &  8776.97  &    3.9    &   3p 3P*      &   9d 3D       &  1 &  3 &   10.64\\
 8787.29   &    0.0130  &    0.0104     &     &    O II     &  8788.83  &           &   4d  4F      &   5f  G4*     &  6 &  8 &   30.77\\
 8791.99   &    0.0400  &    0.0320     &     &    C II     &  8793.80  &   V28.01  &   3p' 2D      &   3d' 2F*     &  6 &  8 &   10.00\\
 8793.20   &    0.0061  &    0.0049     &     &   [Cr II]   &  8795.17  &           &      a2D      &      b2D      &  4 &  6 &   18.75\\
 8797.20   &    0.0110  &    0.0088     &     &    He II    &  8799.00  &    6.23   &   6s+ 2S      &   23p+ 2P*    & 72 &    &   18.18\\
 8798.10   &    0.0280  &    0.0224     &     &    C II     &  8799.90  &   V28.01  &   3p' 2D      &   3d' 2F*     &  4 &  6 &   14.29\\
 8807.99   &    0.0180  &    0.0144     &     &    Fe II    &  8809.83  &           &   b4G         &   x4G*        & 12 & 12 &   11.11\\
 8814.86   &    0.0110  &    0.0088     &     &    He I     &  8816.64  &           &   3p  1P*     &  12d  1D      &  3 &  5 &   18.18\\
 8820.68   &    0.0080  &    0.0064     &     &    O II     &  8822.18  &           &   4d  4F      &   5f  G3*     &  6 &  8 &   25.00\\
           &            &               &   * &    N II     &  8822.73  &   V65.01  &   4d  3F*     &  5f 1$<$4$>$  &  7 &  7 &        \\
 8844.14   &    0.0930  &    0.0743     &     &    He I     &  8845.37  &    3.11   &   3d 3D       &   11f 3F*     & 15 &    &    5.38\\
 8860.93   &    1.4550  &    1.1620     &     &    H I      &  8862.78  &    P11    &   3d+ 2D      &   11f+ 2F*    & 18 &    &    1.23\\
 8897.79   &    0.0100  &    0.0080     &     &    C I      &  8899.31  &           &   3d  1D*     &   8p  1D      &  5 &  5 &   20.00\\
 8913.02   &    0.0160  &    0.0128     &     &    He I     &  8914.77  &    3.7    &   3s 1S       &   7p 1P*      &  1 &  3 &   12.50\\
 8927.43   &    0.0400  &    0.0319     &     &    He II    &  8929.11  &    6.21   &   6s+ 2S      &   21p+ 2P*    & 72 &    &    7.50\\
 8955.55   &    0.0040  &    0.0032     &     &    Si IV    &  8957.25  &    V3.01  &   5s  2S      &   5p  2P*     &  2 &  4 &   50.00\\
 8969.09   &    0.0110  &    0.0088     &     &    Fe II]   &  8970.93  &           &   a2F         &   z6D*        &  8 & 10 &   18.18\\
           &            &               &   * &    Ne II    &  8970.83  &           &   4p  4P*     &   4d  4D      &  2 &  4 &        \\
 8977.90   &    0.0170  &    0.0135     &     &    Ni II    &  8980.69  &           &   3F 5s2F     &   3F 5p2D*    &  6 &  6 &   17.65\\
 8982.90   &    0.0090  &    0.0072     &     &    O II     &  8984.40  &           &       2D      &     P$<$1$>$* &  6 &  4 &   33.33\\
 8995.48   &    0.0820  &    0.0652     &     &    He I     &  8997.02  &    3.10   &   3d 3D       &   10f 3F*     & 15 &    &    6.10\\
 9012.94   &    1.8210  &    1.4473     &     &    H I      &  9014.91  &    P10    &   3d+ 2D      &   10f+ 2F*    & 18 &    &    1.09\\
 9019.60   &    0.0120  &    0.0095     &     &    O II     &  9021.02  &           &   4d  4D      &   5f  F2*     &  4 &  6 &   25.00\\
 9023.37   &    0.0050  &    0.0040     &     &    O II     &  9026.05  &           &   4d  4D      &   5f  F2*     &  4 &  4 &   60.00\\
 9029.30   &    0.0090  &    0.0071     &     &    Fe II]   &  9031.20  &           &  4f 4$<$4$>$* &   5D 6d6D     &  8 & 10 &   27.78\\
 9037.09   &    0.0140  &    0.0111     &     &    C II     &  9039.10  &           &       4P*     &       4D      &  6 &  8 &   17.86\\
 9048.52   &    0.0070  &    0.0056     &     &    O II     &  9050.26  &           &   4d  4D      &   5f  D1*     &  2 &  2 &   35.71\\
 9066.91   &   29.1710  &   23.1453     &     &   [S III]   &  9068.60  &           &   3p2 3P      &   3p2 1D      &  3 &  5 &    0.51\\
 9082.89   &    0.0120  &    0.0095     &     &    Ne II    &  9084.60  &           &   3d  4F      &   4p  4D*     &  6 &  4 &   25.00\\
 9093.62   &    0.0190  &    0.0151     &     &    C I      &  9095.46  &           &   3d  3D*     &   9p  3D      &  5 &  7 &   15.79\\
           &            &               &   * &    Ne II    &  9095.94  &           &   4p  4D*     &   4d  4F      &  8 & 10 &        \\
 9103.04   &    0.0170  &    0.0135     &     &    O II     &  9104.95  &           &   4d  4D      &   5f  F4*     &  8 & 10 &   14.71\\
 9106.63   &    0.0220  &    0.0174     &     &    He II    &  9108.54  &    6.19   &   6s+ 2S      &   19p+ 2P*    & 72 &    &   11.36\\
 9113.11   &    0.0110  &    0.0087     &     &    Ne II    &  9114.78  &           &   4d  4F      &  5f 0$<$3$>$* &  8 &  6 &   22.73\\
 9121.78   &    0.0270  &    0.0214     &     &   [Cl II]   &  9123.60  &           &   3p4 3P      &   3p4 1D      &  3 &  5 &   11.11\\
 9133.49   &    0.0020  &    0.0016     &     &    O II     &  9135.08  &           &   4d  4D      &   5f  F2*     &  8 &  6 &       :\\
 9161.00   &    0.0190  &    0.0150     &     &  [Fe III]   &  9162.53  &           &       7S      &       5S      &  7 &  5 &   13.16\\
 9171.81   &    0.0170  &    0.0134     &     &    He I     &  9174.49  &    3.8    &   3p  3P*     &   8s  3S      &  9 &  3 &   14.71\\
 9180.68   &    0.0160  &    0.0127     &     &    C I      &  9182.83  &    V48    &   3p  1D      &   4d  1D*     &  5 &  5 &   15.62\\
 9189.26   &    0.0100  &    0.0079     &     &    Ne II    &  9190.96  &           &   4p' 2F*     &   4d' 2G      &  8 & 10 &   24.00\\
 9198.25   &    0.0070  &    0.0055     &     &    Ne II    &  9199.74  &           &   4p  4S*     &   5s  4P      &  4 &  4 &   34.29\\
 9208.66   &    0.1370  &    0.1082     &     &    He I     &  9210.33  &    V83    &   3d  3D      &   9f  3F*     & 15 & 21 &    7.30\\
 9226.97   &    3.1880  &    2.5173     &     &    H I      &  9229.01  &    P9     &   3d+ 2D      &   9f+ 2F*     & 18 &    &    0.69\\
 9239.58   &    0.0120  &    0.0095     &     &    Ne II    &  9241.44  &           &       2D      &     2$<$3$>$* &  6 &  6 &   33.33\\
 9259.11   &    0.0130  &    0.0103     &     &    O II     &  9260.50  &           &   5d  4P      &   4f' P1*     &  2 &  2 &   26.92\\
 9264.37   &    0.0230  &    0.0181     &     &    N II     &  9266.62  &  V65.05a  &   4d  3D*     &  5f 1$<$3$>$  &  5 &  7 &   17.39\\
 9270.67   &    0.0090  &    0.0071     &     &    Ne I     &  9272.40  &           & 3/2$<$2/1$>$* & 3/2$<$3/2$>$  &  1 &  3 &   33.33\\
 9274.33   &    0.0120  &    0.0095     &     &    Fe I     &  9276.23  &           &   z5I*        &   e5H         & 11 &  9 &   29.17\\
 9281.26   &    0.0130  &    0.0102     &     &    Fe II    &  9283.39  &           &   c4F         &   z4G*        &  8 &  8 &   26.92\\
 9287.81   &    0.0130  &    0.0102     &     &    [Fe IV]  &  9289.40  &           &       4D      &       2D5     &  8 &  6 &   15.38\\
 9295.26   &    0.0100  &    0.0079     &     &    N II     &  9297.34  &  V65.05a  &   4d  3D*     &  5f 1$<$3$>$  &  7 &  7 &   30.00\\
 9301.93   &    0.0080  &    0.0063     &     &    He I     &  9303.19  &    3.9    &   3p  1P*     &   9d  1D      &  3 &  5 &   37.50\\
 9304.75   &    0.0090  &    0.0071     &     &    O II     &  9306.56  &           &   4d  4D      &   5f  D3*     &  6 &  8 &   33.33\\
 9321.14   &    0.0150  &    0.0118     &     &    Fe II    &  9323.06  &           &   e4D         &   5D 5p4P*    &  4 &  6 &   22.00\\
 9329.70   &    0.0220  &    0.0173     &     &    Ne II    &  9331.50  &           &  5g 2$<$4$>$  &  8f 2$<$5$>$* &  8 & 10 &   15.00\\
 9337.51   &    0.0130  &    0.0102     &     &    N II     &  9339.40  &           &        ?      &        ?      &    &    &   25.38\\
 9343.02   &    0.1080  &    0.0850     &     &    He II    &  9344.93  &    5.8    &   5g+ 2G      &   8h+ 2H*     & 50 &    &    4.63\\
 9348.76   &    0.0170  &    0.0134     &     &    Ne II    &  9350.15  &           &  5g 2$<$6$>$  &  8f 2$<$5$>$* & 12 & 10 &   17.65\\
 9364.92   &    0.0170  &    0.0134     &     &    He II    &  9367.03  &           &   6f  2F*     &   17g  2G     & 32 &    &   17.65\\
 9384.41   &    0.0120  &    0.0094     &     &    Ni II    &  9386.10  &           &  4f 4$<$2$>$* &   3F 6d4P     &  6 &  4 &   20.83\\
 9390.01   &    0.0100  &    0.0079     &     &   [Fe IV]   &  9391.70  &           &   3d5 2I      &   3d5 2G2     & 12 & 10 &   25.00\\
 9395.83   &    0.0160  &    0.0126     &     &    Ni II    &  9397.77  &           &   3F 5d4G     &   3F 7p4F*    & 12 & 10 &   15.62\\
 9401.19   &    0.0140  &    0.0110     &     &    Ne II    &  9402.17  &           &  4f 2$<$4$>$* &  5g 1$<$5$>$  & 10 & 12 &   14.29\\
 9407.04   &    0.0130  &    0.0102     &     &    Ne I     &  9408.85  &           &  3d 2$<$4$>$* &  8f 2$<$4$>$  &  9 &  9 &   23.08\\
           &            &               &   * &    O II     &  9409.06  &           &   4d  4P      &   5f  D2*     &  4 &  6 &        \\
 9415.59   &    0.0120  &    0.0094     &     &    Ne II    &  9417.43  &           &  6g 2$<$2$>$  &  4f'2$<$3$>$* &  4 &  6 &   16.67\\
 9423.47   &    0.0210  &    0.0165     &     &    Ne I     &  9425.38  &    V8.01  &  3p 2$<$1$>$  &  3d 2$<$1$>$* &  1 &  3 &   11.90\\
 9434.65   &    0.0320  &    0.0251     &     &   [Fe II]   &  9436.63  &           &  (3F2)4s 2F   &  (1D2)4s 2D   &  6 &  4 &   12.50\\
 9448.11   &    0.0140  &    0.0110     &     &    Ne II    &  9449.81  &           &   4d  4P      &  5f 1$<$3$>$* &  6 &  8 &   25.00\\
 9451.88   &    0.0070  &    0.0055     &     &    Ne I     &  9453.98  &           &  3d 1$<$2$>$* &  8f1$<$3,4$>$ &  5 &  7 &       :\\
 9458.25   &    0.0170  &    0.0133     &     &    Ne II    &  9459.07  &           &   4d  2F      &  5f 2$<$5$>$* &  8 & 10 &   17.65\\
 9462.28   &    0.0940  &    0.0737     &     &    He I     &  9463.58  &    V67    &   3s  3S      &   5p  3P*     &  3 &  9 &    4.26\\
 9472.60   &    0.0160  &    0.0125     &     &    Ni II    &  9475.03  &           &  4f 3$<$3$>$* &   3F 6d2G     &  8 & 10 &   21.88\\
 9476.97   &    0.0350  &    0.0274     &     &    [Co IV]  &  9479.00  &           &       3F2     &       1I      &  9 & 13 &   11.43\\
 9485.10   &    0.0200  &    0.0157     &     &    [Fe II]  &  9486.98  &           &      b4P      &      b4D      &  6 &  2 &   17.50\\
 9489.22   &    0.0100  &    0.0078     &     &    O II     &  9490.85  &           &   4d  4P      &   5f  D3*     &  6 &  8 &   35.00\\
 9498.01   &    0.0090  &    0.0071     &     &    Ne II    &  9499.27  &           &   4d  2F      &  5f 2$<$3$>$* &  8 &  8 &   44.44\\
 9515.26   &    0.0790  &    0.0619     &     &    He I     &  9516.63  &    V76    &   3p  3P*     &   7d  3D      &  9 & 15 &    6.33\\
 9529.21   &   55.7150  &   43.6169     &     &    [S III]  &  9530.60  &           &   3p2 3P      &   3p2 1D      &  5 &  5 &    1.44\\
 9543.97   &    1.8760  &    1.4680     &     &    H I      &  9545.97  &    P8     &   3d+ 2D      &    8f+ 2F*    & 18 &    &    1.33\\
 9560.71   &    0.0260  &    0.0203     &     &    Ne I     &  9562.65  &           & 3/2$<$1/2$>$  & 3/2$<$3/2$>$* &  3 &  3 &   19.23\\
 9574.04   &    0.0170  &    0.0133     &     &    Ar II    &  9576.17  &           &  4f 2$<$3$>$* &  5g 2$<$2$>$  &  6 &  6 &   29.41\\
 9577.48   &    0.0130  &    0.0102     &     &   [Mn III]  &  9579.60  &           &      b4P      &       d2G     &  6 &  8 &   30.77\\
 9584.52   &    0.0180  &    0.0141     &     &    Ni II    &  9586.59  &           &  4f 4$<$5$>$* &   3F 6d4H     & 12 & 14 &   19.44\\
 9596.54   &    0.0100  &    0.0078     &     &    C III    &  9597.81  &   V17.01  &    4f  1F*    &    3p' 1D     &  7 &  5 &   30.00\\
           &            &               &   * &    Fe II    &  9598.78  &           &   e4D         &   5D 5p6F*    &  6 &  8 &        \\
 9601.65   &    0.0260  &    0.0203     &     &    He I     &  9603.44  &    V71    &   3s  1S      &   6p  1P*     &  1 &  3 &   11.54\\
 9607.80   &    0.0100  &    0.0078     &     &    Fe I     &  9609.45  &           &   e7D         &   4F 5p3D*    &  7 &  7 &   30.00\\
 9612.63   &    0.0140  &    0.0109     &     &    Ne II    &  9614.55  &           &   4d  2F      &  5f 1$<$3$>$* &  6 &  8 &   17.86\\
 9618.77   &    0.0090  &    0.0070     &     &    C III    &  9620.50  &           &       3H*     &       3G      & 33 & 27 &   27.78\\
 9624.25   &    0.0210  &    0.0164     &     &    He I     &  9625.70  &    V90    &   3p  1P*     &   8d  1D      &  3 &  5 &   14.29\\
 9630.37   &    0.0150  &    0.0117     &     &    Ne II    &  9632.33  &           &   4d  2D      &  5f 2$<$2$>$* &  4 &  6 &   16.67\\
 9632.46   &    0.0130  &    0.0101     &     &    Fe II    &  9634.21  &           &   e6D         &   4P sp6D*    &  8 & 10 &   15.38\\
 9643.00   &    0.0150  &    0.0117     &     &  [Fe III]   &  9645.10  &           &       5P      &       3D      &  3 &  7 &   16.67\\
 9651.86   &    0.0330  &    0.0257     &     &   [Fe II]   &  9652.70  &           &      a4F      &      a4P      &  4 &  6 &    7.58\\
 9658.45   &    0.0100  &    0.0078     &     &    Ar I     &  9660.70  &           & 3/2$<$1/2$>$  & 3/2$<$3/2$>$* &  3 &  3 &   23.00\\
 9668.10   &    0.0130  &    0.0101     &     &   [Fe II]   &  9669.66  &           &  (3P2)4s 2P   &  (3D)4s 2D    &  4 &  4 &   17.69\\
 9678.65   &    0.0110  &    0.0086     &     &    C I      &  9680.62  &           &   3d  3D*     &  7f 2$<$2$>$  &  7 &  5 &   22.73\\
 9690.51   &    0.0160  &    0.0125     &     &    O I      &  9693.00  &           &        ?      &        ?      &    &    &   18.75\\
 9699.74   &    0.0350  &    0.0273     &     &    He I     &  9702.71  &    V75    &   3p  3P*     &   7s  3S      &  9 &  3 &   10.00\\
 9706.31   &    0.0130  &    0.0101     &     &    C III    &  9708.20  &           &   6h  3H*     &   7i  3I      & 33 & 39 &   23.08\\
 9711.61   &    0.0170  &    0.0132     &     &    Ar I     &  9713.99  &           &  3d 2$<$2$>$* &   8p 2$<$1$>$ &  3 &  1 &   17.65\\
 9718.03   &    0.0140  &    0.0109     &     &    Ne II    &  9720.13  &           &   4p  2S*     &   4d  2P      &  2 &  2 &   17.86\\
 9739.64   &    0.0100  &    0.0078     &     &    O I      &  9741.50  &   V55.04  &    3p' 1F     &   3d' 1G*     &  7 &  9 &   24.00\\
 9746.19   &    0.0130  &    0.0101     &     &    O I]     &  9748.40  &           &        5P     &       3D*     &  5 & 15 &   18.46\\
 9760.45   &    0.0530  &    0.0412     &     &    He II    &  9762.15  &           &   6f  2F*     &  15g  2G      & 32 &    &    7.55\\
 9788.41   &    0.0120  &    0.0093     &     &    Fe II    &  9790.52  &           &  4f 4$<$6$>$* &  5g 4$<$7$>$  & 14 & 16 &   33.33\\
 9791.64   &    0.0140  &    0.0109     &     &    N II     &  9794.01  &   V65.14  &   4d  1F*     &  5f 2$<$5$>$  &  7 &  9 &   25.00\\
 9797.36   &    0.0090  &    0.0070     &     &    Ne II    &  9799.26  &           &       2P*     &       2P      &  4 &  4 &   38.89\\
 9806.89   &    0.0070  &    0.0054     &     &    Ne II    &  9808.85  &           &   4s  2P      &   4p  2P*     &  2 &  4 &   50.00\\
 9814.67   &    0.0060  &    0.0047     &     &    Fe II    &  9816.40  &           &   y2H*        &   4s2 2G      & 10 &  8 &   58.33\\
 9822.25   &    0.0100  &    0.0078     &     &    [C I]    &  9824.13  &           &   2p2 3P      &   2p2 1D      &  3 &  5 &   33.00\\
 9831.74   &    0.0050  &    0.0039     &     &    O II     &  9833.39  &           &     D$<$2$>$* &     2$<$2$>$  &  6 & 10 &       :\\
 9848.24   &    0.0360  &    0.0279     &     &    [C I]    &  9850.26  &           &   2p2 3P      &   2p2 1D      &  5 &  5 &    9.17\\
           &            &               &   * &    O II     &  9849.96  &           &   4d  2D      &   5f  F3*     &  4 &  6 &        \\
 9866.10   &    0.0120  &    0.0093     &     &    N II     &  9868.21  &   V65.09  &  4f 1$<$3$>$  &  5g 1$<$4$>$* &  5 &  7 &   29.17\\
 9888.75   &    0.0120  &    0.0093     &     &    N II     &  9891.09  &   V65.11b &  4f 1$<$4$>$  &  5g 1$<$5$>$* & 18 & 27 &   26.67\\
 9901.82   &    0.2650  &    0.2054     &     &    C II     &  9903.46  &   V17.02  &   4f  2F*     &   5g  2G      & 22 & 26 &    3.64\\
           &            &               &   * &    O II     &  9903.39  &           &   4d  2D      &   5f  F3*     &  6 &  6 &        \\
           &            &               &   * &    O II     &  9903.45  &           &   4d  2D      &   5f  F3*     &  6 &  8 &        \\
 9909.63   &    0.0060  &    0.0047     &     &    O II     &  9911.46  &           &     2$<$4$>$  &     H$<$5$>$* & 10 & 10 &       :\\
 9961.60   &    0.0380  &    0.0294     &     &    Fe II    &  9963.77  &           &  4f 1$<$3$>$* &  5g 1$<$4$>$  &  6 &  8 &   13.16\\
 9966.65   &    0.0150  &    0.0116     &     &    N II     &  9969.34  &   V65.16a &  4f 2$<$4$>$  &  5g 2$<$5$>$* &  9 & 11 &   21.33\\
           &            &               &   * &    N II     &  9969.43  &   V65.16a &  4f 2$<$4$>$  &  5g 2$<$5$>$* &  9 &  9 &        \\
 9980.62   &    0.0320  &    0.0248     &     &    O II     &  9982.42  &           &   4f  G5*     &   5g 2(6)     & 12 & 14 &   13.44\\
 9988.51   &    0.1520  &    0.1176     &     &    O II     &  9990.27  &           &   4f  D2*     &   5g 1(3)     &  6 &  8 &    6.58\\
           &            &               &   * &    O II     &  9990.27  &           &   4f  D3*     &   5g 0(4)     &  6 &  8 &        \\
 9991.12   &    0.0330  &    0.0255     &     &    C II     &  9993.30  &           &       4S      &       4P*     &  4 &  4 &   30.30\\
10002.64   &    0.0230  &    0.0255     &     &    O II     & 10004.46  &           &     G$<$4$>$* &     1$<$3$>$  & 10 &  8 &   43.48\\
10008.47   &    0.0570  &    0.0255     &     &    Ne II    & 10010.22  &           &   4d  4P      &  5f 2$<$2$>$* &  4 &  4 &   17.54\\
10012.53   &    0.2180  &    0.0255     &     &    [Fe II]  & 10013.89  &           &   3d7 2G      &  (3H)4s 2H    &  8 & 10 &    5.87\\
10020.79   &    0.0800  &    0.0255     &     &    He I     & 10023.10  &           &   3d  1D      &   7p  1P*     &  5 &  3 &   12.50\\
10026.10   &    0.3120  &    0.2411     &     &    He I     & 10027.72  &    V81    &   3d  3D      &   7f  3F*     & 15 & 21 &    3.53\\
10028.19   &    0.0130  &    0.2411     &     &    Ne II    & 10030.20  &           &  4f 2$<$3$>$* &  5g 2$<$5$>$  &  8 & 10 &   38.46\\
10037.08   &    0.1310  &    0.2411     &     &    O II     & 10038.70  &           &   3d7 2H      &  (3G)4s 2G    & 10 &  8 &    8.40\\
10047.60   &    5.7340  &    4.4294     &     &    H I      & 10049.37  &    P7     &   3d+ 2D      &    7f+ 2F*    & 18 &    &    1.08\\
10081.76   &    0.1530  &    4.4294     &     &    Ne II    & 10083.80  &           &   4d  4P      &  5f 2$<$2$>$* &  6 &  6 &    9.80\\
10096.17   &    0.0830  &    4.4294     &     &    [Fe II]  & 10098.09  &           &      b2H      &      b2D      & 10 &  6 &   15.66\\
10108.75   &    0.0970  &    4.4294     &     &    Ne II    & 10110.70  &           &   4p  2P*     &   5s  2P      &  4 &  4 &   13.40\\
10121.80   &    3.7810  &    2.9155     &     &    He II    & 10123.61  &    4.5    &   4f+ 2F*     &   5g+ 2G      & 32 & 50 &    1.80\\
10158.39   &    0.0610  &    2.9155     &     &    Cr II    & 10160.60  &           &   5D 4f4D*    &  5g 0$<$4$>$  &  6 &  8 &   18.85\\
10189.87   &    0.0750  &    2.9155     &     &    Ne II    & 10191.73  &           &        2D     &        2D*    &  6 &  4 &   16.00\\
10201.94   &    0.0880  &    2.9155     &     &    Ca I     & 10203.60  &           &   4s4d 3D     &   4s8f 1F*    &  7 &  7 &   16.48\\
10210.39   &    0.1070  &    2.9155     &     &    [Cr II]  & 10212.11  &           &       a4G     &       b4P     &  8 &  4 &   18.69\\
10290.43   &    0.0990  &    2.9155     &     &    O II     & 10292.08  &           &     G$<$5$>$* &     0$<$4$>$  & 10 & 18 &   17.68\\
10309.19   &    0.0990  &    2.9155     &     &    He I     & 10311.00  &    V74    &   3p  3P*     &   6d  3D      &  9 & 15 &   17.68\\
10372.08   &    0.2240  &    2.9155     &     &    N II     & 10374.40  &           &        ?      &        ?      &    &    &   11.38\\
10387.62   &    0.0700  &    2.9155     &     &    N II     & 10389.80  &           &       3P*     &       5P      &  5 &  7 &   36.43\\
10402.21   &    0.0950  &    2.9155     &     &    Si I     & 10404.00  &           &   3d  3D*     &  7f 2$<$2$>$  &  3 &  5 &   42.63\\
10418.60   &    0.4490  &    0.3439     &     &    Ne II    & 10420.71  &           &   3d  4P      &   4p  4P*     &  4 &  4 &   17.82\\
10469.32   &    0.2290  &    0.3439     &     &    Fe I     & 10471.30  &           &   w5F*        &   f5P         &  3 &  3 &   26.20\\
10489.56   &    0.0710  &    0.3439     &     &    O II     & 10491.40  &           &   4f  D3*     &   5d  4D      &  8 &  6 &       :\\
10528.42   &    0.1960  &    0.3439     &     &    O II     & 10530.70  &           &   4f  F2*     &   5d  2F      &  6 &  8 &   42.86\\
10620.70   &    0.1650  &    0.1258     &     &    N I      & 10623.00  &    V52    &   3p  4P*     &   3d  4P      &  2 &  2 &   51.52\\
\end{longtable}
